ZeloS -- A Research Platform for Early-Stage Validation of Research Findings Related to Automated Driving

This paper presents ZeloS, a research platform designed and built for practical validation of automated driving methods in an early stage of research. We overview ZeloS' hardware setup and automation architecture and focus on motion planning and control. ZeloS weighs 69 kg, measures a length of 117 cm, and is equipped with all-wheel steering, all-wheel drive, and various onboard sensors for localization. The hardware setup and the automation architecture of ZeloS are designed and built with a focus on modularity and the goal of being simple yet effective. The modular design allows the modification of individual automation modules without the need for extensive onboarding into the automation architecture. As such, this design supports ZeloS in being a versatile research platform for validating various automated driving methods. The motion planning component and control of ZeloS feature optimization-based methods that allow for explicitly considering constraints. We demonstrate the hardware and automation setup by presenting experimental data.

==> 02_fig/ltv_szenario_idx_13.tikz <==
\pgfplotsset{
    /pgfplots/layers/Bowpark/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygray}{RGB}{105,105,105}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  height = (6.0cm / 6cm)*(\columnwidth),
  width = (4.8cm / 6cm)*(\columnwidth),
  % axis line style = {line width=1pt},
  % every major tick/.append style={line width=1pt, major tick length=2.5pt, black},
  scale only axis,
  x dir=reverse,
  ymin=-2.1,
  ymax=4.9,
  xmin=-3.0,
  xmax=3.0,
  y label style={at={(-0.1,0.5)}},
  x label style={at={(0.5,-0.08)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  ylabel={$ \sx $ ($ \si{\meter} $)},
  xlabel={$ \sy $ ($ \si{\meter} $)}
]
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.63308638258109	-2.13282631354808\\
1.56460758757732	-1.94491394904049\\
1.49612879257356	-1.75700158453291\\
1.44179212332728	-1.56578177704629\\
1.41983940927717	-1.36700046592996\\
1.39798130538905	-1.16818644277841\\
1.376027940437	-0.969402925686872\\
1.35407174547646	-0.770609817398745\\
1.33221429249029	-0.571798000222408\\
1.47968134172898	-0.453206645188258\\
1.64735976183808	-0.344103329337115\\
1.8149422699813	-0.23502831357077\\
1.98262918011585	-0.125953771309393\\
2.15020885825058	-0.0168691643464605\\
2.31788444835121	0.0922437427012717\\
2.48546412648595	0.201328349664205\\
2.66892048283273	0.275686438100926\\
2.86125381613357	0.330560192313534\\
3.05361544951922	0.385338034560255\\
3.24594878282007	0.440211788772863\\
3.43828211612091	0.495085542985471\\
3.63064374950656	0.549863385232191\\
3.82288117084151	0.60470883936\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
-0.611875988774214	-2.72509470211764\\
-0.665976787242764	-2.53255415053158\\
-0.720080415719794	-2.34000400774893\\
-0.774181214188345	-2.14746345616286\\
-0.828282578658591	-1.95492098633748\\
-0.882286899159558	-1.76235405290594\\
-0.936390527636588	-1.56980391012329\\
-0.990491326105138	-1.37726335853722\\
-1.04459212457369	-1.18472280695116\\
-1.09869292304224	-0.992182255365098\\
-1.15279938152775	-0.799622521385858\\
-1.20690584001326	-0.607062787406618\\
-1.26101229849877	-0.414503053427377\\
-1.31509045689948	-0.222039231414024\\
-1.3691010034191	-0.0294511973499847\\
-1.42320746190461	0.163108536629255\\
-1.47731392039012	0.355668270608496\\
-1.53142037887563	0.548228004587736\\
-1.53575810737822	0.747027411305759\\
-1.53094334571308	0.946963446252209\\
-1.52612858404794	1.14689948119866\\
-1.52129463998963	1.34684117616207\\
-1.5164702871279	1.546780041117\\
-1.51165552546276	1.74671607606345\\
-1.50683117260104	1.94665494101838\\
-1.5020164109359	2.14659097596483\\
-1.49719205807417	2.34652984091975\\
-1.49237729640903	2.54646587586621\\
-1.48755294354731	2.74640474082113\\
-1.48273818188217	2.94634077576758\\
-1.47791382902044	3.14627964072251\\
-1.35179430578749	3.25637219387437\\
-1.16190866884985	3.31917749216827\\
-0.972026868390844	3.38198165845878\\
-0.782138354094226	3.44478780575523\\
-0.592259430994197	3.5075911230432\\
};
\addplot [color=mygray, only marks, mark=*, mark options={solid, mygray}, mark size = 0.5, forget plot]
  table[row sep=crcr]{%
-1.36837077140808	-1.02570962905884\\
-1.49712884426117	-1.12633526325226\\
-1.66916263103485	-1.26680767536163\\
-1.7200688123703	-1.27354609966278\\
-1.7664395570755	-1.09654152393341\\
-1.82027614116669	-1.10240304470062\\
-1.87759411334991	-1.1097366809845\\
-1.89098012447357	-1.07855832576752\\
-1.89845275878906	-1.04287922382355\\
-1.91157865524292	-1.01225864887238\\
-1.92581129074097	-0.982786417007446\\
-1.93480968475342	-0.949591875076294\\
-1.94004547595978	-0.914053916931152\\
-1.94142878055573	-0.876307725906372\\
-1.94215977191925	-0.838771462440491\\
-1.95136344432831	-0.807607173919678\\
-1.96259486675262	-0.77807879447937\\
-1.97423231601715	-0.749020457267761\\
-1.98799765110016	-0.721457421779633\\
-2.00652360916138	-0.696840286254883\\
-2.02129030227661	-0.6699338555336\\
-2.03395676612854	-0.64186292886734\\
-2.04535841941833	-0.613182008266449\\
-2.04841256141663	-0.580174803733826\\
-2.04739928245544	-0.545449733734131\\
-2.04493618011475	-0.510493159294128\\
-2.05272006988525	-0.480996936559677\\
-2.06552171707153	-0.454007893800735\\
-2.07523345947266	-0.425621330738068\\
-2.08364009857178	-0.396747320890427\\
-2.09533619880676	-0.369360744953156\\
-2.10759973526001	-0.342197954654694\\
-2.12044382095337	-0.315227389335632\\
-2.12919640541077	-0.28666552901268\\
-2.12250661849976	-0.252609342336655\\
-2.1096203327179	-0.21691232919693\\
-2.10566449165344	-0.184816539287567\\
-2.09646415710449	-0.151446133852005\\
-2.08771181106567	-0.11872486025095\\
-2.08615589141846	-0.088552251458168\\
-2.08706402778625	-0.0593178495764732\\
-2.09047031402588	-0.0309137254953384\\
-2.09834861755371	-0.00370677397586405\\
-2.10782170295715	0.0231637582182884\\
-2.11695098876953	0.0501943118870258\\
-2.12769341468811	0.0769817158579826\\
-2.13907957077026	0.10378509759903\\
-2.18923473358154	0.270355761051178\\
-2.19716668128967	0.29858809709549\\
-2.209716796875	0.326572865247726\\
-2.22689771652222	0.354501187801361\\
-2.24771761894226	0.382621109485626\\
-2.26917862892151	0.411215901374817\\
-2.28227734565735	0.440595239400864\\
-2.29399418830872	0.470318019390106\\
-2.29832243919373	0.500366270542145\\
-2.30525708198547	0.530547082424164\\
-2.30879521369934	0.560842275619507\\
-2.29094791412354	0.590501010417938\\
-2.24875068664551	0.618550181388855\\
-2.22119116783142	0.646424174308777\\
-1.7904976606369	0.667295515537262\\
-1.74053227901459	0.685945570468903\\
-1.7341114282608	0.708295464515686\\
-1.73633289337158	0.731643080711365\\
-1.74418139457703	0.755917608737946\\
-1.75564408302307	0.781043648719788\\
-1.76181423664093	0.805686295032501\\
-1.77649533748627	0.832137942314148\\
-1.78391146659851	0.857688307762146\\
-1.78117144107819	0.881451368331909\\
-1.79080677032471	0.908015608787537\\
-1.79031598567963	0.932603240013123\\
-1.77978491783142	0.954826831817627\\
-1.79122233390808	0.982702851295471\\
-1.80223226547241	1.01095366477966\\
-1.80512678623199	1.03733432292938\\
-1.82676422595978	1.06972301006317\\
-1.83166790008545	1.09758460521698\\
-1.82951521873474	1.12344861030579\\
-1.83832800388336	1.15331280231476\\
-1.84573030471802	1.18316960334778\\
-1.84611761569977	1.21084940433502\\
-1.84144330024719	1.23682165145874\\
-1.84936273097992	1.26809215545654\\
-1.85861730575562	1.30047452449799\\
-1.88106822967529	1.33926856517792\\
-1.89189684391022	1.37380707263947\\
-1.8930960893631	1.40450394153595\\
-2.60843467712402	1.82649326324463\\
-2.63001322746277	1.88087511062622\\
-2.64091873168945	1.9308375120163\\
-2.60285806655884	1.95465362071991\\
-2.54292511940002	1.96531367301941\\
-2.48919773101807	1.9782087802887\\
-2.43813967704773	1.99150621891022\\
-2.38801407814026	2.00425171852112\\
-2.33629608154297	2.01486015319824\\
-2.28638315200806	2.02547788619995\\
-2.24155807495117	2.03842687606812\\
-2.19842863082886	2.05161190032959\\
-2.14966154098511	2.05984282493591\\
-2.10106062889099	2.06706476211548\\
-2.05821704864502	2.07752013206482\\
-2.01625108718872	2.08773922920227\\
-1.97671484947205	2.09900879859924\\
-1.91176843643188	2.08852624893188\\
-1.8856053352356	2.10892724990845\\
-1.93697309494019	2.19648742675781\\
-1.97964513301849	2.27966260910034\\
-1.99170672893524	2.33788633346558\\
-2.00621962547302	2.40014934539795\\
-2.02159571647644	2.46518301963806\\
-2.03773713111877	2.53304839134216\\
-2.05314254760742	2.60237741470337\\
-2.06638383865356	2.67172646522522\\
-2.08224678039551	2.74616146087646\\
-2.09986996650696	2.82507514953613\\
-2.11842703819275	2.90782022476196\\
-2.13190579414368	2.98764991760254\\
-1.39414691925049	2.17503809928894\\
-2.21104836463928	3.29336595535278\\
-2.17994117736816	3.32921981811523\\
-2.17656016349792	3.40227079391479\\
-2.26624584197998	3.60473823547363\\
-2.13844132423401	3.51205611228943\\
-2.07616782188416	3.50695943832397\\
-2.12679839134216	3.66738748550415\\
-2.11764311790466	3.74433088302612\\
-1.37555062770844	2.67372250556946\\
-1.32817196846008	2.66096496582031\\
-1.29990863800049	2.67820048332214\\
-1.3026567697525	2.74862241744995\\
-1.34415900707245	2.89084696769714\\
-1.42447769641876	3.11167097091675\\
-1.50673866271973	3.34909796714783\\
-1.45205271244049	3.33482980728149\\
-1.40424907207489	3.33215093612671\\
-1.36111116409302	3.33771538734436\\
-1.31933760643005	3.34535527229309\\
-1.28540241718292	3.36971068382263\\
-1.34994876384735	3.62109160423279\\
-1.43132090568542	3.92994356155396\\
-1.39093387126923	3.95954704284668\\
-1.34204256534576	3.96817278862\\
-1.2931649684906	3.9761118888855\\
-1.2446483373642	3.98430585861206\\
-1.19744205474854	3.99560737609863\\
-1.14952778816223	4.00436973571777\\
-1.10249221324921	4.01533699035645\\
-1.05594336986542	4.02758741378784\\
-1.00843667984009	4.03633689880371\\
-0.961145341396332	4.04541015625\\
-0.914541065692902	4.05675506591797\\
-0.867805063724518	4.06748580932617\\
-0.820945262908936	4.07760047912598\\
-0.774182140827179	4.08807563781738\\
-0.727684557437897	4.0998969078064\\
-0.680264413356781	4.10718488693237\\
-0.633299648761749	4.11680030822754\\
-0.586843252182007	4.12975072860718\\
-0.540156602859497	4.14210224151611\\
-0.492842882871628	4.15087842941284\\
-0.443686038255692	4.1451416015625\\
-0.391280233860016	4.10693407058716\\
-0.31569916009903	3.81614995002747\\
-0.266355395317078	3.74728512763977\\
-0.247336983680725	4.08471250534058\\
-0.184708252549171	3.80912756919861\\
-0.142081022262573	3.82428503036499\\
-0.109355092048645	4.17473268508911\\
-0.0616958625614643	4.19388246536255\\
-0.0135237947106361	4.20540904998779\\
0.0349390134215355	4.21630382537842\\
0.0836624428629875	4.22556114196777\\
0.132808148860931	4.239173412323\\
0.182419911026955	4.25413084030151\\
0.232201278209686	4.26443290710449\\
0.282505303621292	4.27706241607666\\
0.332917660474777	4.28602743148804\\
0.383612513542175	4.29431533813477\\
0.43503338098526	4.30589532852173\\
0.48619145154953	4.31181478500366\\
0.537856698036194	4.31902360916138\\
0.590705752372742	4.33145904541016\\
0.644631683826447	4.34710502624512\\
0.699601113796234	4.36494255065918\\
0.754765093326569	4.38003015518188\\
0.810646235942841	4.39530897140503\\
0.867704629898071	4.41271305084229\\
0.92421019077301	4.42441701889038\\
0.972460687160492	4.40037488937378\\
1.02965986728668	4.41152381896973\\
1.09693598747253	4.4565281867981\\
1.15213239192963	4.45434713363647\\
1.2001496553421	4.42748689651489\\
1.16352272033691	4.13718557357788\\
1.33717739582062	4.49911451339722\\
1.42619669437408	4.58704280853271\\
1.49516797065735	4.61128616333008\\
1.56147229671478	4.62506341934204\\
1.62912404537201	4.63966274261475\\
1.6989369392395	4.65689182281494\\
1.76908648014069	4.67207431793213\\
1.84153187274933	4.68978500366211\\
0.965955078601837	2.62429928779602\\
0.978186011314392	2.57894825935364\\
0.988082408905029	2.53094887733459\\
1.00184309482574	2.49287295341492\\
1.01154601573944	2.44857883453369\\
1.01600337028503	2.39644694328308\\
1.02509021759033	2.35503339767456\\
1.0387270450592	2.32325959205627\\
1.05272436141968	2.29317140579224\\
1.06715059280396	2.26473999023438\\
1.08101403713226	2.23623919487\\
1.09972488880157	2.21608877182007\\
1.12030136585236	2.1990807056427\\
1.14118349552155	2.18265318870544\\
1.16297447681427	2.1676070690155\\
1.18339824676514	2.15065407752991\\
1.20357704162598	2.1334502696991\\
1.22713983058929	2.12077569961548\\
1.25488555431366	2.11327815055847\\
1.28639924526215	2.11000776290894\\
1.32630896568298	2.11621594429016\\
1.37693548202515	2.13386154174805\\
1.42824566364288	2.15045094490051\\
1.47422790527344	2.15925431251526\\
1.53756988048553	2.1855628490448\\
1.74573159217834	2.36344790458679\\
1.93169009685516	2.50808167457581\\
4.25413274765015	4.7993221282959\\
4.38622379302979	4.81830310821533\\
4.55203437805176	4.86566638946533\\
4.72566747665405	4.91486549377441\\
4.88136196136475	4.9420919418335\\
5.1007251739502	5.02098035812378\\
5.31159782409668	5.08506965637207\\
5.36259651184082	5.00811529159546\\
5.3637056350708	4.89074993133545\\
5.36971378326416	4.77973604202271\\
5.39746379852295	4.68769025802612\\
5.42931842803955	4.5998649597168\\
5.45093107223511	4.50542020797729\\
5.4669361114502	4.40821075439453\\
5.48955249786377	4.31697130203247\\
5.50657606124878	4.22301530838013\\
5.52208614349365	4.12926864624023\\
5.54115056991577	4.03898000717163\\
5.55455017089844	3.94618391990662\\
5.57076120376587	3.85622048377991\\
5.59421110153198	3.77146244049072\\
5.61726999282837	3.68715810775757\\
5.63908290863037	3.60281038284302\\
5.65082406997681	3.51374340057373\\
5.66564893722534	3.42719054222107\\
5.68991899490356	3.34612083435059\\
5.7157416343689	3.26622009277344\\
5.73138570785522	3.18190383911133\\
5.74762773513794	3.09847331047058\\
5.76633930206299	3.01667189598083\\
5.78389644622803	2.93482494354248\\
5.79473733901978	2.85070133209229\\
5.78852605819702	2.76054859161377\\
5.78001642227173	2.6706120967865\\
5.78991508483887	2.58838272094727\\
5.81378269195557	2.51147484779358\\
5.82903051376343	2.43179297447205\\
5.83937549591064	2.35085248947144\\
5.8600926399231	2.27342939376831\\
5.89035844802856	2.19881200790405\\
5.91774272918701	2.12317752838135\\
5.93931436538696	2.04586362838745\\
5.96084594726563	1.96849858760834\\
5.98526763916016	1.89173293113708\\
6.01065349578857	1.8150018453598\\
6.03603363037109	1.73804211616516\\
6.05944538116455	1.66045451164246\\
6.08284282684326	1.58263766765594\\
6.10227918624878	1.50392282009125\\
6.12069463729858	1.42488276958466\\
6.14105749130249	1.34593534469604\\
6.1613941192627	1.26673316955566\\
6.18169975280762	1.18725037574768\\
6.19898891448975	1.10717368125916\\
6.2202205657959	1.02717423439026\\
6.24141454696655	0.946790814399719\\
6.26356506347656	0.866054356098175\\
6.28466701507568	0.78481262922287\\
6.30671119689941	0.703140318393707\\
6.32769060134888	0.620937883853912\\
6.34759473800659	0.538219153881073\\
6.43441152572632	0.454405784606934\\
6.55109882354736	0.367648720741272\\
6.5976390838623	0.280234783887863\\
6.6120400428772	0.193065226078033\\
6.52946519851685	0.111338585615158\\
6.50672769546509	0.0271988064050674\\
7.3316011428833	-0.421813547611237\\
7.39601182937622	-0.528521358966827\\
7.42032480239868	-0.631140947341919\\
7.43236207962036	-0.732758760452271\\
7.32393646240234	-0.813356995582581\\
5.23081588745117	-0.505734205245972\\
5.12307739257813	-0.5545334815979\\
5.28150415420532	-0.65977418422699\\
5.60641813278198	-0.808987855911255\\
5.03947782516479	-0.74530553817749\\
4.92203569412231	-0.784650862216949\\
5.06077003479004	-0.892223298549652\\
5.4670033454895	-1.16009604930878\\
3.62082242965698	-0.647688150405884\\
3.64233779907227	-0.707323849201202\\
3.66290521621704	-0.767719030380249\\
3.62612724304199	-0.808338701725006\\
3.59078693389893	-0.848924458026886\\
3.57361626625061	-0.896141707897186\\
4.48507213592529	-1.32329392433167\\
4.09524202346802	-1.22669422626495\\
4.08954381942749	-1.28776800632477\\
3.39046120643616	-1.03341603279114\\
3.32112169265747	-1.05459427833557\\
3.24552488327026	-1.07115745544434\\
3.16471433639526	-1.08331382274628\\
3.08947420120239	-1.09640109539032\\
3.01796555519104	-1.1096898317337\\
2.94402289390564	-1.11993205547333\\
2.88075637817383	-1.13447546958923\\
2.86414837837219	-1.17505288124084\\
2.87860226631165	-1.23467075824738\\
2.88943552970886	-1.2933623790741\\
2.90006017684937	-1.35317397117615\\
2.82121467590332	-1.35506463050842\\
2.72298765182495	-1.34170985221863\\
2.88364124298096	-1.5067845582962\\
3.09072518348694	-1.71258330345154\\
3.09110522270203	-1.77482223510742\\
3.02749514579773	-1.78963100910187\\
2.96639657020569	-1.80501711368561\\
2.8656439781189	-1.78728067874908\\
2.78670954704285	-1.78448688983917\\
2.76330041885376	-1.8265472650528\\
2.72945523262024	-1.85985815525055\\
2.67282938957214	-1.8727080821991\\
2.6170756816864	-1.88516104221344\\
2.40540862083435	-1.93454313278198\\
2.35383653640747	-1.94555854797363\\
-1.7489048242569	-1.25652527809143\\
-1.56765151023865	0.254676014184952\\
-2.18689703941345	0.241563394665718\\
1.90769124031067	4.69083595275879\\
6.6014575958252	-0.0667842403054237\\
6.69780826568604	-0.16362901031971\\
6.89606809616089	-0.274865061044693\\
4.79898262023926	-1.37880802154541\\
2.56801319122314	-1.90273308753967\\
2.517502784729	-1.91804480552673\\
2.45283055305481	-1.91837084293365\\
-1.40366172790527	-1.06525123119354\\
-1.60792374610901	-1.2472505569458\\
-1.68903267383575	-1.287930727005\\
-1.71103835105896	-1.26419448852539\\
-1.79382717609406	-1.12141954898834\\
-1.83450615406036	-1.11499309539795\\
-1.8836544752121	-1.11495888233185\\
-1.89174616336823	-1.07920110225677\\
-1.90155017375946	-1.04541003704071\\
-1.91470897197723	-1.0147488117218\\
-1.92897403240204	-0.985235214233398\\
-1.93480968475342	-0.949591875076294\\
-1.93923914432526	-0.913462579250336\\
-1.94061470031738	-0.87572705745697\\
-1.94544637203217	-0.841051518917084\\
-1.9563375711441	-0.810962438583374\\
-1.96677613258362	-0.780820310115814\\
-1.98013603687286	-0.752781629562378\\
-1.99565088748932	-0.726193487644196\\
-2.01166677474976	-0.699930667877197\\
-2.02820110321045	-0.673964142799377\\
-2.04265999794006	-0.646787345409393\\
-2.04535841941833	-0.613182008266449\\
-2.04664659500122	-0.579235792160034\\
-2.0491771697998	-0.54636549949646\\
-2.04225134849548	-0.509154558181763\\
-2.05091881752014	-0.480128079652786\\
-2.07277226448059	-0.457389026880264\\
-2.08161568641663	-0.428496509790421\\
-2.08914256095886	-0.399139910936356\\
-2.10086941719055	-0.371681094169617\\
-2.11501741409302	-0.345195025205612\\
-2.12789988517761	-0.318127006292343\\
-2.13387989997864	-0.288416713476181\\
-2.11874198913574	-0.251257598400116\\
-2.10489273071289	-0.215284407138824\\
-2.10186576843262	-0.183563858270645\\
-2.0945565700531	-0.150844648480415\\
-2.09441471099854	-0.120742328464985\\
-2.09288477897644	-0.0904818400740623\\
-2.09478211402893	-0.0614221692085266\\
-2.10208797454834	-0.0339184664189816\\
-2.10806179046631	-0.00608380977064371\\
-2.11366820335388	0.0218139328062534\\
-2.12281441688538	0.0489211343228817\\
-2.13063311576843	0.0763835608959198\\
-2.10371136665344	0.110500581562519\\
-1.60159170627594	0.227543905377388\\
-2.1961932182312	0.269593596458435\\
-2.20612525939941	0.297725349664688\\
-2.21968245506287	0.32574462890625\\
-2.23886871337891	0.353663891553879\\
-2.26169490814209	0.381827175617218\\
-2.28216648101807	0.41064864397049\\
-2.2932722568512	0.440259158611298\\
-2.29799342155457	0.470248162746429\\
-2.30432271957397	0.500339984893799\\
-2.30225706100464	0.530520915985107\\
-2.28380155563354	0.560297310352325\\
-2.23897957801819	0.588687121868134\\
-2.14986443519592	0.613801956176758\\
-2.03953051567078	0.635316252708435\\
-1.80436408519745	0.644699454307556\\
-1.74666500091553	0.66346138715744\\
-1.74053227901459	0.685945570468903\\
-1.74206006526947	0.709200978279114\\
-1.74922895431519	0.733283460140228\\
-1.753093957901	0.757170021533966\\
-1.75663244724274	0.781195759773254\\
-1.76674568653107	0.806511461734772\\
-1.77354323863983	0.83160412311554\\
-1.77311372756958	0.85558956861496\\
-1.77921307086945	0.881044089794159\\
-1.78885400295258	0.907582700252533\\
-1.79031598567963	0.932603240013123\\
-1.7991908788681	0.959664940834045\\
-1.80669498443604	0.986776232719421\\
-1.80897772312164	1.012824177742\\
-1.81952750682831	1.04153144359589\\
-1.825807929039	1.06943070888519\\
-1.82785832881927	1.09636521339417\\
-1.83330869674683	1.12471783161163\\
-1.84210443496704	1.15463149547577\\
-1.84760963916779	1.18385362625122\\
-1.84611761569977	1.21084940433502\\
-1.85446918010712	1.24195241928101\\
-1.87065029144287	1.27680063247681\\
-1.87610709667206	1.30789816379547\\
-1.88656008243561	1.34168493747711\\
-1.89644694328308	1.37588059902191\\
-1.91299414634705	1.41388809680939\\
-2.60027122497559	1.77992820739746\\
-2.62272262573242	1.8336945772171\\
-2.64154458045959	1.88687765598297\\
-2.63827586174011	1.92941761016846\\
-2.58536553382874	1.9449577331543\\
-2.53163838386536	1.95886301994324\\
-2.47971963882446	1.97262597084045\\
-2.42617082595825	1.98424351215363\\
-2.37698936462402	1.99736309051514\\
-2.33040857315063	2.01107358932495\\
-2.28054618835449	2.02161455154419\\
-2.2332923412323	2.03279900550842\\
-2.18941783905029	2.04530262947083\\
-2.14235734939575	2.05458474159241\\
-2.09864926338196	2.0652801990509\\
-2.05582880973816	2.07570433616638\\
-2.01073527336121	2.08342957496643\\
-1.95487785339355	2.0814836025238\\
-1.89093434810638	2.07135248184204\\
-1.90773916244507	2.12766432762146\\
-1.98225629329681	2.23585033416748\\
-1.99755084514618	2.29564380645752\\
-2.01013875007629	2.35477566719055\\
-2.02297258377075	2.4159083366394\\
-2.03814101219177	2.48115992546082\\
-2.05265116691589	2.54783248901367\\
-2.06926369667053	2.61878180503845\\
-2.08712935447693	2.6933970451355\\
-2.10338878631592	2.76883316040039\\
-2.12205839157104	2.84950184822083\\
-2.14029383659363	2.93253517150879\\
-2.13712787628174	2.9937105178833\\
-1.38257658481598	2.16124963760376\\
-2.22956991195679	3.2424681186676\\
-2.21167063713074	3.29414844512939\\
-2.18973684310913	3.34187078475952\\
-2.22771525382996	3.47015404701233\\
-2.24909782409668	3.58135151863098\\
-2.10882472991943	3.47053670883179\\
-2.08756804466248	3.52339220046997\\
-2.14748930931091	3.69806170463562\\
-1.40100753307343	2.65131568908691\\
-1.36158049106598	2.65179467201233\\
-1.32606720924377	2.65756344795227\\
-1.30402898788452	2.68505811691284\\
-1.31676292419434	2.77280974388123\\
-1.37912201881409	2.95264148712158\\
-1.50288105010986	3.25457644462585\\
-1.50345230102539	3.34291744232178\\
-1.43968975543976	3.31082653999329\\
-1.39889454841614	3.32141184806824\\
-1.3558976650238	3.32690691947937\\
-1.31511127948761	3.33629179000854\\
-1.29074192047119	3.38156342506409\\
-1.44924080371857	3.84943819046021\\
-1.43480157852173	3.93824338912964\\
-1.38568913936615	3.9465663433075\\
-1.33950543403625	3.96164870262146\\
-1.2924644947052	3.9742386341095\\
-1.24431037902832	3.98336458206177\\
-1.19646537303925	3.99277091026306\\
-1.14921462535858	4.00342035293579\\
-1.10219144821167	4.01438331604004\\
-1.05536699295044	4.0256724357605\\
-1.00760960578918	4.0334529876709\\
-0.961145341396332	4.04541015625\\
-0.914541065692902	4.05675506591797\\
-0.866854310035706	4.06360054016113\\
-0.820045411586761	4.07370281219482\\
-0.773545563220978	4.08514356613159\\
-0.727086365222931	4.09695720672607\\
-0.680077850818634	4.10620212554932\\
-0.633126020431519	4.11581563949585\\
-0.586521744728088	4.12777709960938\\
-0.539860963821411	4.14012432098389\\
-0.492842882871628	4.15087842941284\\
-0.440273225307465	4.11735010147095\\
-0.387796014547348	4.07512426376343\\
-0.310522645711899	3.76239895820618\\
-0.270745068788528	3.80010294914246\\
-0.245941549539566	4.0647611618042\\
-0.181872844696045	3.75920796394348\\
-0.138721153140068	3.74735856056213\\
-0.109507858753204	4.17973041534424\\
-0.061730794608593	4.19588184356689\\
-0.0135237947106361	4.20540904998779\\
0.0349302999675274	4.21530389785767\\
0.0837714448571205	4.23056030273438\\
0.132912799715996	4.24217176437378\\
0.182228073477745	4.25013542175293\\
0.231957167387009	4.26044034957886\\
0.282208949327469	4.27307367324829\\
0.333179086446762	4.28901624679565\\
0.384113341569901	4.2992901802063\\
0.434807002544403	4.3039083480835\\
0.486317664384842	4.31280660629272\\
0.538274168968201	4.32199430465698\\
0.590857923030853	4.33244705200195\\
0.644961774349213	4.3490777015686\\
0.699956953525543	4.36691045761108\\
0.75495582818985	4.38101196289063\\
0.810442626476288	4.3943305015564\\
0.867271780967712	4.41075992584229\\
0.922605872154236	4.41760301589966\\
0.973428308963776	4.40425586700439\\
1.03271484375	4.42312812805176\\
1.09693598747253	4.4565281867981\\
1.15297174453735	4.45722675323486\\
1.18611669540405	4.38158416748047\\
1.17144882678986	4.16194772720337\\
1.35145545005798	4.54178953170776\\
1.42982304096222	4.59742736816406\\
1.49722003936768	4.61692476272583\\
1.56501519680023	4.63441514968872\\
1.63315534591675	4.64989757537842\\
1.7027233839035	4.66614770889282\\
1.77377486228943	4.68311977386475\\
1.84676742553711	4.70168399810791\\
0.965955078601837	2.62429928779602\\
0.970081508159637	2.56176376342773\\
0.983698785305023	2.52196073532104\\
0.996892154216766	2.48305010795593\\
1.00369656085968	2.43349957466125\\
1.00985038280487	2.38499546051025\\
1.0212117433548	2.34803628921509\\
1.03426122665405	2.3154456615448\\
1.04815685749054	2.28541684150696\\
1.06351923942566	2.25875568389893\\
1.0804842710495	2.23539113998413\\
1.10026597976685	2.21692967414856\\
1.1214052438736	2.20074844360352\\
1.14287185668945	2.18513298034668\\
1.16354811191559	2.1684262752533\\
1.18339824676514	2.15065407752991\\
1.20417189598083	2.13425397872925\\
1.22835040092468	2.12236785888672\\
1.25488555431366	2.11327815055847\\
1.28639924526215	2.11000776290894\\
1.32885313034058	2.11930251121521\\
1.37435102462769	2.13080859184265\\
1.42299735546112	2.14441323280334\\
1.471564412117	2.15627026557922\\
1.55040574073792	2.19957137107849\\
1.79574906826019	2.41661977767944\\
1.93724715709686	2.51383638381958\\
4.25765228271484	4.80287265777588\\
4.40762090682983	4.83933019638062\\
4.57370471954346	4.88641166687012\\
4.73956298828125	4.92782354354858\\
4.90578937530518	4.96428108215332\\
5.14566135406494	5.0607385635376\\
5.30932474136353	5.08311128616333\\
5.34804201126099	4.9959020614624\\
5.34744358062744	4.87746238708496\\
5.35562705993652	4.76853036880493\\
5.38955640792847	4.68156766891479\\
5.41973447799683	4.59264278411865\\
5.44044733047485	4.4977331161499\\
5.46042346954346	4.40356492996216\\
5.47887134552002	4.30956125259399\\
5.4974570274353	4.21686363220215\\
5.51623249053955	4.12543058395386\\
5.52850008010864	4.03092050552368\\
5.54264545440674	3.93881678581238\\
5.5647611618042	3.85261511802673\\
5.58643627166748	3.76692819595337\\
5.61030673980713	3.68321871757507\\
5.62943887710571	3.5975193977356\\
5.64199447631836	3.50904822349548\\
5.65942621231079	3.42398524284363\\
5.68544435501099	3.34388995170593\\
5.71123790740967	3.26404786109924\\
5.72504138946533	3.17894530296326\\
5.74306917190552	3.09641981124878\\
5.75900316238403	3.01348161697388\\
5.77559614181519	2.93134427070618\\
5.78546571731567	2.84695506095886\\
5.77827453613281	2.75656199455261\\
5.77533292770386	2.668860912323\\
5.78897428512573	2.58804488182068\\
5.81472778320313	2.51180052757263\\
5.82998037338257	2.43210601806641\\
5.83842182159424	2.35055184364319\\
5.85817766189575	2.27285313606262\\
5.88843536376953	2.19826054573059\\
5.91484832763672	2.1223886013031\\
5.94028186798096	2.04611396789551\\
5.96667432785034	1.96992480754852\\
5.99111366271973	1.89308273792267\\
6.01456260681152	1.8158506155014\\
6.03603363037109	1.73804211616516\\
6.0564980506897	1.65989482402802\\
6.0779185295105	1.58176934719086\\
6.10129165649414	1.50376212596893\\
6.12267208099365	1.42517840862274\\
6.14204835891724	1.34607017040253\\
6.1613941192627	1.26673316955566\\
6.18468236923218	1.18757700920105\\
6.20396614074707	1.10765290260315\\
6.22320985794067	1.02742266654968\\
6.24341011047363	0.946930408477783\\
6.26356506347656	0.866054356098175\\
6.28566646575928	0.784856259822845\\
6.30671119689941	0.703140318393707\\
6.32569122314453	0.620902955532074\\
6.34559535980225	0.538210391998291\\
6.45041131973267	0.454266399145126\\
6.5730938911438	0.367169082164764\\
6.58764505386353	0.280583649873734\\
6.57907772064209	0.194648027420044\\
6.52647018432617	0.11152171343565\\
6.5426287651062	0.0245314333587885\\
7.36136102676392	-0.425599008798599\\
7.39997243881226	-0.529078006744385\\
7.42328977584839	-0.631597340106964\\
7.41756725311279	-0.730283200740814\\
7.31114387512207	-0.811043858528137\\
5.2170729637146	-0.503063082695007\\
5.12993144989014	-0.555958926677704\\
5.16727685928345	-0.634452402591705\\
5.60057783126831	-0.807612717151642\\
5.0074577331543	-0.737322568893433\\
4.93654108047485	-0.788469731807709\\
5.16580677032471	-0.921350955963135\\
3.63320374488831	-0.651651203632355\\
3.64613103866577	-0.70859295129776\\
3.66290521621704	-0.767719030380249\\
3.62142872810364	-0.8066286444664\\
3.59359240531921	-0.849987208843231\\
3.61548519134521	-0.912633657455444\\
4.09156036376953	-1.22513151168823\\
4.08496761322021	-1.28575432300568\\
3.37226152420044	-1.02512228488922\\
3.30122327804565	-1.04521012306213\\
3.21856069564819	-1.05800652503967\\
3.14506888389587	-1.07341182231903\\
3.07084655761719	-1.08670449256897\\
3.00122857093811	-1.10069692134857\\
2.92740511894226	-1.11072099208832\\
2.87641549110413	-1.13199460506439\\
2.8736264705658	-1.18063580989838\\
2.89228081703186	-1.24297082424164\\
2.91063690185547	-1.30661010742188\\
2.89333200454712	-1.3488461971283\\
2.71447658538818	-1.2844181060791\\
2.7477855682373	-1.35859370231628\\
3.04010057449341	-1.61633574962616\\
3.13292741775513	-1.74296379089355\\
3.07261657714844	-1.76114177703857\\
3.0147590637207	-1.77994644641876\\
2.93960404396057	-1.78408527374268\\
2.83288836479187	-1.76099240779877\\
2.79056763648987	-1.78766715526581\\
2.77703905105591	-1.83817720413208\\
2.71813440322876	-1.85001742839813\\
2.6616382598877	-1.86272013187408\\
2.39699769020081	-1.9259842634201\\
2.34899568557739	-1.94050204753876\\
-1.7010326385498	-1.20823180675507\\
-1.7671936750412	-1.14002084732056\\
-1.57061243057251	0.254193723201752\\
-2.20399785041809	0.210093781352043\\
-2.19384455680847	0.240710213780403\\
-2.12915778160095	3.76189279556274\\
1.90976476669312	4.69538593292236\\
4.16220140457153	4.81791734695435\\
6.65525245666504	-0.0714898928999901\\
6.73661184310913	-0.167535826563835\\
7.05802059173584	-0.293314963579178\\
4.79246950149536	-1.37624275684357\\
2.60749077796936	-1.87637841701508\\
2.55781579017639	-1.89314079284668\\
2.49951910972595	-1.90067875385284\\
2.44927978515625	-1.91485071182251\\
-1.41964268684387	-1.08315694332123\\
-1.639000415802	-1.28116583824158\\
-1.69245862960815	-1.29157269001007\\
-1.70478665828705	-1.25772047042847\\
-1.78642523288727	-1.11469566822052\\
-1.84049785137177	-1.12029433250427\\
-1.87759411334991	-1.1097366809845\\
-1.88561797142029	-1.07405877113342\\
-1.89922702312469	-1.04351186752319\\
-1.91392648220062	-1.01412642002106\\
-1.92581129074097	-0.982786417007446\\
-1.93321239948273	-0.9483882188797\\
-1.93601322174072	-0.911097168922424\\
-1.93491590023041	-0.871661961078644\\
-1.93969476222992	-0.837061405181885\\
-1.95136344432831	-0.807607173919678\\
-1.96259486675262	-0.77807879447937\\
-1.97760581970215	-0.751169681549072\\
-1.99224948883057	-0.724088609218597\\
-2.00909519195557	-0.698385417461395\\
-2.0264732837677	-0.672956585884094\\
-2.037437915802	-0.643832743167877\\
-2.04097485542297	-0.610776901245117\\
-2.04311513900757	-0.577357888221741\\
-2.04206514358521	-0.542702376842499\\
-2.04404139518738	-0.510047018527985\\
-2.05812430381775	-0.483603745698929\\
-2.0709593296051	-0.45654371380806\\
-2.07614541053772	-0.426032155752182\\
-2.084557056427	-0.397146046161652\\
-2.10086941719055	-0.371681094169617\\
-2.11594438552856	-0.345569610595703\\
-2.12789988517761	-0.318127006292343\\
-2.12919640541077	-0.28666552901268\\
-2.11027145385742	-0.248216196894646\\
-2.0963830947876	-0.212354093790054\\
-2.09521794319153	-0.181371569633484\\
-2.09074187278748	-0.149641737341881\\
-2.08579659461975	-0.118148386478424\\
-2.08807873725891	-0.0891035869717598\\
-2.09188795089722	-0.0606330521404743\\
-2.09531092643738	-0.0321656838059425\\
-2.10223388671875	-0.0046575590968132\\
-2.11366820335388	0.0218139328062534\\
-2.12183713912964	0.0491333492100239\\
-2.12083387374878	0.0783773884177208\\
-1.5907586812973	0.229454219341278\\
-2.1961932182312	0.269593596458435\\
-2.20413422584534	0.297917068004608\\
-2.22167587280273	0.325578957796097\\
-2.24485373497009	0.353245288133621\\
-2.26568841934204	0.381600350141525\\
-2.28016805648804	0.410735934972763\\
-2.29127287864685	0.440320253372192\\
-2.30099320411682	0.470195740461349\\
-2.30532264709473	0.500335574150085\\
-2.30125713348389	0.53051221370697\\
-2.28680062294006	0.560362756252289\\
-2.25197148323059	0.589140594005585\\
-2.16784405708313	0.614665269851685\\
-2.006591796875	0.633302211761475\\
-1.78840816020966	0.643513977527618\\
-1.73570680618286	0.662502825260162\\
-1.73655223846436	0.685544848442078\\
-1.74504065513611	0.709540545940399\\
-1.74625301361084	0.732904970645905\\
-1.74319124221802	0.755778431892395\\
-1.7546558380127	0.780891537666321\\
-1.76280057430267	0.805851340293884\\
-1.76665484905243	0.830358624458313\\
-1.77900338172913	0.856734335422516\\
-1.78117144107819	0.881451368331909\\
-1.77616226673126	0.9047691822052\\
-1.7873957157135	0.931915640830994\\
-1.79530954360962	0.958697319030762\\
-1.79509043693542	0.983721196651459\\
-1.79837763309479	1.00988471508026\\
-1.80896687507629	1.03845345973969\\
-1.82198262214661	1.0682612657547\\
-1.82500112056732	1.09545063972473\\
-1.82951521873474	1.12344861030579\\
-1.83643984794617	1.15265345573425\\
-1.84854936599731	1.18419563770294\\
-1.847052693367	1.21120369434357\\
-1.85167801380157	1.24085295200348\\
-1.87250125408173	1.27755784988403\\
-1.88991463184357	1.31375885009766\\
-1.89845931529999	1.34692060947418\\
-1.89280712604523	1.3742219209671\\
-1.92384767532349	1.41900682449341\\
-2.61015796661377	1.78475022315979\\
-2.62986636161804	1.83729529380798\\
-2.65041470527649	1.89149498939514\\
-2.63034772872925	1.92515778541565\\
-2.57137131690979	1.93720090389252\\
-2.5168788433075	1.95042753219604\\
-2.46507167816162	1.96399807929993\\
-2.41676664352417	1.97853720188141\\
-2.36511635780334	1.98994433879852\\
-2.315269947052	2.00133609771729\\
-2.26803755760193	2.01333546638489\\
-2.22171998023987	2.02491974830627\\
-2.17303490638733	2.03383159637451\\
-2.12937188148499	2.04523682594299\\
-2.08739519119263	2.05695295333862\\
-2.04468464851379	2.06723022460938\\
-2.0044310092926	2.07850456237793\\
-1.93616032600403	2.06646132469177\\
-1.89170587062836	2.07198858261108\\
-1.92300403118134	2.14058661460876\\
-1.98829388618469	2.24109864234924\\
-2.0005350112915	2.29830694198608\\
-2.0123507976532	2.35680246353149\\
-2.02588582038879	2.41864895820618\\
-2.0417377948761	2.48463320732117\\
-2.05833268165588	2.55346465110779\\
-2.07417011260986	2.623774766922\\
-2.08989548683167	2.69628667831421\\
-2.1074812412262	2.77322125434875\\
-2.12878227233887	2.85690402984619\\
-2.14493227005005	2.93777799606323\\
-1.40210783481598	2.14070343971252\\
-1.3851478099823	2.16431355476379\\
-2.2283046245575	3.24091958999634\\
-2.21104836463928	3.29336595535278\\
-2.19647145271301	3.35056829452515\\
-2.24456667900085	3.49251580238342\\
-2.21066188812256	3.52893328666687\\
-2.09721040725708	3.45425462722778\\
-2.10979819297791	3.5554358959198\\
-2.1519627571106	3.70469379425049\\
-1.39113795757294	2.63626265525818\\
-1.35674476623535	2.64420437812805\\
-1.32238352298737	2.651611328125\\
-1.30711936950684	2.69020104408264\\
-1.32532715797424	2.78749465942383\\
-1.39291024208069	2.97701144218445\\
-1.52212107181549	3.28964495658875\\
-1.50579965114594	3.34733200073242\\
-1.43877410888672	3.30904865264893\\
-1.39532482624054	3.31425261497498\\
-1.35285651683807	3.32060217857361\\
-1.31299817562103	3.33176064491272\\
-1.30018877983093	3.40253400802612\\
-1.45641851425171	3.86594486236572\\
-1.43132090568542	3.92994356155396\\
-1.38306677341461	3.94007635116577\\
-1.33696818351746	3.9551248550415\\
-1.28931248188019	3.96580839157104\\
-1.24194490909576	3.97677636146545\\
-1.19483745098114	3.98804330825806\\
-1.14670920372009	3.99582242965698\\
-1.09948492050171	4.00580024719238\\
-1.05248486995697	4.01609706878662\\
-1.00568008422852	4.02672433853149\\
-0.958777904510498	4.03672695159912\\
-0.911786794662476	4.04610538482666\\
-0.865428030490875	4.05777215957642\\
-0.818695604801178	4.06785678863525\\
-0.771635770797729	4.07634878158569\\
-0.72489321231842	4.08617830276489\\
-0.67839902639389	4.09736013412476\\
-0.631910383701324	4.10892248153687\\
-0.585396468639374	4.12086820602417\\
-0.538530588150024	4.13122320175171\\
-0.491224467754364	4.13898754119873\\
-0.438201189041138	4.10047674179077\\
-0.385182827711105	4.05126714706421\\
-0.306304752826691	3.71860122680664\\
-0.270745068788528	3.80010294914246\\
-0.243150681257248	4.0248589515686\\
-0.182269796729088	3.76619672775269\\
-0.149018943309784	3.98313355445862\\
-0.109355092048645	4.17473268508911\\
-0.0616085194051266	4.18888330459595\\
-0.0135019011795521	4.20040893554688\\
0.03487803414464	4.209303855896\\
0.0835752412676811	4.22156238555908\\
0.132738366723061	4.23717451095581\\
0.182228073477745	4.25013542175293\\
0.231774061918259	4.25744581222534\\
0.281912595033646	4.26908445358276\\
0.332481950521469	4.28104639053345\\
0.382911264896393	4.28735065460205\\
0.433901518583298	4.29595994949341\\
0.485308229923248	4.30487060546875\\
0.53702175617218	4.31308174133301\\
0.589793086051941	4.32552862167358\\
0.644136607646942	4.34414625167847\\
0.699423134326935	4.36395835876465\\
0.754383504390717	4.37806701660156\\
0.809831738471985	4.39139318466187\\
0.866189658641815	4.40587902069092\\
0.919855654239655	4.40592241287231\\
0.971493124961853	4.39649343490601\\
1.03296947479248	4.42409563064575\\
1.09586703777313	4.45267343521118\\
1.15213239192963	4.45434713363647\\
1.13027632236481	4.19892930984497\\
1.13486695289612	4.0476598739624\\
1.35494554042816	4.55222034454346\\
1.43015277385712	4.59837198257446\\
1.4958518743515	4.61316585540771\\
1.56324362754822	4.62973928451538\\
1.63205587863922	4.64710569381714\\
1.70120882987976	4.66244554519653\\
1.77260291576385	4.68035888671875\\
1.84435129165649	4.69619274139404\\
0.956832051277161	2.6042799949646\\
0.966242492198944	2.55362343788147\\
0.980191886425018	2.51477026939392\\
0.991491079330444	2.47233438491821\\
0.99954080581665	2.42551636695862\\
1.00606393814087	2.37794828414917\\
1.01539421081543	2.33754062652588\\
1.02880299091339	2.30589556694031\\
1.04308152198792	2.27680039405823\\
1.05677533149719	2.24764156341553\\
1.0730654001236	2.22351813316345\\
1.09377443790436	2.20683717727661\\
1.11533391475677	2.19157552719116\\
1.13724386692047	2.17686700820923\\
1.15781247615814	2.16023468971252\\
1.17755591869354	2.14253807067871\\
1.19941329956055	2.12782311439514\\
1.22471868991852	2.11759161949158\\
1.25611674785614	2.11485385894775\\
1.29203236103058	2.11702680587769\\
1.33839416503906	2.13087725639343\\
1.38921165466309	2.14836311340332\\
1.4367743730545	2.1602623462677\\
1.48821115493774	2.17492198944092\\
1.64228439331055	2.2998423576355\\
1.88071036338806	2.50693893432617\\
4.18373537063599	4.84021711349487\\
4.30834054946899	4.85400676727295\\
4.46753311157227	4.89820766448975\\
4.64016103744507	4.95003223419189\\
4.79953289031982	4.98374891281128\\
5.00053548812866	5.0503454208374\\
5.23253917694092	5.13760423660278\\
5.29796123504639	5.07331991195679\\
5.30974054336548	4.96376276016235\\
5.31259632110596	4.84899044036865\\
5.33840990066528	4.75483465194702\\
5.37216186523438	4.66809892654419\\
5.39577579498291	4.57458829879761\\
5.41544771194458	4.4794020652771\\
5.43599987030029	4.38614368438721\\
5.4525785446167	4.29132127761841\\
5.47175693511963	4.19952821731567\\
5.49030780792236	4.10843324661255\\
5.50404167175293	4.01533842086792\\
5.52393817901611	3.92723989486694\\
5.54590368270874	3.84128427505493\\
5.56915998458862	3.75685238838196\\
5.59203004837036	3.67287755012512\\
5.61015129089355	3.58693742752075\\
5.62433576583862	3.49965858459473\\
5.64609098434448	3.41711711883545\\
5.6729154586792	3.33764290809631\\
5.69412469863892	3.25579309463501\\
5.71144676208496	3.17260599136353\\
5.73030471801758	3.09066939353943\\
5.74891567230225	3.00909519195557\\
5.76084136962891	2.92515683174133\\
5.7585768699646	2.83609080314636\\
5.7503137588501	2.74568819999695\\
5.75659990310669	2.66185665130615\\
5.77862071990967	2.58432769775391\\
5.79959964752197	2.50659132003784\\
5.81098604202271	2.42584252357483\\
5.82983779907227	2.34784531593323\\
5.85817766189575	2.27285313606262\\
5.88747453689575	2.19798493385315\\
5.91195440292358	2.12159943580627\\
5.93834638595581	2.04561328887939\\
5.96278858184814	1.96897387504578\\
5.98624181747437	1.89195787906647\\
6.01163053512573	1.8152140378952\\
6.03505373001099	1.73784267902374\\
6.05944538116455	1.66045451164246\\
6.07988882064819	1.58211672306061\\
6.09931802749634	1.50344061851501\\
6.11970567703247	1.4247350692749\\
6.14403057098389	1.34633994102478\\
6.16734933853149	1.26746439933777\\
6.18567657470703	1.18768584728241\\
6.20695161819458	1.10794043540955\\
6.22620010375977	1.0276712179184\\
6.2493953704834	0.947349011898041\\
6.27454662322998	0.86667811870575\\
6.29565668106079	0.785292565822601\\
6.31570768356323	0.703415334224701\\
6.33368968963623	0.621042668819427\\
6.40059423446655	0.538451135158539\\
6.52840852737427	0.45358681678772\\
6.58109188079834	0.366994678974152\\
6.58664560317993	0.28061854839325\\
6.54411840438843	0.19632676243782\\
6.52746820449829	0.111460663378239\\
6.61143970489502	0.0194188989698887\\
7.3980655670166	-0.430267959833145\\
7.424729347229	-0.532557010650635\\
7.44799900054932	-0.635400116443634\\
7.34951400756836	-0.71889591217041\\
5.26531791687012	-0.441126823425293\\
5.13559770584106	-0.487226963043213\\
5.24447965621948	-0.57978343963623\\
5.631019115448	-0.737254977226257\\
5.12751388549805	-0.696227729320526\\
4.93662595748901	-0.719663143157959\\
5.00520181655884	-0.806545436382294\\
5.50184202194214	-1.09234404563904\\
3.6528856754303	-0.605490803718567\\
3.64463233947754	-0.655309319496155\\
3.66889071464539	-0.716207981109619\\
3.6544086933136	-0.76475191116333\\
3.61203193664551	-0.803208529949188\\
3.57863020896912	-0.844318747520447\\
4.70594024658203	-1.34215927124023\\
4.15002489089966	-1.18622732162476\\
4.11733436584473	-1.23607158660889\\
3.45431447029114	-1.00826990604401\\
3.33950281143188	-1.01019370555878\\
3.26504492759705	-1.02814769744873\\
3.18800163269043	-1.04310238361359\\
3.11470723152161	-1.0581089258194\\
3.04334950447083	-1.07239079475403\\
2.97303986549377	-1.08555102348328\\
2.90378999710083	-1.09763133525848\\
2.87815189361572	-1.1329870223999\\
2.89258241653442	-1.19180119037628\\
2.90424966812134	-1.25023353099823\\
2.91572523117065	-1.30978965759277\\
2.87819290161133	-1.33910882472992\\
2.70697140693665	-1.27945101261139\\
2.74613237380981	-1.35746812820435\\
3.06057953834534	-1.63067471981049\\
3.13373923301697	-1.74354815483093\\
3.07261657714844	-1.76114177703857\\
3.00918698310852	-1.77570950984955\\
2.92463159561157	-1.77238774299622\\
2.8235297203064	-1.75348126888275\\
2.79211091995239	-1.7889392375946\\
2.77169632911682	-1.83365452289581\\
2.71134185791016	-1.84411299228668\\
2.65641570091248	-1.85805904865265\\
2.60454201698303	-1.87367630004883\\
2.39279198646545	-1.92170476913452\\
2.34415507316589	-1.93544554710388\\
-1.69821655750275	-1.20539116859436\\
-1.62983202934265	0.244548171758652\\
-2.19904375076294	0.210768103599548\\
-2.19185972213745	0.240953966975212\\
-2.13354396820068	3.76858305931091\\
6.72498559951782	-0.0775898322463036\\
6.83511400222778	-0.177453100681305\\
7.32628583908081	-0.323876142501831\\
5.36754703521729	-1.12969076633453\\
2.56145787239075	-1.89656686782837\\
2.50455451011658	-1.90554118156433\\
2.44714903831482	-1.91273880004883\\
-1.47291219234467	-1.14284229278564\\
-1.65386319160461	-1.29738616943359\\
-1.7027360200882	-1.30249834060669\\
-1.69784009456635	-1.2505270242691\\
-1.80789113044739	-1.13419473171234\\
-1.85772359371185	-1.13553476333618\\
-1.87683665752411	-1.10908401012421\\
-1.88638389110565	-1.07470142841339\\
-1.90155017375946	-1.04541003704071\\
-1.91783964633942	-1.01723909378052\\
-1.92976462841034	-0.985847473144531\\
-1.93241381645203	-0.947786390781403\\
-1.93359398841858	-0.909323275089264\\
-1.93735826015472	-0.873404204845428\\
-1.94544637203217	-0.841051518917084\\
-1.9538506269455	-0.809284746646881\\
-1.96593987941742	-0.780272126197815\\
-1.98266613483429	-0.754393637180328\\
-1.99820172786713	-0.727772235870361\\
-2.01680946350098	-0.703020989894867\\
-2.0307924747467	-0.675475478172302\\
-2.03569722175598	-0.642847776412964\\
-2.03834438323975	-0.609333872795105\\
-2.04046607017517	-0.575949430465698\\
-2.04117608070374	-0.542244553565979\\
-2.04404139518738	-0.510047018527985\\
-2.05812430381775	-0.483603745698929\\
-2.07277226448059	-0.457389026880264\\
-2.07979226112366	-0.427675098180771\\
-2.09097647666931	-0.39993742108345\\
-2.1027135848999	-0.372454464435577\\
-2.11687159538269	-0.345944166183472\\
-2.12696814537048	-0.317764610052109\\
-2.11701989173889	-0.282112628221512\\
-2.10556530952454	-0.246526509523392\\
-2.10300159454346	-0.214633211493492\\
-2.09521794319153	-0.181371569633484\\
-2.08883452415466	-0.149040326476097\\
-2.08388161659241	-0.117571979761124\\
-2.0851948261261	-0.0882766097784042\\
-2.09188795089722	-0.0606330521404743\\
-2.09821534156799	-0.0329168848693371\\
-2.10611939430237	-0.0056083737872541\\
-2.11366820335388	0.0218139328062534\\
-2.12379169464111	0.0487089529633522\\
-2.12181401252747	0.0781779661774635\\
-1.58780455589294	0.229975193738937\\
-2.20016932487488	0.269158065319061\\
-2.21309304237366	0.297054290771484\\
-2.23064494132996	0.324833542108536\\
-2.2518367767334	0.352756857872009\\
-2.27467393875122	0.381089955568314\\
-2.28716158866882	0.410430461168289\\
-2.29227256774902	0.440289705991745\\
-2.30099320411682	0.470195740461349\\
-2.30532264709473	0.500335574150085\\
-2.30125713348389	0.53051221370697\\
-2.27180409431458	0.560035765171051\\
-2.22598743438721	0.588233590126038\\
-2.19880795478821	0.616152048110962\\
-1.74153733253479	0.640031635761261\\
-1.72972977161407	0.661980032920837\\
-1.73555743694305	0.685444712638855\\
-1.74901509284973	0.709993302822113\\
-1.75518107414246	0.73404061794281\\
-1.75408411026001	0.757309198379517\\
-1.76256263256073	0.782108426094055\\
-1.76970458030701	0.807006597518921\\
-1.77157509326935	0.83124828338623\\
-1.77016878128052	0.855017244815826\\
-1.77921307086945	0.881044089794159\\
-1.78787779808044	0.907366275787354\\
-1.79323589801788	0.933290719985962\\
-1.79822051525116	0.959423065185547\\
-1.81056320667267	0.987794578075409\\
-1.81379592418671	1.01416027545929\\
-1.81472730636597	1.04013240337372\\
-1.83058941364288	1.07089245319366\\
-1.83642995357513	1.09910881519318\\
-1.83615362644196	1.1256697177887\\
-1.84493672847748	1.15562057495117\\
-1.86264491081238	1.18932580947876\\
-1.86482036113739	1.21793496608734\\
-1.86377334594727	1.24561727046967\\
-1.87527787685394	1.27869379520416\\
-1.87610709667206	1.30789816379547\\
-1.88564491271973	1.34128224849701\\
-1.90190672874451	1.37836861610413\\
-2.4231104850769	1.65446531772614\\
-2.62184238433838	1.79044878482819\\
-2.63879632949829	1.84179615974426\\
-2.65041470527649	1.89149498939514\\
-2.61625361442566	1.91758489608765\\
-2.55737733840942	1.92944419384003\\
-2.50385570526123	1.94298446178436\\
-2.45042395591736	1.9553701877594\\
-2.39624881744385	1.96608698368073\\
-2.34306693077087	1.97616672515869\\
-2.29256176948547	1.98673021793365\\
-2.24552249908447	1.9984335899353\\
-2.19940161705017	2.00972437858582\\
-2.15337491035461	2.02006602287292\\
-2.10583591461182	2.0282940864563\\
-2.06408309936523	2.03970336914063\\
-2.02239632606506	2.05028247833252\\
-1.95872592926025	2.04279685020447\\
-1.90340483188629	2.04017305374146\\
-1.93105924129486	2.10442781448364\\
-2.00314450263977	2.20842838287354\\
-2.01546382904053	2.26471638679504\\
-2.02888560295105	2.32361006736755\\
-2.04331684112549	2.38517689704895\\
-2.05793499946594	2.44879674911499\\
-2.07266974449158	2.51450300216675\\
-2.0910017490387	2.58584880828857\\
-2.10921621322632	2.65943670272827\\
-2.12862086296082	2.73673844337463\\
-2.14840149879456	2.81710171699524\\
-2.16710782051086	2.89909601211548\\
-2.15951013565063	2.95425462722778\\
-1.39296889305115	2.13009738922119\\
-2.26192569732666	3.20918536186218\\
-2.24728608131409	3.26415109634399\\
-2.22536659240723	3.31136584281921\\
-2.25585770606995	3.42726421356201\\
-2.28368520736694	3.54442644119263\\
-2.15389490127563	3.45151543617249\\
-2.12682700157166	3.49577379226685\\
-2.17135953903198	3.64417314529419\\
-1.38346183300018	2.62455487251282\\
-1.34975969791412	2.63324022293091\\
-1.32501459121704	2.65586280822754\\
-1.32566118240356	2.72105884552002\\
-1.38275897502899	2.88597106933594\\
-1.51355719566345	3.19024658203125\\
-1.5500191450119	3.34049463272095\\
-1.47763061523438	3.29435563087463\\
-1.43327951431274	3.29838037490845\\
-1.39041662216187	3.30440831184387\\
-1.34764289855957	3.30979371070862\\
-1.32483184337616	3.35713696479797\\
-1.49241161346436	3.82923555374146\\
-1.47715413570404	3.91363167762756\\
-1.42784035205841	3.92164397239685\\
-1.38044440746307	3.93358588218689\\
-1.33334374427795	3.94580459594727\\
-1.28651082515717	3.95831513404846\\
-1.23890352249146	3.96830606460571\\
-1.19158172607422	3.97858834266663\\
-1.14451694488525	3.98917460441589\\
-1.09677839279175	3.99721646308899\\
-1.0504674911499	4.00939416885376\\
-1.00430178642273	4.02191781997681\\
-0.957199573516846	4.03093862533569\\
-0.91078519821167	4.04223299026489\\
-0.864239513874054	4.05291557312012\\
-0.818020701408386	4.06493377685547\\
-0.771635770797729	4.07634878158569\\
-0.72489321231842	4.08617830276489\\
-0.678212463855743	4.09637784957886\\
-0.631389379501343	4.10596799850464\\
-0.584914207458496	4.11790704727173\\
-0.537939250469208	4.1272668838501\\
-0.486908763647079	4.10728025436401\\
-0.435885429382324	4.08161878585815\\
-0.35099384188652	3.73913407325745\\
-0.309372305870056	3.75045418739319\\
-0.292196363210678	4.05821323394775\\
-0.226265892386436	3.7834484577179\\
-0.182439923286438	3.76919198036194\\
-0.157004103064537	4.16595935821533\\
-0.109507858753204	4.17973041534424\\
-0.0616783872246742	4.1928825378418\\
-0.0135106602683663	4.20240926742554\\
0.0349215939640999	4.21430397033691\\
0.0837278366088867	4.22856044769287\\
0.132947683334351	4.24317073822021\\
0.182467877864838	4.25512933731079\\
0.232384383678436	4.26742696762085\\
0.282505303621292	4.27706241607666\\
0.333091974258423	4.28802013397217\\
0.38391301035881	4.29730081558228\\
0.434920191764832	4.30490207672119\\
0.486317664384842	4.31280660629272\\
0.538830757141113	4.32595539093018\\
0.592531085014343	4.34331941604614\\
0.647272169589996	4.36288595199585\\
0.701914191246033	4.37773513793945\\
0.757054567337036	4.39180994033813\\
0.81288605928421	4.40607833862305\\
0.869652390480042	4.42149925231934\\
0.918938875198364	4.40202903747559\\
0.97584742307663	4.41395902633667\\
1.04187989234924	4.45794200897217\\
1.09747040271759	4.45845508575439\\
1.14205896854401	4.41978454589844\\
1.12559866905212	4.18362808227539\\
1.28729176521301	4.52386045455933\\
1.37144458293915	4.60153341293335\\
1.43707597255707	4.61819791793823\\
1.50406014919281	4.63571882247925\\
1.57210075855255	4.65311813354492\\
1.64048516750336	4.66850614547729\\
1.71105325222015	4.68650960922241\\
1.78315222263336	4.70521259307861\\
0.935786664485931	2.63123559951782\\
0.946050465106964	2.58062076568604\\
0.955151975154877	2.53010749816895\\
0.968356251716614	2.49050259590149\\
0.978888809680939	2.44733095169067\\
0.985688865184784	2.39890575408936\\
0.992811441421509	2.3532829284668\\
1.00715267658234	2.32267189025879\\
1.0208637714386	2.29200410842896\\
1.03546857833862	2.26387596130371\\
1.05210649967194	2.23994731903076\\
1.06935608386993	2.2175817489624\\
1.08944666385651	2.20010876655579\\
1.11202239990234	2.18657207489014\\
1.13330435752869	2.17108082771301\\
1.15265035629272	2.15286231040955\\
1.1740505695343	2.13766860961914\\
1.19881868362427	2.12701940536499\\
1.22471868991852	2.11759161949158\\
1.25488555431366	2.11327815055847\\
1.29203236103058	2.11702680587769\\
1.33839416503906	2.13087725639343\\
1.38856565952301	2.1476001739502\\
1.43546211719513	2.15875267982483\\
1.49353814125061	2.18089032173157\\
1.68214356899261	2.34334254264832\\
1.89235830307007	2.51932144165039\\
4.19137668609619	4.84813022613525\\
4.32594060897827	4.87176179885864\\
4.48893070220947	4.91923570632935\\
4.66110992431641	4.97008657455444\\
4.81562232971191	4.99875259399414\\
5.04124689102173	5.08732604980469\\
5.23778200149536	5.14224243164063\\
5.28962898254395	5.06613969802856\\
5.29518604278564	4.9515495300293\\
5.30020666122437	4.83886671066284\\
5.33214950561523	4.74985456466675\\
5.36741733551025	4.66442489624023\\
5.39018583297729	4.57037496566772\\
5.40980291366577	4.47526264190674\\
5.4286732673645	4.38091707229614\\
5.44518423080444	4.2861909866333\\
5.46429586410522	4.194495677948\\
5.48110866546631	4.10240173339844\\
5.49729490280151	4.01103973388672\\
5.51968622207642	3.9246084690094\\
5.54161787033081	3.83870911598206\\
5.56570482254028	3.75483751296997\\
5.58941841125488	3.67140007019043\\
5.60489082336426	3.58405137062073\\
5.61638927459717	3.49543309211731\\
5.6425347328186	3.41528534889221\\
5.6711254119873	3.33675050735474\\
5.68781995773315	3.25275206565857\\
5.70691537857056	3.17049288749695\\
5.72574615478516	3.08861565589905\\
5.74249601364136	3.00630402565002\\
5.75530862808228	2.92283630371094\\
5.75115966796875	2.83309412002563\\
5.74472188949585	2.74351334571838\\
5.75472640991211	2.66115617752075\\
5.77673864364624	2.58365154266357\\
5.79581737518311	2.50528883934021\\
5.81003665924072	2.42552924156189\\
5.82888460159302	2.3475444316864\\
5.85530519485474	2.27198839187622\\
5.88459062576294	2.19715809822083\\
5.91098928451538	2.12133622169495\\
5.93834638595581	2.04561328887939\\
5.96473169326782	1.96944952011108\\
5.98526763916016	1.89173293113708\\
6.0086989402771	1.814577460289\\
6.03211450576782	1.73724448680878\\
6.0564980506897	1.65989482402802\\
6.08087348937988	1.58229041099548\\
6.10425281524658	1.50424432754517\\
6.12366151809692	1.42532622814178\\
6.14403057098389	1.34633994102478\\
6.16734933853149	1.26746439933777\\
6.18567657470703	1.18768584728241\\
6.20396614074707	1.10765290260315\\
6.22620010375977	1.0276712179184\\
6.24839782714844	0.947279214859009\\
6.27354860305786	0.866621434688568\\
6.29765462875366	0.785379827022552\\
6.31570768356323	0.703415334224701\\
6.33468961715698	0.621060132980347\\
6.42059373855591	0.538538694381714\\
6.54240798950195	0.453464865684509\\
6.57609272003174	0.367103695869446\\
6.56366014480591	0.281420886516571\\
6.53912353515625	0.196566581726074\\
6.55042600631714	0.110056862235069\\
6.64933490753174	0.0166033115237951\\
7.40600156784058	-0.431277334690094\\
7.4316611289978	-0.533531129360199\\
7.44602155685425	-0.635095775127411\\
7.34655523300171	-0.718400776386261\\
5.24170112609863	-0.436856478452682\\
5.13461589813232	-0.487036198377609\\
5.09664344787598	-0.549035489559174\\
5.63590097427368	-0.738337159156799\\
5.08273839950562	-0.685685038566589\\
4.93953704833984	-0.720388948917389\\
5.06902742385864	-0.823348343372345\\
3.64810419082642	-0.60402899980545\\
3.65796613693237	-0.659577310085297\\
3.68027067184448	-0.720015525817871\\
3.66007304191589	-0.766729950904846\\
3.64210224151611	-0.814152777194977\\
3.64315485954285	-0.868763983249664\\
4.12966203689575	-1.17789733409882\\
4.13206243515015	-1.24232292175293\\
3.41312503814697	-0.99014675617218\\
3.33950281143188	-1.01019370555878\\
3.27047181129456	-1.03070712089539\\
3.19339442253113	-1.04573249816895\\
3.12185144424438	-1.06170964241028\\
3.05221939086914	-1.0770081281662\\
2.9774444103241	-1.08791756629944\\
2.90816330909729	-1.10005533695221\\
2.88509726524353	-1.13695669174194\\
2.89689040184021	-1.19433903694153\\
2.91279888153076	-1.25542116165161\\
2.92674994468689	-1.31667852401733\\
2.86810040473938	-1.33261716365814\\
2.72114777565002	-1.28883361816406\\
2.82383251190186	-1.4103707075119\\
3.0958034992218	-1.65533804893494\\
3.13292741775513	-1.74296379089355\\
3.06698942184448	-1.75697791576385\\
3.0020227432251	-1.77026188373566\\
2.91517519950867	-1.76499998569489\\
2.83054852485657	-1.75911462306976\\
2.80059885978699	-1.79593598842621\\
2.76940655708313	-1.83171606063843\\
2.71360611915588	-1.84608125686646\\
2.65716171264648	-1.85872495174408\\
2.39279198646545	-1.92170476913452\\
2.34208035469055	-1.93327844142914\\
-1.69821655750275	-1.20539116859436\\
-2.19309830665588	0.21157731115818\\
-2.19682216644287	0.240344539284706\\
-2.16650223731995	3.72624850273132\\
1.84958672523499	4.70809173583984\\
6.72398948669434	-0.0775026604533195\\
7.22812747955322	-0.217021986842155\\
7.3739767074585	-0.329309225082397\\
5.33503246307373	-1.11975049972534\\
4.82797718048096	-1.31763553619385\\
2.60159254074097	-1.87097370624542\\
2.56218600273132	-1.89725172519684\\
2.50815153121948	-1.90901458263397\\
2.44998979568481	-1.9155547618866\\
-1.62791037559509	-1.29261362552643\\
-1.6860716342926	-1.3084911108017\\
-1.6924877166748	-1.26813340187073\\
-1.68485236167908	-1.2143417596817\\
-1.77795791625977	-1.12840175628662\\
-1.83276391029358	-1.13499248027802\\
-1.87598943710327	-1.12990045547485\\
-1.8835871219635	-1.09350883960724\\
-1.89594805240631	-1.0616660118103\\
-1.91013538837433	-1.031658411026\\
-1.92386364936829	-1.00154960155487\\
-1.93077528476715	-0.966490089893341\\
-1.93389105796814	-0.929124295711517\\
-1.93555247783661	-0.891345858573914\\
-1.94146680831909	-0.857224643230438\\
-1.95012354850769	-0.825449228286743\\
-1.96078097820282	-0.795343577861786\\
-1.97518539428711	-0.767902731895447\\
-1.99090182781219	-0.741372525691986\\
-2.00711679458618	-0.715170562267303\\
-2.02384781837463	-0.689267933368683\\
-2.03504228591919	-0.660148739814758\\
-2.03970789909363	-0.627535104751587\\
-2.04035091400146	-0.59309995174408\\
-2.03778672218323	-0.557453274726868\\
-2.0462384223938	-0.527940928936005\\
-2.0605525970459	-0.501473248004913\\
-2.07000732421875	-0.472665965557098\\
-2.07815289497375	-0.44336786866188\\
-2.08680200576782	-0.414430022239685\\
-2.09964895248413	-0.387393325567245\\
-2.1121461391449	-0.360178738832474\\
-2.12522006034851	-0.333159178495407\\
-2.12673687934875	-0.30167031288147\\
-2.10901665687561	-0.263405203819275\\
-2.09726762771606	-0.228067234158516\\
-2.09538292884827	-0.196683973073959\\
-2.0901837348938	-0.164556592702866\\
-2.08354926109314	-0.13239261507988\\
-2.08602857589722	-0.103338219225407\\
-2.09195780754089	-0.0754068717360497\\
-2.0975136756897	-0.0474254265427589\\
-2.10657572746277	-0.0203753318637609\\
-2.11723470687866	0.00635391008108854\\
-2.12560296058655	0.0337085239589214\\
-2.11991810798645	0.0640770494937897\\
-1.58593463897705	0.219571813941002\\
-1.74538135528564	0.213970735669136\\
-2.2005295753479	0.254515171051025\\
-2.21065425872803	0.282659381628036\\
-2.22739028930664	0.310399502515793\\
-2.24876236915588	0.338157415390015\\
-2.27078437805176	0.36637756228447\\
-2.28545904159546	0.395496159791946\\
-2.2917640209198	0.42527112364769\\
-2.29768109321594	0.455191493034363\\
-2.30820679664612	0.485197573900223\\
-2.31033945083618	0.51545238494873\\
-2.2970769405365	0.545529961585999\\
-2.29142260551453	0.575487911701202\\
-2.26739454269409	0.604558229446411\\
-1.77627038955688	0.630910456180573\\
-1.74463880062103	0.651767134666443\\
-1.74363481998444	0.674720108509064\\
-1.74332344532013	0.69777774810791\\
-1.74767136573792	0.721453726291656\\
-1.76061797142029	0.746469557285309\\
-1.75737738609314	0.769529938697815\\
-1.75975930690765	0.793497383594513\\
-1.77856266498566	0.820486664772034\\
-1.78614592552185	0.845987975597382\\
-1.77669882774353	0.868387937545776\\
-1.78261566162109	0.893958687782288\\
-1.79888951778412	0.922196209430695\\
-1.8040360212326	0.948333561420441\\
-1.80977380275726	0.974924027919769\\
-1.80546939373016	0.999130070209503\\
-1.80853641033173	1.02549123764038\\
-1.81888723373413	1.05430459976196\\
-1.82974517345428	1.08377480506897\\
-1.85059499740601	1.11704349517822\\
-1.83587253093719	1.13898551464081\\
-1.84350025653839	1.16870677471161\\
-1.86378610134125	1.20360851287842\\
-1.87600755691528	1.23626911640167\\
-1.88676178455353	1.26899445056915\\
-1.88959348201752	1.29904687404633\\
-1.89379572868347	1.33009588718414\\
-1.89111828804016	1.35852801799774\\
-1.91795885562897	1.40091049671173\\
-2.62385201454163	1.77021706104279\\
-2.63849401473999	1.82003736495972\\
-2.6585066318512	1.87364554405212\\
-2.63689875602722	1.90649211406708\\
-2.57714319229126	1.91840744018555\\
-2.52014946937561	1.93047308921814\\
-2.46761274337769	1.94380080699921\\
-2.41602373123169	1.95651292800903\\
-2.36708545684814	1.96969676017761\\
-2.31906604766846	1.9823853969574\\
-2.27112555503845	1.99407029151917\\
-2.22494220733643	2.00586986541748\\
-2.17884397506714	2.01671814918518\\
-2.13284826278687	2.02661895751953\\
-2.08858704566956	2.03675580024719\\
-2.0484299659729	2.048996925354\\
-2.00831460952759	2.0604510307312\\
-1.94708693027496	2.05435967445374\\
-1.90421283245087	2.06144976615906\\
-1.93593430519104	2.12987184524536\\
-1.99502444267273	2.22412443161011\\
-2.01219344139099	2.28515815734863\\
-2.02439165115356	2.34357500076294\\
-2.0361328125	2.40329027175903\\
-2.05244278907776	2.46914076805115\\
-2.07094526290894	2.53923225402832\\
-2.08654594421387	2.60871958732605\\
-2.10067558288574	2.67895531654358\\
-2.11812472343445	2.75500106811523\\
-2.13799905776978	2.83628153800964\\
-2.15142774581909	2.913245677948\\
-1.41077446937561	2.12921452522278\\
-1.37650859355927	2.13234066963196\\
-2.24166297912598	3.22086787223816\\
-2.22733187675476	3.27648210525513\\
-2.21007370948792	3.32982110977173\\
-2.25796556472778	3.46979713439941\\
-2.238126039505	3.52481579780579\\
-2.11936283111572	3.44449949264526\\
-2.12507939338684	3.53500199317932\\
-2.16661214828491	3.68144488334656\\
-1.39228475093842	2.60794353485107\\
-1.36633813381195	2.62854242324829\\
-1.33477354049683	2.64035248756409\\
-1.32344019412994	2.68499732017517\\
-1.34427714347839	2.78563833236694\\
-1.4095219373703	2.96869158744812\\
-1.55780017375946	3.31105399131775\\
-1.52671074867249	3.34179782867432\\
-1.45937824249268	3.30398440361023\\
-1.41545379161835	3.30861067771912\\
-1.37033903598785	3.30987453460693\\
-1.33143520355225	3.32308912277222\\
-1.31033885478973	3.37485504150391\\
-1.47956299781799	3.85906672477722\\
-1.44817197322845	3.90761041641235\\
-1.40243816375732	3.92353558540344\\
-1.35579907894135	3.93698716163635\\
-1.30904901027679	3.94980382919312\\
-1.26150834560394	3.96010613441467\\
-1.21425473690033	3.97069787979126\\
-1.16694092750549	3.9806444644928\\
-1.11988246440887	3.99089789390564\\
-1.07275629043579	4.00051498413086\\
-1.02613472938538	4.01141452789307\\
-0.979143023490906	4.02072906494141\\
-0.932853937149048	4.03231287002563\\
-0.887162029743195	4.04619646072388\\
-0.840341567993164	4.05559492111206\\
-0.793427586555481	4.06437397003174\\
-0.746428251266479	4.07253265380859\\
-0.70050972700119	4.08595752716064\\
-0.654187738895416	4.09780597686768\\
-0.607508778572083	4.10806894302368\\
-0.560827910900116	4.11871147155762\\
-0.513831615447998	4.12775802612305\\
-0.461174666881561	4.09354782104492\\
-0.408002734184265	4.04567289352417\\
-0.325759619474411	3.70158958435059\\
-0.28958934545517	3.7683629989624\\
-0.267062485218048	4.03513956069946\\
-0.203258216381073	3.75992679595947\\
-0.167278751730919	3.89317870140076\\
-0.132927060127258	4.16292905807495\\
-0.0853700190782547	4.17538738250732\\
-0.0374881587922573	4.18522500991821\\
0.0106470063328743	4.19943571090698\\
0.0591473057866096	4.21301364898682\\
0.108089432120323	4.22895002365112\\
0.157334074378014	4.24123907089233\\
0.206809431314468	4.25087738037109\\
0.256901293992996	4.26484537124634\\
0.307071149349213	4.27415370941162\\
0.357247084379196	4.27980279922485\\
0.408049643039703	4.28875827789307\\
0.459625899791718	4.30099868774414\\
0.511193692684174	4.30955982208252\\
0.563500463962555	4.32038593292236\\
0.617445886135101	4.33838939666748\\
0.672472536563873	4.3585844039917\\
0.726841807365417	4.37110996246338\\
0.781850218772888	4.38384819030762\\
0.838155567646027	4.39971446990967\\
0.893671989440918	4.40891742706299\\
0.942976236343384	4.39011716842651\\
1.00063014030457	4.40459966659546\\
1.06665027141571	4.44719409942627\\
1.12273943424225	4.44928121566772\\
1.15846610069275	4.38158130645752\\
1.13349056243896	4.12466382980347\\
1.32099783420563	4.5381760597229\\
1.39883816242218	4.59437942504883\\
1.46493792533875	4.61154699325562\\
1.52998328208923	4.62299060821533\\
1.59882044792175	4.64182424545288\\
1.66840946674347	4.65955352783203\\
1.73796415328979	4.67431545257568\\
1.8105685710907	4.69346952438354\\
0.949238479137421	2.62417006492615\\
0.954952538013458	2.5644223690033\\
0.966187953948975	2.51932191848755\\
0.979073882102966	2.47966027259827\\
0.98744148015976	2.43288969993591\\
0.994287431240082	2.38535952568054\\
1.0024561882019	2.34237432479858\\
1.01555848121643	2.30995869636536\\
1.0299928188324	2.28097724914551\\
1.04435694217682	2.2527871131897\\
1.06183063983917	2.23048710823059\\
1.08157742023468	2.2122528553009\\
1.1004821062088	2.19295954704285\\
1.12073945999146	2.17595434188843\\
1.14301264286041	2.16199946403503\\
1.1639541387558	2.14611577987671\\
1.18290686607361	2.12754368782043\\
1.20757329463959	2.11675596237183\\
1.2352112531662	2.10955882072449\\
1.26659071445465	2.10661578178406\\
1.30441296100616	2.11088085174561\\
1.34897124767303	2.12210011482239\\
1.39925098419189	2.13849401473999\\
1.44952464103699	2.15309190750122\\
1.50980520248413	2.17703056335449\\
1.70567047595978	2.34476947784424\\
1.90960538387299	2.51125383377075\\
4.22457218170166	4.8256254196167\\
4.36006164550781	4.84901714324951\\
4.52199697494507	4.89395570755005\\
4.69383239746094	4.94293546676636\\
4.8581395149231	4.97934579849243\\
5.08673191070557	5.06826877593994\\
5.2725043296814	5.11182594299316\\
5.31628465652466	5.02884769439697\\
5.31951761245728	4.91298770904541\\
5.32530832290649	4.80159139633179\\
5.357421875	4.71303033828735\\
5.38892793655396	4.62497425079346\\
5.40701150894165	4.52786779403687\\
5.42672348022461	4.43334197998047\\
5.44898176193237	4.34186935424805\\
5.46565294265747	4.2476658821106\\
5.48495960235596	4.15645551681519\\
5.49946069717407	4.0632119178772\\
5.51500701904297	3.9718120098114\\
5.53679084777832	3.88530325889587\\
5.55725860595703	3.79881978034973\\
5.58248472213745	3.71586775779724\\
5.60561990737915	3.63233375549316\\
5.62312793731689	3.54636907577515\\
5.63580560684204	3.45862817764282\\
5.65964221954346	3.37740683555603\\
5.68680858612061	3.29826927185059\\
5.70293569564819	3.21419858932495\\
5.72147607803345	3.1318519115448\\
5.7415828704834	3.05069875717163\\
5.75686883926392	2.96789836883545\\
5.76635026931763	2.88323068618774\\
5.76344966888428	2.79431533813477\\
5.75921392440796	2.70588445663452\\
5.76680183410645	2.6227753162384\\
5.79018402099609	2.54581665992737\\
5.80874967575073	2.46733045578003\\
5.8195915222168	2.38655877113342\\
5.83696126937866	2.30819511413574\\
5.86478996276855	2.23308181762695\\
5.89550399780273	2.15862536430359\\
5.92237234115601	2.08288908004761\\
5.94826698303223	2.00673174858093\\
5.97317981719971	1.93016564846039\\
5.99613094329834	1.85298490524292\\
6.01906251907349	1.77565217018127\\
6.04099559783936	1.69794893264771\\
6.06389141082764	1.62024831771851\\
6.08480072021484	1.54198431968689\\
6.10667419433594	1.46367168426514\\
6.12753820419312	1.38496255874634\\
6.15135288238525	1.30638408660889\\
6.17415809631348	1.22733163833618\\
6.19196557998657	1.14740884304047\\
6.21172523498535	1.06741058826447\\
6.23343992233276	0.987232804298401\\
6.25311946868896	0.906518638134003\\
6.27474689483643	0.825521230697632\\
6.29732036590576	0.744099617004395\\
6.31883430480957	0.662140905857086\\
6.34127759933472	0.579680740833282\\
6.42364072799683	0.496526807546616\\
6.54589366912842	0.410602986812592\\
6.59300708770752	0.323574095964432\\
6.60798072814941	0.236579090356827\\
6.52494812011719	0.154446765780449\\
6.50476312637329	0.07011628895998\\
7.40166139602661	-0.479976743459702\\
7.42664766311646	-0.582422077655792\\
7.4363899230957	-0.683470249176025\\
7.32062196731567	-0.763352811336517\\
5.23440599441528	-0.470940887928009\\
5.13287973403931	-0.521589040756226\\
5.29589319229126	-0.62666916847229\\
5.62175750732422	-0.773842453956604\\
5.05536365509033	-0.714197039604187\\
4.93040657043457	-0.752425730228424\\
5.03702020645142	-0.850216746330261\\
3.62832498550415	-0.623982310295105\\
3.64167666435242	-0.680676221847534\\
3.66646146774292	-0.742117822170258\\
3.64786791801453	-0.789296627044678\\
3.60241937637329	-0.826455354690552\\
3.58554410934448	-0.873820662498474\\
4.63432216644287	-1.34905755519867\\
4.12406206130981	-1.20718002319336\\
4.11958456039429	-1.26891529560089\\
3.42422199249268	-1.02183628082275\\
3.33582973480225	-1.03494453430176\\
3.26482367515564	-1.05422365665436\\
3.18672490119934	-1.06835889816284\\
3.12128520011902	-1.08710539340973\\
3.049720287323	-1.10114073753357\\
2.96955299377441	-1.10878992080688\\
2.90191793441772	-1.12148916721344\\
2.87771344184875	-1.15779399871826\\
2.88910436630249	-1.21529722213745\\
2.90203094482422	-1.27495396137238\\
2.91304016113281	-1.33470582962036\\
2.86686372756958	-1.35843551158905\\
2.73671245574951	-1.32498025894165\\
2.83177328109741	-1.44299840927124\\
3.08727049827576	-1.67958807945251\\
3.11568880081177	-1.76163375377655\\
3.05448389053345	-1.77878522872925\\
2.99257612228394	-1.79411661624908\\
2.90335631370544	-1.78649628162384\\
2.81097960472107	-1.77378785610199\\
2.78237462043762	-1.81163418292999\\
2.75553631782532	-1.85107564926147\\
2.69887542724609	-1.86443412303925\\
2.64159917831421	-1.87604713439941\\
2.58888268470764	-1.89065408706665\\
2.37821555137634	-1.93873119354248\\
2.33084416389465	-1.95362532138824\\
-2.1719868183136	0.170838564634323\\
-2.19500756263733	0.225954964756966\\
-2.14762353897095	3.74370718002319\\
6.59711980819702	-0.0229376386851072\\
6.69012928009033	-0.118670798838139\\
7.37229442596436	-0.378014594316483\\
4.81031227111816	-1.34701526165009\\
2.55071663856506	-1.91809141635895\\
2.49440717697144	-1.92745864391327\\
2.43194341659546	-1.92939424514771\\
-1.64803242683411	-1.31486439704895\\
-1.69559693336487	-1.31875097751617\\
-1.69110798835754	-1.26668584346771\\
-1.68764960765839	-1.21720087528229\\
-1.80076766014099	-1.14939534664154\\
-1.85510158538818	-1.15501797199249\\
-1.87523603439331	-1.12924265861511\\
-1.88434898853302	-1.09415674209595\\
-1.89979898929596	-1.0648547410965\\
-1.91402792930603	-1.03479659557343\\
-1.92465031147003	-1.00216698646545\\
-1.92839121818542	-0.964669048786163\\
-1.92987847328186	-0.926141440868378\\
-1.93555247783661	-0.891345858573914\\
-1.94392049312592	-0.858950912952423\\
-1.95590090751648	-0.829401552677155\\
-1.96994042396545	-0.801435112953186\\
-1.98358380794525	-0.773330926895142\\
-2.00106453895569	-0.747753977775574\\
-2.01906943321228	-0.722459614276886\\
-2.03159260749817	-0.693852961063385\\
-2.03937792778015	-0.662639319896698\\
-2.04058146476746	-0.628021895885468\\
-2.04035091400146	-0.59309995174408\\
-2.03601479530334	-0.556525826454163\\
-2.04356241226196	-0.52658486366272\\
-2.06234836578369	-0.502354025840759\\
-2.07271790504456	-0.473951637744904\\
-2.08178925514221	-0.445034742355347\\
-2.09594631195068	-0.418477654457092\\
-2.10884547233582	-0.39132085442543\\
-2.12139296531677	-0.363985598087311\\
-2.1298680305481	-0.335001945495605\\
-2.11645889282227	-0.297750502824783\\
-2.10150504112244	-0.26065257191658\\
-2.09915447235107	-0.228730842471123\\
-2.09348797798157	-0.196045249700546\\
-2.09208703041077	-0.16517049074173\\
-2.09215021133423	-0.135042920708656\\
-2.09082555770874	-0.104747906327248\\
-2.09580993652344	-0.0764842852950096\\
-2.10621237754822	-0.0497360303997993\\
-2.11239409446716	-0.0218396279960871\\
-2.12112617492676	0.00542854238301516\\
-2.13048219680786	0.032615564763546\\
-2.1081748008728	0.0665465667843819\\
-1.60652124881744	0.19397845864296\\
-1.59478747844696	0.217950850725174\\
-2.069748878479	0.158956795930862\\
-2.20549631118774	0.253938257694244\\
-2.21662282943726	0.282045125961304\\
-2.23834609985352	0.309416711330414\\
-2.2607274055481	0.337241798639297\\
-2.27976679801941	0.365808367729187\\
-2.29344916343689	0.395094782114029\\
-2.29975867271423	0.424974352121353\\
-2.30667877197266	0.454975366592407\\
-2.31120657920837	0.485164791345596\\
-2.29133939743042	0.515411257743835\\
-2.24208331108093	0.544690907001495\\
-2.16347408294678	0.571860194206238\\
-2.06356954574585	0.596107840538025\\
-1.84759068489075	0.611429512500763\\
-1.76429772377014	0.630099713802338\\
-1.74862575531006	0.652089595794678\\
-1.75159966945648	0.675469398498535\\
-1.75525510311127	0.699057936668396\\
-1.75462114810944	0.722291529178619\\
-1.75962698459625	0.746336877346039\\
-1.76727080345154	0.770986318588257\\
-1.77555704116821	0.796034574508667\\
-1.788414478302	0.822201490402222\\
-1.79106020927429	0.846909761428833\\
-1.79042387008667	0.871148943901062\\
-1.8002142906189	0.897739231586456\\
-1.80961310863495	0.924647152423859\\
-1.80986726284027	0.949746906757355\\
-1.80977380275726	0.974924027919769\\
-1.81801903247833	1.00252187252045\\
-1.82585000991821	1.03041470050812\\
-1.82559454441071	1.05630719661713\\
-1.83928894996643	1.08676099777222\\
-1.85344624519348	1.11797678470612\\
-1.85668969154358	1.14610230922699\\
-1.8613965511322	1.17508792877197\\
-1.87409806251526	1.20743811130524\\
-1.88440263271332	1.23951256275177\\
-1.8849059343338	1.26824939250946\\
-1.89420866966248	1.30097031593323\\
-1.89838552474976	1.33207952976227\\
-1.90937149524689	1.36670219898224\\
-2.59384822845459	1.71427726745605\\
-2.63647532463074	1.77627158164978\\
-2.65641212463379	1.82892191410065\\
-2.66117644309998	1.87501323223114\\
-2.62098741531372	1.89807653427124\\
-2.56485438346863	1.91170060634613\\
-2.51143503189087	1.92556798458099\\
-2.45636868476868	1.93727648258209\\
-2.4082989692688	1.95189452171326\\
-2.36112475395203	1.96602630615234\\
-2.3123095035553	1.97810184955597\\
-2.26526308059692	1.99024510383606\\
-2.22162103652954	2.00364065170288\\
-2.17226076126099	2.01217269897461\\
-2.12632489204407	2.0219874382019\\
-2.08374047279358	2.03321862220764\\
-2.04043054580688	2.04299640655518\\
-1.99405801296234	2.04946231842041\\
-1.91964781284332	2.03263187408447\\
-1.91352200508118	2.06902170181274\\
-1.98658621311188	2.17218470573425\\
-2.01324033737183	2.23975086212158\\
-2.02795219421387	2.29903841018677\\
-2.04219245910645	2.3596727848053\\
-2.05518698692322	2.42098045349121\\
-2.07343530654907	2.48914861679077\\
-2.09024477005005	2.55811476707458\\
-2.1055965423584	2.62785267829895\\
-2.12225890159607	2.70120739936829\\
-2.14010214805603	2.77826046943665\\
-2.16034722328186	2.86056280136108\\
-2.16277551651001	2.92590403556824\\
-1.41143214702606	2.12996768951416\\
-1.39594256877899	2.15519499778748\\
-2.24804091453552	3.22857046127319\\
-2.2223105430603	3.27025413513184\\
-2.22736072540283	3.35184764862061\\
-2.31442022323608	3.54370164871216\\
-2.1903989315033	3.46061205863953\\
-2.11291646957397	3.43558645248413\\
-2.16823244094849	3.59634375572205\\
-2.17338728904724	3.69134879112244\\
-1.40169882774353	2.62209892272949\\
-1.36416697502136	2.62518310546875\\
-1.33477354049683	2.64035248756409\\
-1.33281183242798	2.70036482810974\\
-1.36822044849396	2.82608270645142\\
-1.45335674285889	3.04499697685242\\
-1.55439305305481	3.30493903160095\\
-1.50247275829315	3.29692554473877\\
-1.45149540901184	3.28892254829407\\
-1.40867304801941	3.29523086547852\\
-1.36637592315674	3.3017942905426\\
-1.33100664615631	3.322185754776\\
-1.35200798511505	3.46575951576233\\
-1.48927712440491	3.88101315498352\\
-1.44777929782867	3.9066903591156\\
-1.40243816375732	3.92353558540344\\
-1.35543060302734	3.93605780601501\\
-1.30833625793457	3.94793486595154\\
-1.26150834560394	3.96010613441467\\
-1.21392297744751	3.96975445747375\\
-1.16694092750549	3.9806444644928\\
-1.12018942832947	3.99184989929199\\
-1.07363963127136	4.00338220596313\\
-1.02585279941559	4.01045513153076\\
-0.979143023490906	4.02072906494141\\
-0.933367371559143	4.03424596786499\\
-0.886673986911774	4.04425668716431\\
-0.840572893619537	4.05656766891479\\
-0.794083297252655	4.06730175018311\\
-0.747251510620117	4.07644748687744\\
-0.700895607471466	4.08792018890381\\
-0.654367864131927	4.09879016876221\\
-0.608010411262512	4.11102628707886\\
-0.561290800571442	4.12167549133301\\
-0.514114260673523	4.12973785400391\\
-0.458735466003418	4.07470512390137\\
-0.397964149713516	3.95925402641296\\
-0.326169103384018	3.70556855201721\\
-0.307368844747543	3.96656727790833\\
-0.257219880819321	3.90651559829712\\
-0.203194975852966	3.75892853736877\\
-0.177714645862579	4.10091686248779\\
-0.133075430989265	4.16692590713501\\
-0.085466057062149	4.17938613891602\\
-0.0375536978244781	4.19122457504272\\
0.010651339776814	4.20143604278564\\
0.0591930747032166	4.21601295471191\\
0.108061090111732	4.22795009613037\\
0.157209813594818	4.23824167251587\\
0.206863924860954	4.25187540054321\\
0.256968855857849	4.26584339141846\\
0.306990504264832	4.27315664291382\\
0.357247084379196	4.27980279922485\\
0.408369690179825	4.29174089431763\\
0.459625899791718	4.30099868774414\\
0.511591732501984	4.31253290176392\\
0.564228653907776	4.32533264160156\\
0.617763102054596	4.3403639793396\\
0.672472536563873	4.3585844039917\\
0.727210581302643	4.37307548522949\\
0.78263908624649	4.38776969909668\\
0.838995695114136	4.40362548828125\\
0.89166671037674	4.40014362335205\\
0.943918466567993	4.39400482177734\\
1.0058434009552	4.42494249343872\\
1.06691110134125	4.44815969467163\\
1.12328636646271	4.45120525360107\\
1.09924519062042	4.1832332611084\\
1.16603899002075	4.22869062423706\\
1.32784140110016	4.55908393859863\\
1.40207314491272	4.60384225845337\\
1.46762466430664	4.6190824508667\\
1.53346478939056	4.63236522674561\\
1.60278463363647	4.6520848274231\\
1.67176246643066	4.66790533065796\\
1.74142622947693	4.6826229095459\\
1.81453597545624	4.70264911651611\\
0.942699015140533	2.60956764221191\\
0.947381258010864	2.54809212684631\\
0.961863279342651	2.51030540466309\\
0.974187254905701	2.46980500221252\\
0.981058597564697	2.42042946815491\\
0.988209545612335	2.37386775016785\\
0.999581873416901	2.33710765838623\\
1.01163446903229	2.30298733711243\\
1.02547597885132	2.27319264411926\\
1.04230415821075	2.24935388565063\\
1.06025767326355	2.22793292999268\\
1.07997107505798	2.20971918106079\\
1.10102868080139	2.19379687309265\\
1.12129700183868	2.17678475379944\\
1.14073979854584	2.15870785713196\\
1.16163861751556	2.1428542137146\\
1.18290686607361	2.12754368782043\\
1.20577311515808	2.11435604095459\\
1.23276937007904	2.10639071464539\\
1.26286625862122	2.10191202163696\\
1.30062687397003	2.10622620582581\\
1.34833025932312	2.12133264541626\\
1.39990198612213	2.13925313949585\\
1.44952464103699	2.15309190750122\\
1.51785385608673	2.18593072891235\\
1.74377226829529	2.38580894470215\\
1.90891551971436	2.5105299949646\\
4.23016691207886	4.83134412765503\\
4.37777805328369	4.86665630340576\\
4.54496669769287	4.91623497009277\\
4.70982313156128	4.95804452896118\\
4.88021278381348	4.99966144561768\\
5.12693977355957	5.10431432723999\\
5.26647853851318	5.10656404495239\\
5.30181074142456	5.01653909683228\\
5.30257272720337	4.89895677566528\\
5.3128514289856	4.79154872894287\\
5.34562206268311	4.70376968383789\\
5.37859725952148	4.61708307266235\\
5.39978885650635	4.5224986076355\\
5.41862106323242	4.42748165130615\\
5.43671369552612	4.33323860168457\\
5.45657396316528	4.241455078125\\
5.47746562957764	4.15147161483765\\
5.49358177185059	4.05941200256348\\
5.50823163986206	3.96755790710449\\
5.52654552459717	3.87905550003052\\
5.55209541320801	3.79576325416565\\
5.57988262176514	3.71437335014343\\
5.59863090515137	3.62843990325928\\
5.61169004440308	3.54019045829773\\
5.62871742248535	3.454918384552\\
5.65518188476563	3.37514638900757\\
5.68052387237549	3.29518675804138\\
5.69841861724854	3.21205592155457\\
5.71511268615723	3.12893509864807\\
5.7315239906311	3.04624652862549\\
5.74859142303467	2.96436333656311\\
5.75802803039551	2.87980461120605\\
5.75415325164795	2.79062962532043\\
5.75173950195313	2.7030336856842\\
5.7658634185791	2.62243127822876\\
5.78924083709717	2.54548478126526\\
5.80590677261353	2.46637225151062\\
5.8157844543457	2.38533091545105\\
5.8379168510437	2.30848956108093\\
5.86862754821777	2.2342095375061\\
5.89550399780273	2.15862536430359\\
5.92140531539917	2.08263230323792\\
5.95117568969727	2.00746393203735\\
5.9741530418396	1.93039703369141\\
5.99613094329834	1.85298490524292\\
6.02199840545654	1.77626967430115\\
6.04295825958252	1.69833481311798\\
6.06389141082764	1.62024831771851\\
6.08677244186401	1.54231882095337\\
6.11062622070313	1.46428871154785\\
6.13149833679199	1.38552796840668\\
6.15333652496338	1.30664086341858\\
6.1731653213501	1.2272162437439\\
6.19196557998657	1.14740884304047\\
6.21172523498535	1.06741058826447\\
6.23343992233276	0.987232804298401\\
6.2551155090332	0.906645059585571\\
6.28073930740356	0.825822293758392\\
6.30231714248657	0.744285106658936\\
6.32083368301392	0.662188947200775\\
6.34227752685547	0.579691708087921\\
6.45664072036743	0.496455281972885\\
6.57589054107666	0.410145312547684\\
6.58101177215576	0.323914229869843\\
6.56601667404175	0.238318979740143\\
6.52694463729858	0.154337778687477\\
6.55464935302734	0.0667379721999168\\
7.40661764144897	-0.480640143156052\\
7.43060493469238	-0.583004713058472\\
7.41960525512695	-0.680774450302124\\
5.50886392593384	-0.447990298271179\\
5.23735475540161	-0.471493899822235\\
5.13385963439941	-0.521786272525787\\
5.61103391647339	-0.771391570568085\\
5.02134799957275	-0.7059525847435\\
4.9459056854248	-0.756397724151611\\
5.15093326568604	-0.881004393100739\\
3.64741230010986	-0.62995457649231\\
3.65308117866516	-0.684409081935883\\
3.67308497428894	-0.744382202625275\\
3.63750696182251	-0.785602390766144\\
3.60991907119751	-0.829240620136261\\
3.61446118354797	-0.884992957115173\\
4.2399206161499	-1.19071483612061\\
4.10837078094482	-1.20064043998718\\
4.13702535629272	-1.27645325660706\\
3.39045357704163	-1.00671374797821\\
3.3176851272583	-1.02653205394745\\
3.24138069152832	-1.04297935962677\\
3.16880655288696	-1.05947422981262\\
3.09547472000122	-1.07388377189636\\
3.02673721313477	-1.08898484706879\\
2.95463085174561	-1.10064589977264\\
2.89320373535156	-1.11658418178558\\
2.88117337226868	-1.1598014831543\\
2.89082098007202	-1.21632349491119\\
2.89692211151123	-1.27180790901184\\
2.90966176986694	-1.33256411552429\\
2.90455079078674	-1.38302600383759\\
2.72342801094055	-1.31606233119965\\
2.70833873748779	-1.35776948928833\\
3.00410079956055	-1.62053894996643\\
3.12861299514771	-1.77106630802155\\
3.06968283653259	-1.79018604755402\\
3.00683283805847	-1.80510520935059\\
2.94098711013794	-1.81629431247711\\
2.82494378089905	-1.78514587879181\\
2.77623462677002	-1.80650508403778\\
2.77147555351257	-1.86474883556366\\
2.7153844833374	-1.87897562980652\\
2.65717482566833	-1.89013254642487\\
2.60134100914001	-1.90222072601318\\
2.39005160331726	-1.95093393325806\\
2.33977246284485	-1.96307456493378\\
-1.70941042900085	-1.19422221183777\\
-2.1709988117218	0.170992895960808\\
-2.18713569641113	0.19777812063694\\
-2.19996619224548	0.225313052535057\\
-2.25362825393677	3.16383337974548\\
4.13599014282227	4.84722089767456\\
6.6619086265564	-0.0281779188662767\\
6.71999740600586	-0.12148055434227\\
7.32065200805664	-0.274751394987106\\
7.39016485214233	-0.380169063806534\\
7.30485868453979	-0.760608971118927\\
4.80191707611084	-1.34377181529999\\
2.55216431617737	-1.91947114467621\\
2.51084756851196	-1.94354355335236\\
2.44323229789734	-1.94073235988617\\
};

\addplot[area legend, densely dotted, line width=1pt, draw=black, fill=gray!20, fill opacity=1, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35875214662886	1.81589753468395\\
-1.51080489174889	0.897710066637378\\
-1.12433251892678	-0.934585724325412\\
-0.502383056895054	-2.33172912124604\\
4.48590503877564	2.45354077903129\\
}--cycle;

\addplot[area legend, densely dotted, line width=1pt, draw=black, fill=mygreenfill!20, forget plot]
table[row sep=crcr] {%
x	y\\
-0.754917846119552	1.17762141808793\\
-0.798690598845729	0.913294766416167\\
-0.454696446847868	-0.717608452406196\\
-0.26804079945062	-1.13691053590202\\
2.51676562168254	1.53455712786686\\
}--cycle;

\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]  table[row sep=crcr]{%
-7.58844596866432e-37	2.36415651273724e-36\\
};

\addplot [color=myblue, line width=1pt, forget plot]
  table[row sep=crcr]{%
    0.4315   -1.7215\\
    0.4176   -1.6740\\
    0.3798   -1.5446\\
    0.3245   -1.3527\\
    0.2580   -1.1175\\
    0.1865   -0.8589\\
    0.1164   -0.5961\\
    0.0538   -0.3481\\
    0.0043   -0.1228\\
   -0.0277    0.0834\\
   -0.0377    0.2744\\
   -0.0211    0.4543\\
    0.0264    0.6273\\
    0.1073    0.7958\\
    0.2172    0.9593\\
    0.3500    1.1156\\
    0.4999    1.2633\\
    0.6610    1.4004\\
    0.8275    1.5252\\
    0.9940    1.6351\\
    1.1577    1.7332\\
    1.3209    1.8181\\
    1.4850    1.8928\\
    1.6514    1.9590\\
    1.8217    2.0184\\
    1.9975    2.0727\\
    2.1801    2.1239\\
    2.3713    2.1734\\
    2.5728    2.2224\\
    2.7853    2.2753\\
    3.0111    2.3311\\
    3.2517    2.3924\\
    3.5079    2.4608\\
    3.7733    2.5347\\
    4.0356    2.6099\\
    4.2823    2.6822\\
    4.5011    2.7474\\
    4.6796    2.8012\\
    4.8053    2.8396\\
    4.8659    2.8582\\
};
\addplot [color=mygreen, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.58844596866432e-37	2.36415651273724e-36\\
-4.36930331845683e-37	0.125010117888451\\
0.0164328441023827	0.254553854465485\\
0.0582022741436958	0.398332059383392\\
0.137240946292877	0.558785796165466\\
0.258630871772766	0.722677171230316\\
0.419610291719437	0.875624060630798\\
0.611911296844482	1.00688946247101\\
0.82484233379364	1.11000597476959\\
1.04683196544647	1.18140316009521\\
1.27287137508392	1.22244024276733\\
};
\end{axis}
\end{tikzpicture}%

==> 02_fig/ltv_szenario_idx_13_rec.tikz <==
\pgfplotsset{
    /pgfplots/layers/Bowpark/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygray}{RGB}{105,105,105}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  height = (6.0cm / 6cm)*(0.95\columnwidth),
  width = (4.8cm / 6cm)*(0.95\columnwidth),
  % axis line style = {line width=1pt},
  % every major tick/.append style={line width=1pt, major tick length=2.5pt, black},
  scale only axis,
  x dir=reverse,
  ymin=-1.1,
  ymax=5.9,
  xmin=-3,
  xmax=3,
  y label style={at={(-0.1,0.5)}},
  x label style={at={(0.5,-0.08)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  ylabel={$ \sx $ ($ \si{\meter} $)},
  xlabel={$ \sy $ ($ \si{\meter} $)}
]
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
  1.07041028540273	-0.878543208364625\\
  1.05657161636552	-0.679021547036139\\
  1.04273294732832	-0.479499885707654\\
  1.04339951957387	-0.280710942148307\\
  1.07727817228025	-0.0836115555584681\\
  1.11125679188082	0.113493101711037\\
  1.14513542915919	0.310594788249131\\
  1.17901399935924	0.507706474562247\\
  1.21299263438783	0.704808831883497\\
  1.3875056663295	0.777991082344415\\
  1.57881773262249	0.83646568700924\\
  1.77002980116525	0.894939620890907\\
  1.96134206869319	0.953384226230664\\
  2.15255407015764	1.01186815988735\\
  2.34386606937231	1.0703527643272\\
  2.53507807083676	1.12883669798389\\
  2.73194350684657	1.14955770434619\\
  2.93195108139234	1.14909931115561\\
  3.13195932672127	1.1485409202148\\
  3.33196690126704	1.14808252702421\\
  3.53197447581282	1.14762413383363\\
  3.73198272114175	1.14706574289282\\
  3.93189029793729	1.14660667891907\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
   -1.2612   -0.5267\\
   -1.2549   -0.3269\\
   -1.2486   -0.1269\\
   -1.2423    0.0730\\
   -1.2360    0.2729\\
   -1.2296    0.4727\\
   -1.2233    0.6727\\
   -1.2170    0.8726\\
   -1.2107    1.0725\\
   -1.2044    1.2723\\
   -1.1981    1.4723\\
   -1.1918    1.6722\\
   -1.1855    1.8721\\
   -1.1792    2.0719\\
   -1.1728    2.2718\\
   -1.1665    2.4718\\
   -1.1602    2.6717\\
   -1.1539    2.8716\\
   -1.0983    3.0625\\
   -1.0336    3.2517\\
   -0.9689    3.4410\\
   -0.9041    3.6302\\
   -0.8394    3.8194\\
   -0.7747    4.0087\\
   -0.7100    4.1979\\
   -0.6452    4.3871\\
   -0.5805    4.5764\\
   -0.5158    4.7656\\
   -0.4511    4.9548\\
   -0.3864    5.1441\\
   -0.3216    5.3333\\
   -0.1683    5.4004\\
    0.0317    5.4032\\
    0.2317    5.4060\\
    0.4317    5.4088\\
    0.6317    5.4116\\
};
\addplot [color=mygray, only marks, mark=*, mark options={solid, mygray}, mark size = 0.5, forget plot]
  table[row sep=crcr]{%
  -1.4852    0.9327   \\
   -1.6345    0.8662   \\
   -1.8354    0.7716   \\
   -1.8864    0.7773   \\
   -1.8886    0.9603   \\
   -1.9423    0.9676   \\
   -1.9997    0.9744   \\
   -2.0051    1.0079   \\
   -2.0037    1.0443   \\
   -2.0090    1.0772   \\
   -2.0157    1.1092   \\
   -2.0164    1.1436   \\
   -2.0129    1.1794   \\
   -2.0051    1.2163   \\
   -1.9968    1.2529   \\
   -1.9981    1.2854   \\
   -2.0019    1.3168   \\
   -2.0062    1.3478   \\
   -2.0128    1.3778   \\
   -2.0249    1.4062   \\
   -2.0327    1.4359   \\
   -2.0382    1.4662   \\
   -2.0423    1.4968   \\
   -2.0373    1.5295   \\
   -2.0279    1.5630   \\
   -2.0171    1.5963   \\
   -2.0175    1.6268   \\
   -2.0234    1.6561   \\
   -2.0259    1.6860   \\
   -2.0271    1.7160   \\
   -2.0318    1.7455   \\
   -2.0371    1.7748   \\
   -2.0431    1.8041   \\
   -2.0447    1.8339   \\
   -2.0299    1.8653   \\
   -2.0088    1.8968   \\
   -1.9972    1.9270   \\
   -1.9802    1.9572   \\
   -1.9638    1.9868   \\
   -1.9550    2.0157   \\
   -1.9488    2.0443   \\
   -1.9452    2.0727   \\
   -1.9463    2.1010   \\
   -1.9490    2.1293   \\
   -1.9513    2.1578   \\
   -1.9552    2.1864   \\
   -1.9598    2.2151   \\
   -1.9682    2.3889   \\
   -1.9690    2.4182   \\
   -1.9744    2.4484   \\
   -1.9844    2.4796   \\
   -1.9978    2.5120   \\
   -2.0117    2.5449   \\
   -2.0173    2.5766   \\
   -2.0214    2.6082   \\
   -2.0184    2.6385   \\
   -2.0178    2.6694   \\
   -2.0139    2.6997   \\
   -1.9894    2.7241   \\
   -1.9417    2.7411   \\
   -1.9082    2.7615   \\
   -1.4852    2.6776   \\
   -1.4323    2.6836   \\
   -1.4206    2.7037   \\
   -1.4171    2.7269   \\
   -1.4189    2.7524   \\
   -1.4239    2.7795   \\
   -1.4239    2.8049   \\
   -1.4318    2.8341   \\
   -1.4328    2.8607   \\
   -1.4244    2.8831   \\
   -1.4273    2.9112   \\
   -1.4209    2.9350   \\
   -1.4053    2.9540   \\
   -1.4096    2.9838   \\
   -1.4135    3.0139   \\
   -1.4099    3.0402   \\
   -1.4231    3.0768   \\
   -1.4211    3.1050   \\
   -1.4127    3.1296   \\
   -1.4141    3.1607   \\
   -1.4140    3.1915   \\
   -1.4077    3.2184   \\
   -1.3969    3.2425   \\
   -1.3970    3.2748   \\
   -1.3982    3.3084   \\
   -1.4106    3.3515   \\
   -1.4127    3.3876   \\
   -1.4064    3.4177   \\
   -1.9984    4.0002   \\
   -2.0062    4.0582   \\
   -2.0047    4.1093   \\
   -1.9620    4.1232   \\
   -1.9013    4.1191   \\
   -1.8461    4.1186   \\
   -1.7933    4.1191   \\
   -1.7416    4.1194   \\
   -1.6888    4.1171   \\
   -1.6378    4.1154   \\
   -1.5912    4.1171   \\
   -1.5462    4.1195   \\
   -1.4969    4.1156   \\
   -1.4479    4.1109   \\
   -1.4038    4.1107   \\
   -1.3607    4.1104   \\
   -1.3196    4.1118   \\
   -1.2591    4.0859   \\
   -1.2288    4.0994   \\
   -1.2574    4.1968   \\
   -1.2787    4.2878   \\
   -1.2763    4.3472   \\
   -1.2753    4.4111   \\
   -1.2745    4.4780   \\
   -1.2738    4.5477   \\
   -1.2719    4.6187   \\
   -1.2680    4.6892   \\
   -1.2654    4.7653   \\
   -1.2634    4.8461   \\
   -1.2614    4.9309   \\
   -1.2552    5.0116   \\
   -0.7359    4.0446   \\
   -1.2580    5.3274   \\
   -1.2191    5.3546   \\
   -1.1982    5.4247   \\
   -1.2362    5.6428   \\
   -1.1346    5.5220   \\
   -1.0755    5.5020   \\
   -1.0858    5.6699   \\
   -1.0583    5.7423   \\
   -0.5972    4.5240   \\
   -0.5543    4.5002   \\
   -0.5227    4.5101   \\
   -0.5084    4.5791   \\
   -0.5142    4.7271   \\
   -0.5387    4.9608   \\
   -0.5611    5.2111   \\
   -0.5115    5.1840   \\
   -0.4658    5.1698   \\
   -0.4226    5.1648   \\
   -0.3802    5.1621   \\
   -0.3414    5.1775   \\
   -0.3432    5.4370   \\
   -0.3474    5.7564   \\
   -0.3011    5.7754   \\
   -0.2516    5.7719   \\
   -0.2022    5.7678   \\
   -0.1532    5.7640   \\
   -0.1046    5.7635   \\
   -0.0560    5.7605   \\
   -0.0077    5.7597   \\
    0.0404    5.7603   \\
    0.0886    5.7573   \\
    0.1367    5.7547   \\
    0.1847    5.7544   \\
    0.2326    5.7535   \\
    0.2805    5.7520   \\
    0.3284    5.7509   \\
    0.3764    5.7511   \\
    0.4242    5.7467   \\
    0.4721    5.7447   \\
    0.5203    5.7460   \\
    0.5686    5.7467   \\
    0.6166    5.7437   \\
    0.6629    5.7263   \\
    0.7045    5.6765   \\
    0.7075    5.3761   \\
    0.7387    5.2973   \\
    0.8388    5.6201   \\
    0.8329    5.3376   \\
    0.8780    5.3420   \\
    0.9945    5.6741   \\
    1.0454    5.6812   \\
    1.0949    5.6807   \\
    1.1446    5.6795   \\
    1.1941    5.6767   \\
    1.2450    5.6781   \\
    1.2968    5.6806   \\
    1.3476    5.6785   \\
    1.3995    5.6786   \\
    1.4505    5.6751   \\
    1.5017    5.6709   \\
    1.5544    5.6697   \\
    1.6055    5.6630   \\
    1.6574    5.6575   \\
    1.7117    5.6568   \\
    1.7678    5.6590   \\
    1.8254    5.6630   \\
    1.8826    5.6643   \\
    1.9405    5.6656   \\
    2.0001    5.6687   \\
    2.0578    5.6663   \\
    2.0988    5.6313   \\
    2.1570    5.6283   \\
    2.2331    5.6557   \\
    2.2861    5.6402   \\
    2.3262    5.6026   \\
    2.2205    5.3297   \\
    2.4765    5.6389   \\
    2.5842    5.7027   \\
    2.6570    5.7095   \\
    2.7246    5.7069   \\
    2.7938    5.7047   \\
    2.8657    5.7045   \\
    2.9374    5.7022   \\
    3.0120    5.7019   \\
    5.3795    5.2245   \\
    5.5122    5.2110   \\
    5.6846    5.2168   \\
    5.8649    5.2226   \\
    6.0226    5.2113   \\
    6.2545    5.2348   \\
    6.4746    5.2460   \\
    6.5055    5.1590   \\
    6.4782    5.0448   \\
    6.4572    4.9356   \\
    6.4618    4.8396   \\
    6.4715    4.7467   \\
    6.4696    4.6498   \\
    6.4616    4.5516   \\
    6.4615    4.4576   \\
    6.4553    4.3623   \\
    6.4477    4.2676   \\
    6.4443    4.1754   \\
    6.4349    4.0821   \\
    6.4288    3.9909   \\
    6.4311    3.9030   \\
    6.4331    3.8156   \\
    6.4338    3.7285   \\
    6.4237    3.6392   \\
    6.4171    3.5517   \\
    6.4210    3.4671   \\
    6.4268    3.3834   \\
    6.4215    3.2978   \\
    6.4171    3.2129   \\
    6.4155    3.1290   \\
    6.4127    3.0453   \\
    6.4029    2.9611   \\
    6.3751    2.8751   \\
    6.3450    2.7899   \\
    6.3348    2.7077   \\
    6.3393    2.6273   \\
    6.3348    2.5463   \\
    6.3253    2.4653   \\
    6.3266    2.3851   \\
    6.3380    2.3054   \\
    6.3462    2.2254   \\
    6.3485    2.1452   \\
    6.3506    2.0649   \\
    6.3558    1.9845   \\
    6.3618    1.9039   \\
    6.3678    1.8231   \\
    6.3718    1.7422   \\
    6.3757    1.6610   \\
    6.3755    1.5799   \\
    6.3742    1.4988   \\
    6.3749    1.4172   \\
    6.3755    1.3355   \\
    6.3759    1.2534   \\
    6.3733    1.1715   \\
    6.3746    1.0888   \\
    6.3757    1.0057   \\
    6.3777    0.9220   \\
    6.3785    0.8380   \\
    6.3801    0.7535   \\
    6.3806    0.6686   \\
    6.3799    0.5835   \\
    6.4438    0.4812   \\
    6.5361    0.3688   \\
    6.5601    0.2727   \\
    6.5530    0.1847   \\
    6.4531    0.1253   \\
    6.4107    0.0492   \\
    7.1024   -0.5860   \\
    7.1391   -0.7051   \\
    7.1379   -0.8106   \\
    7.1250   -0.9121   \\
    7.0002   -0.9641   \\
    5.0437   -0.1592   \\
    4.9274   -0.1805   \\
    5.0556   -0.3210   \\
    5.3348   -0.5443   \\
    4.8001   -0.3454   \\
    4.6766   -0.3552   \\
    4.7852   -0.4931   \\
    5.1146   -0.8513   \\
    3.4472    0.0925   \\
    3.4537    0.0295   \\
    3.4590   -0.0341   \\
    3.4135   -0.0646   \\
    3.3694   -0.0955   \\
    3.3413   -0.1371   \\
    4.1223   -0.7721   \\
    3.7675   -0.5841   \\
    3.7472   -0.6419   \\
    3.1304   -0.2260   \\
    3.0580   -0.2298   \\
    2.9806   -0.2276   \\
    2.8993   -0.2198   \\
    2.8231   -0.2143   \\
    2.7505   -0.2099   \\
    2.6763   -0.2020   \\
    2.6114   -0.2008   \\
    2.5854   -0.2361   \\
    2.5850   -0.2975   \\
    2.5813   -0.3570   \\
    2.5772   -0.4176   \\
    2.5002   -0.4004   \\
    2.4081   -0.3637   \\
    2.5241   -0.5627   \\
    2.6752   -0.8125   \\
    2.6606   -0.8730   \\
    2.5952   -0.8720   \\
    2.5322   -0.8721   \\
    2.4388   -0.8305   \\
    2.3629   -0.8087   \\
    2.3300   -0.8439   \\
    2.2891   -0.8680   \\
    2.2310   -0.8668   \\
    2.1739   -0.8654   \\
    1.9566   -0.8621   \\
    1.9039   -0.8603   \\
   -1.9103    0.8008   \\
   -1.3688    2.2233   \\
   -1.9729    2.3604   \\
    3.0765    5.6869   \\
    6.4798   -0.0649   \\
    6.5499   -0.1822   \\
    6.7154   -0.3381   \\
    4.4135   -0.9019   \\
    2.1221   -0.8705   \\
    2.0693   -0.8732   \\
    2.0065   -0.8578   \\
   -1.5290    0.9029   \\
   -1.7713    0.7757   \\
   -1.8598    0.7559   \\
   -1.8754    0.7842   \\
   -1.9212    0.9428   \\
   -1.9591    0.9589   \\
   -2.0068    0.9708   \\
   -2.0060    1.0074   \\
   -2.0073    1.0426   \\
   -2.0127    1.0755   \\
   -2.0194    1.1076   \\
   -2.0164    1.1436   \\
   -2.0120    1.1797   \\
   -2.0042    1.2167   \\
   -2.0005    1.2515   \\
   -2.0038    1.2833   \\
   -2.0066    1.3151   \\
   -2.0128    1.3455   \\
   -2.0214    1.3751   \\
   -2.0306    1.4045   \\
   -2.0404    1.4337   \\
   -2.0478    1.4635   \\
   -2.0423    1.4968   \\
   -2.0353    1.5300   \\
   -2.0299    1.5625   \\
   -2.0141    1.5970   \\
   -2.0155    1.6272   \\
   -2.0312    1.6546   \\
   -2.0328    1.6848   \\
   -2.0330    1.7151   \\
   -2.0377    1.7445   \\
   -2.0451    1.7737   \\
   -2.0510    1.8030   \\
   -2.0496    1.8333   \\
   -2.0260    1.8657   \\
   -2.0038    1.8973   \\
   -1.9932    1.9273   \\
   -1.9782    1.9573   \\
   -1.9708    1.9865   \\
   -1.9620    2.0155   \\
   -1.9568    2.0441   \\
   -1.9572    2.0726   \\
   -1.9563    2.1010   \\
   -1.9550    2.1294   \\
   -1.9573    2.1580   \\
   -1.9582    2.1865   \\
   -1.9239    2.2131   \\
   -1.4083    2.2052   \\
   -1.9751    2.3898   \\
   -1.9779    2.4195   \\
   -1.9843    2.4500   \\
   -1.9962    2.4817   \\
   -2.0115    2.5146   \\
   -2.0244    2.5475   \\
   -2.0280    2.5789   \\
   -2.0253    2.6091   \\
   -2.0242    2.6399   \\
   -2.0149    2.6687   \\
   -1.9898    2.6931   \\
   -1.9394    2.7098   \\
   -1.8469    2.7126   \\
   -1.7346    2.7068   \\
   -1.5042    2.6590   \\
   -1.4436    2.6632   \\
   -1.4323    2.6836   \\
   -1.4281    2.7065   \\
   -1.4292    2.7316   \\
   -1.4272    2.7557   \\
   -1.4248    2.7799   \\
   -1.4285    2.8069   \\
   -1.4290    2.8329   \\
   -1.4228    2.8561   \\
   -1.4226    2.8822   \\
   -1.4255    2.9103   \\
   -1.4209    2.9350   \\
   -1.4229    2.9634   \\
   -1.4237    2.9915   \\
   -1.4196    3.0173   \\
   -1.4229    3.0477   \\
   -1.4222    3.0763   \\
   -1.4177    3.1029   \\
   -1.4161    3.1318   \\
   -1.4174    3.1629   \\
   -1.4157    3.1926   \\
   -1.4077    3.2184   \\
   -1.4083    3.2506   \\
   -1.4156    3.2884   \\
   -1.4133    3.3199   \\
   -1.4153    3.3552   \\
   -1.4166    3.3907   \\
   -1.4235    3.4316   \\
   -2.0018    3.9531   \\
   -2.0106    4.0107   \\
   -2.0160    4.0668   \\
   -2.0025    4.1073   \\
   -1.9474    4.1096   \\
   -1.8919    4.1101   \\
   -1.8382    4.1109   \\
   -1.7834    4.1092   \\
   -1.7325    4.1100   \\
   -1.6840    4.1120   \\
   -1.6331    4.1102   \\
   -1.5845    4.1096   \\
   -1.5389    4.1111   \\
   -1.4910    4.1088   \\
   -1.4460    4.1086   \\
   -1.4020    4.1083   \\
   -1.3563    4.1049   \\
   -1.3026    4.0895   \\
   -1.2430    4.0642   \\
   -1.2457    4.1229   \\
   -1.2918    4.2459   \\
   -1.2922    4.3076   \\
   -1.2901    4.3681   \\
   -1.2878    4.4305   \\
   -1.2867    4.4975   \\
   -1.2847    4.5657   \\
   -1.2836    4.6385   \\
   -1.2829    4.7152   \\
   -1.2804    4.7924   \\
   -1.2790    4.8752   \\
   -1.2766    4.9601   \\
   -1.2588    5.0187   \\
   -0.7280    4.0285   \\
   -1.2883    5.2825   \\
   -1.2584    5.3283   \\
   -1.2256    5.3693   \\
   -1.2314    5.5029   \\
   -1.2252    5.6160   \\
   -1.1160    5.4746   \\
   -1.0825    5.5207   \\
   -1.0984    5.7047   \\
   -0.6273    4.5084   \\
   -0.5890    4.4994   \\
   -0.5531    4.4964   \\
   -0.5251    4.5177   \\
   -0.5162    4.6059   \\
   -0.5332    4.7955   \\
   -0.5803    5.1184   \\
   -0.5594    5.2043   \\
   -0.5053    5.1577   \\
   -0.4632    5.1581   \\
   -0.4201    5.1530   \\
   -0.3783    5.1523   \\
   -0.3437    5.1903   \\
   -0.3843    5.6826   \\
   -0.3488    5.7653   \\
   -0.2991    5.7615   \\
   -0.2507    5.7650   \\
   -0.2020    5.7658   \\
   -0.1531    5.7630   \\
   -0.1044    5.7606   \\
   -0.0559    5.7595   \\
   -0.0076    5.7587   \\
    0.0405    5.7583   \\
    0.0887    5.7543   \\
    0.1367    5.7547   \\
    0.1847    5.7544   \\
    0.2326    5.7495   \\
    0.2805    5.7480   \\
    0.3284    5.7479   \\
    0.3763    5.7481   \\
    0.4241    5.7457   \\
    0.4720    5.7437   \\
    0.5201    5.7440   \\
    0.5684    5.7447   \\
    0.6166    5.7437   \\
    0.6595    5.6985   \\
    0.7002    5.6448   \\
    0.6995    5.3227   \\
    0.7473    5.3497   \\
    0.8354    5.6005   \\
    0.8236    5.2885   \\
    0.8626    5.2665   \\
    0.9955    5.6790   \\
    1.0458    5.6831   \\
    1.0949    5.6807   \\
    1.1443    5.6786   \\
    1.1954    5.6816   \\
    1.2459    5.6809   \\
    1.2957    5.6767   \\
    1.3464    5.6747   \\
    1.3982    5.6748   \\
    1.4515    5.6779   \\
    1.5034    5.6756   \\
    1.5537    5.6678   \\
    1.6059    5.6640   \\
    1.6585    5.6603   \\
    1.7121    5.6577   \\
    1.7686    5.6608   \\
    1.8263    5.6648   \\
    1.8830    5.6652   \\
    1.9401    5.6647   \\
    1.9992    5.6669   \\
    2.0545    5.6601   \\
    2.1006    5.6349   \\
    2.1627    5.6388   \\
    2.2331    5.6557   \\
    2.2877    5.6428   \\
    2.3015    5.5614   \\
    2.2342    5.3519   \\
    2.5007    5.6769   \\
    2.5902    5.7119   \\
    2.6603    5.7145   \\
    2.7303    5.7151   \\
    2.8002    5.7136   \\
    2.8716    5.7125   \\
    2.9447    5.7118   \\
    3.0200    5.7122   \\
    5.3837    5.2271   \\
    5.5381    5.2262   \\
    5.7106    5.2317   \\
    5.8816    5.2318   \\
    6.0517    5.2269   \\
    6.3078    5.2625   \\
    6.4720    5.2446   \\
    6.4884    5.1506   \\
    6.4592    5.0358   \\
    6.4408    4.9282   \\
    6.4527    4.8356   \\
    6.4604    4.7420   \\
    6.4576    4.6449   \\
    6.4542    4.5487   \\
    6.4493    4.4530   \\
    6.4449    4.3586   \\
    6.4410    4.2653   \\
    6.4301    4.1707   \\
    6.4215    4.0779   \\
    6.4221    3.9889   \\
    6.4224    3.9005   \\
    6.4253    3.8135   \\
    6.4232    3.7257   \\
    6.4140    3.6368   \\
    6.4103    3.5501   \\
    6.4162    3.4661   \\
    6.4219    3.3824   \\
    6.4147    3.2964   \\
    6.4122    3.2120   \\
    6.4076    3.1277   \\
    6.4038    3.0440   \\
    6.3930    2.9597   \\
    6.3641    2.8737   \\
    6.3401    2.7893   \\
    6.3338    2.7076   \\
    6.3403    2.6274   \\
    6.3358    2.5464   \\
    6.3243    2.4652   \\
    6.3247    2.3851   \\
    6.3360    2.3054   \\
    6.3432    2.2253   \\
    6.3495    2.1452   \\
    6.3566    2.0649   \\
    6.3618    1.9844   \\
    6.3658    1.9038   \\
    6.3678    1.8231   \\
    6.3688    1.7423   \\
    6.3707    1.6613   \\
    6.3745    1.5800   \\
    6.3762    1.4986   \\
    6.3759    1.4171   \\
    6.3755    1.3355   \\
    6.3789    1.2530   \\
    6.3783    1.1708   \\
    6.3775    1.0883   \\
    6.3777    1.0053   \\
    6.3777    0.9220   \\
    6.3795    0.8378   \\
    6.3801    0.7535   \\
    6.3786    0.6691   \\
    6.3779    0.5840   \\
    6.4593    0.4772   \\
    6.5573    0.3630   \\
    6.5505    0.2755   \\
    6.5214    0.1942   \\
    6.4502    0.1262   \\
    6.4449    0.0379   \\
    7.1304   -0.5969   \\
    7.1428   -0.7066   \\
    7.1406   -0.8118   \\
    7.1112   -0.9061   \\
    6.9884   -0.9587   \\
    5.0310   -0.1533   \\
    4.9337   -0.1836   \\
    4.9509   -0.2688   \\
    5.3295   -0.5416   \\
    4.7710   -0.3299   \\
    4.6898   -0.3624   \\
    4.8801   -0.5468   \\
    3.4583    0.0857   \\
    3.4570    0.0273   \\
    3.4590   -0.0341   \\
    3.4094   -0.0618   \\
    3.3719   -0.0972   \\
    3.3779   -0.1633   \\
    3.7643   -0.5816   \\
    3.7432   -0.6389   \\
    3.1147   -0.2136   \\
    3.0409   -0.2159   \\
    2.9576   -0.2083   \\
    2.8826   -0.2055   \\
    2.8074   -0.2004   \\
    2.7364   -0.1971   \\
    2.6624   -0.1890   \\
    2.6078   -0.1973   \\
    2.5933   -0.2438   \\
    2.5963   -0.3088   \\
    2.5987   -0.3750   \\
    2.5717   -0.4118   \\
    2.4138   -0.3060   \\
    2.4281   -0.3861   \\
    2.6494   -0.7069   \\
    2.7088   -0.8522   \\
    2.6459   -0.8552   \\
    2.5852   -0.8595   \\
    2.5113   -0.8453   \\
    2.4134   -0.7971   \\
    2.3658   -0.8127   \\
    2.3405   -0.8585   \\
    2.2805   -0.8557   \\
    2.2226   -0.8544   \\
    1.9505   -0.8517   \\
    1.9004   -0.8542   \\
   -1.8522    0.8361   \\
   -1.8999    0.9183   \\
   -1.3718    2.2235   \\
   -1.9971    2.3340   \\
   -1.9798    2.3612   \\
   -1.0652    5.7622   \\
    3.0796    5.6908   \\
    5.2948    5.2648   \\
    6.5309   -0.0825   \\
    6.5866   -0.1954   \\
    6.8680   -0.3952   \\
    4.4078   -0.8978   \\
    2.1667   -0.8545   \\
    2.1145   -0.8588   \\
    2.0561   -0.8520   \\
    2.0039   -0.8536   \\
   -1.5489    0.8894   \\
   -1.8096    0.7503   \\
   -1.8640    0.7532   \\
   -1.8678    0.7890   \\
   -1.9124    0.9475   \\
   -1.9662    0.9552   \\
   -1.9997    0.9744   \\
   -1.9988    1.0110   \\
   -2.0046    1.0439   \\
   -2.0118    1.0760   \\
   -2.0157    1.1092   \\
   -2.0146    1.1444   \\
   -2.0083    1.1813   \\
   -1.9977    1.2193   \\
   -1.9939    1.2540   \\
   -1.9981    1.2854   \\
   -2.0019    1.3168   \\
   -2.0100    1.3465   \\
   -2.0176    1.3763   \\
   -2.0277    1.4053   \\
   -2.0384    1.4342   \\
   -2.0420    1.4651   \\
   -2.0375    1.4981   \\
   -2.0315    1.5310   \\
   -2.0221    1.5644   \\
   -2.0161    1.5965   \\
   -2.0233    1.6256   \\
   -2.0293    1.6550   \\
   -2.0269    1.6858   \\
   -2.0281    1.7159   \\
   -2.0377    1.7445   \\
   -2.0461    1.7735   \\
   -2.0510    1.8030   \\
   -2.0447    1.8339   \\
   -2.0170    1.8666   \\
   -1.9949    1.8980   \\
   -1.9862    1.9278   \\
   -1.9742    1.9575   \\
   -1.9618    1.9869   \\
   -1.9570    2.0156   \\
   -1.9538    2.0442   \\
   -1.9502    2.0726   \\
   -1.9503    2.1010   \\
   -1.9550    2.1294   \\
   -1.9563    2.1579   \\
   -1.9482    2.1861   \\
   -1.3974    2.2044   \\
   -1.9751    2.3898   \\
   -1.9760    2.4192   \\
   -1.9863    2.4503   \\
   -2.0021    2.4828   \\
   -2.0154    2.5153   \\
   -2.0224    2.5471   \\
   -2.0261    2.5785   \\
   -2.0283    2.6098   \\
   -2.0252    2.6401   \\
   -2.0139    2.6684   \\
   -1.9927    2.6939   \\
   -1.9519    2.7134   \\
   -1.8641    2.7178   \\
   -1.7031    2.6969   \\
   -1.4890    2.6540   \\
   -1.4332    2.6597   \\
   -1.4285    2.6822   \\
   -1.4309    2.7076   \\
   -1.4264    2.7305   \\
   -1.4179    2.7520   \\
   -1.4230    2.7791   \\
   -1.4249    2.8053   \\
   -1.4227    2.8300   \\
   -1.4283    2.8586   \\
   -1.4244    2.8831   \\
   -1.4139    2.9045   \\
   -1.4182    2.9336   \\
   -1.4194    2.9615   \\
   -1.4132    2.9857   \\
   -1.4100    3.0119   \\
   -1.4134    3.0422   \\
   -1.4188    3.0742   \\
   -1.4151    3.1014   \\
   -1.4127    3.1296   \\
   -1.4124    3.1596   \\
   -1.4165    3.1932   \\
   -1.4085    3.2190   \\
   -1.4059    3.2489   \\
   -1.4172    3.2895   \\
   -1.4253    3.3289   \\
   -1.4256    3.3631   \\
   -1.4135    3.3882   \\
   -1.4328    3.4392   \\
   -2.0102    3.9601   \\
   -2.0166    4.0159   \\
   -2.0235    4.0734   \\
   -1.9958    4.1012   \\
   -1.9357    4.0987   \\
   -1.8796    4.0983   \\
   -1.8261    4.0989   \\
   -1.7757    4.1014   \\
   -1.7228    4.0999   \\
   -1.6717    4.0989   \\
   -1.6230    4.0992   \\
   -1.5752    4.0992   \\
   -1.5258    4.0961   \\
   -1.4807    4.0966   \\
   -1.4371    4.0978   \\
   -1.3932    4.0974   \\
   -1.3514    4.0986   \\
   -1.2881    4.0704   \\
   -1.2436    4.0650   \\
   -1.2574    4.1392   \\
   -1.2964    4.2525   \\
   -1.2945    4.3109   \\
   -1.2918    4.3706   \\
   -1.2899    4.4338   \\
   -1.2894    4.5017   \\
   -1.2888    4.5725   \\
   -1.2872    4.6446   \\
   -1.2849    4.7187   \\
   -1.2833    4.7976   \\
   -1.2838    4.8840   \\
   -1.2799    4.9664   \\
   -0.7519    4.0132   \\
   -0.7298    4.0321   \\
   -1.2874    5.2807   \\
   -1.2580    5.3274   \\
   -1.2300    5.3793   \\
   -1.2423    5.5287   \\
   -1.2006    5.5558   \\
   -1.1086    5.4559   \\
   -1.0964    5.5572   \\
   -1.1012    5.7122   \\
   -0.6214    4.4914   \\
   -0.5861    4.4908   \\
   -0.5510    4.4897   \\
   -0.5268    4.5234   \\
   -0.5210    4.6223   \\
   -0.5407    4.8225   \\
   -0.5904    5.1571   \\
   -0.5606    5.2091   \\
   -0.5049    5.1558   \\
   -0.4615    5.1503   \\
   -0.4187    5.1462   \\
   -0.3773    5.1474   \\
   -0.3478    5.2129   \\
   -0.3873    5.7004   \\
   -0.3474    5.7564   \\
   -0.2982    5.7546   \\
   -0.2498    5.7580   \\
   -0.2010    5.7569   \\
   -0.1524    5.7560   \\
   -0.1039    5.7556   \\
   -0.0553    5.7515   \\
   -0.0071    5.7497   \\
    0.0410    5.7484   \\
    0.0890    5.7473   \\
    0.1369    5.7457   \\
    0.1848    5.7434   \\
    0.2326    5.7435   \\
    0.2804    5.7420   \\
    0.3281    5.7389   \\
    0.3758    5.7371   \\
    0.4236    5.7367   \\
    0.4715    5.7367   \\
    0.5196    5.7370   \\
    0.5675    5.7357   \\
    0.6153    5.7318   \\
    0.6574    5.6816   \\
    0.6970    5.6210   \\
    0.6930    5.2792   \\
    0.7473    5.3497   \\
    0.8284    5.5611   \\
    0.8249    5.2954   \\
    0.9096    5.4978   \\
    0.9945    5.6741   \\
    1.0442    5.6763   \\
    1.0937    5.6758   \\
    1.1428    5.6728   \\
    1.1930    5.6729   \\
    1.2445    5.6761   \\
    1.2957    5.6767   \\
    1.3455    5.6718   \\
    1.3970    5.6710   \\
    1.4489    5.6704   \\
    1.4994    5.6643   \\
    1.5509    5.6603   \\
    1.6030    5.6565   \\
    1.6551    5.6520   \\
    1.7093    5.6513   \\
    1.7666    5.6562   \\
    1.8250    5.6621   \\
    1.8818    5.6625   \\
    1.9388    5.6620   \\
    1.9970    5.6624   \\
    2.0491    5.6494   \\
    2.0969    5.6278   \\
    2.1632    5.6397   \\
    2.2311    5.6522   \\
    2.2861    5.6402   \\
    2.2031    5.3977   \\
    2.1710    5.2498   \\
    2.5066    5.6861   \\
    2.5908    5.7127   \\
    2.6581    5.7112   \\
    2.7275    5.7110   \\
    2.7984    5.7112   \\
    2.8693    5.7093   \\
    2.9429    5.7094   \\
    3.0163    5.7074   \\
    5.3210    5.2812   \\
    5.4453    5.2645   \\
    5.6104    5.2688   \\
    5.7905    5.2774   \\
    5.9533    5.2715   \\
    6.1644    5.2875   \\
    6.4106    5.3161   \\
    6.4586    5.2379   \\
    6.4435    5.1287   \\
    6.4185    5.0167   \\
    6.4208    4.9190   \\
    6.4325    4.8267   \\
    6.4328    4.7303   \\
    6.4289    4.6332   \\
    6.4263    4.5377   \\
    6.4194    4.4417   \\
    6.4158    4.3480   \\
    6.4118    4.2551   \\
    6.4026    4.1615   \\
    6.4006    4.0712   \\
    6.4011    3.9824   \\
    6.4032    3.8949   \\
    6.4051    3.8079   \\
    6.4019    3.7201   \\
    6.3945    3.6320   \\
    6.3957    3.5466   \\
    6.4025    3.4630   \\
    6.4033    3.3785   \\
    6.3999    3.2936   \\
    6.3984    3.2095   \\
    6.3967    3.1259   \\
    6.3880    3.0415   \\
    6.3643    2.9557   \\
    6.3344    2.8699   \\
    6.3202    2.7871   \\
    6.3228    2.7065   \\
    6.3244    2.6260   \\
    6.3159    2.5449   \\
    6.3153    2.4647   \\
    6.3247    2.3851   \\
    6.3350    2.3053   \\
    6.3402    2.2253   \\
    6.3475    2.1452   \\
    6.3526    2.0649   \\
    6.3568    1.9845   \\
    6.3628    1.9039   \\
    6.3668    1.8231   \\
    6.3718    1.7422   \\
    6.3727    1.6612   \\
    6.3725    1.5802   \\
    6.3732    1.4989   \\
    6.3779    1.4169   \\
    6.3814    1.3347   \\
    6.3799    1.2529   \\
    6.3812    1.1704   \\
    6.3805    1.0878   \\
    6.3836    1.0043   \\
    6.3885    0.9199   \\
    6.3893    0.8358   \\
    6.3889    0.7515   \\
    6.3864    0.6673   \\
    6.4314    0.5709   \\
    6.5349    0.4577   \\
    6.5650    0.3609   \\
    6.5495    0.2758   \\
    6.4879    0.2043   \\
    6.4512    0.1259   \\
    6.5104    0.0163   \\
    7.1649   -0.6103   \\
    7.1660   -0.7160   \\
    7.1637   -0.8214   \\
    7.0479   -0.8786   \\
    5.0928   -0.1049   \\
    4.9558   -0.1182   \\
    5.0391   -0.2344   \\
    5.3760   -0.4807   \\
    4.8974   -0.3191   \\
    4.7065   -0.2956   \\
    4.7520   -0.3965   \\
    5.1648   -0.7940   \\
    3.4885    0.1257   \\
    3.4685    0.0794   \\
    3.4773    0.0144   \\
    3.4515   -0.0292   \\
    3.4011   -0.0562   \\
    3.3587   -0.0881   \\
    4.3321   -0.8438   \\
    3.8304   -0.5580   \\
    3.7866   -0.5985   \\
    3.1984   -0.2171   \\
    3.0866   -0.1912   \\
    3.0100   -0.1906   \\
    2.9316   -0.1864   \\
    2.8568   -0.1833   \\
    2.7841   -0.1799   \\
    2.7127   -0.1756   \\
    2.6426   -0.1706   \\
    2.6092   -0.1987   \\
    2.6090   -0.2592   \\
    2.6062   -0.3188   \\
    2.6029   -0.3793   \\
    2.5594   -0.3987   \\
    2.4077   -0.2994   \\
    2.4268   -0.3846   \\
    2.6658   -0.7257   \\
    2.7095   -0.8529   \\
    2.6459   -0.8552   \\
    2.5809   -0.8540   \\
    2.4996   -0.8303   \\
    2.4061   -0.7875   \\
    2.3670   -0.8143   \\
    2.3364   -0.8528   \\
    2.2753   -0.8483   \\
    2.2186   -0.8486   \\
    2.1645   -0.8512   \\
    1.9474   -0.8466   \\
    1.8969   -0.8481   \\
   -1.8487    0.8382   \\
   -1.4316    2.2285   \\
   -1.9921    2.3334   \\
   -1.9778    2.3610   \\
   -1.0678    5.7697   \\
    6.5971   -0.1053   \\
    6.6798   -0.2288   \\
    7.1209   -0.4897   \\
    5.0254   -0.7977   \\
    2.1172   -0.8630   \\
    2.0598   -0.8579   \\
    2.0024   -0.8510   \\
   -1.6150    0.8444   \\
   -1.8280    0.7382   \\
   -1.8766    0.7451   \\
   -1.8593    0.7943   \\
   -1.9379    0.9338   \\
   -1.9866    0.9446   \\
   -1.9988    0.9748   \\
   -1.9997    1.0105   \\
   -2.0073    1.0426   \\
   -2.0163    1.0739   \\
   -2.0203    1.1072   \\
   -2.0137    1.1448   \\
   -2.0055    1.1824   \\
   -2.0005    1.2182   \\
   -2.0005    1.2515   \\
   -2.0010    1.2844   \\
   -2.0057    1.3154   \\
   -2.0156    1.3446   \\
   -2.0243    1.3742   \\
   -2.0363    1.4027   \\
   -2.0432    1.4328   \\
   -2.0401    1.4657   \\
   -2.0346    1.4988   \\
   -2.0286    1.5317   \\
   -2.0211    1.5646   \\
   -2.0161    1.5965   \\
   -2.0233    1.6256   \\
   -2.0312    1.6546   \\
   -2.0308    1.6851   \\
   -2.0350    1.7147   \\
   -2.0397    1.7442   \\
   -2.0470    1.7734   \\
   -2.0500    1.8032   \\
   -2.0318    1.8354   \\
   -2.0120    1.8671   \\
   -2.0018    1.8974   \\
   -1.9862    1.9278   \\
   -1.9722    1.9577   \\
   -1.9598    1.9870   \\
   -1.9540    2.0157   \\
   -1.9538    2.0442   \\
   -1.9532    2.0726   \\
   -1.9543    2.1010   \\
   -1.9550    2.1294   \\
   -1.9583    2.1580   \\
   -1.9492    2.1861   \\
   -1.3944    2.2042   \\
   -1.9791    2.3904   \\
   -1.9849    2.4206   \\
   -1.9952    2.4518   \\
   -2.0090    2.4840   \\
   -2.0243    2.5170   \\
   -2.0293    2.5485   \\
   -2.0270    2.5787   \\
   -2.0283    2.6098   \\
   -2.0252    2.6401   \\
   -2.0139    2.6684   \\
   -1.9782    2.6899   \\
   -1.9269    2.7062   \\
   -1.8938    2.7267   \\
   -1.4443    2.6393   \\
   -1.4276    2.6577   \\
   -1.4275    2.6819   \\
   -1.4347    2.7090   \\
   -1.4348    2.7338   \\
   -1.4281    2.7561   \\
   -1.4304    2.7822   \\
   -1.4313    2.8081   \\
   -1.4272    2.8321   \\
   -1.4201    2.8548   \\
   -1.4226    2.8822   \\
   -1.4246    2.9099   \\
   -1.4236    2.9363   \\
   -1.4221    2.9629   \\
   -1.4272    2.9934   \\
   -1.4239    3.0198   \\
   -1.4186    3.0452   \\
   -1.4265    3.0789   \\
   -1.4253    3.1077   \\
   -1.4187    3.1334   \\
   -1.4199    3.1646   \\
   -1.4290    3.2015   \\
   -1.4241    3.2298   \\
   -1.4164    3.2564   \\
   -1.4196    3.2913   \\
   -1.4133    3.3199   \\
   -1.4145    3.3546   \\
   -1.4213    3.3945   \\
   -1.8602    3.7885   \\
   -2.0202    3.9685   \\
   -2.0242    4.0224   \\
   -2.0235    4.0734   \\
   -1.9840    4.0905   \\
   -1.9240    4.0877   \\
   -1.8688    4.0879   \\
   -1.8140    4.0870   \\
   -1.7588    4.0843   \\
   -1.7048    4.0812   \\
   -1.6532    4.0793   \\
   -1.6047    4.0792   \\
   -1.5572    4.0790   \\
   -1.5101    4.0779   \\
   -1.4620    4.0744   \\
   -1.4187    4.0754   \\
   -1.3757    4.0756   \\
   -1.3157    4.0529   \\
   -1.2627    4.0370   \\
   -1.2740    4.1060   \\
   -1.3187    4.2244   \\
   -1.3171    4.2820   \\
   -1.3159    4.3424   \\
   -1.3150    4.4056   \\
   -1.3138    4.4708   \\
   -1.3122    4.5382   \\
   -1.3127    4.6118   \\
   -1.3126    4.6876   \\
   -1.3127    4.7673   \\
   -1.3124    4.8501   \\
   -1.3107    4.9342   \\
   -1.2900    4.9859   \\
   -0.7456    4.0007   \\
   -1.3277    5.2580   \\
   -1.3002    5.3078   \\
   -1.2675    5.3483   \\
   -1.2691    5.4681   \\
   -1.2677    5.5885   \\
   -1.1643    5.4670   \\
   -1.1273    5.5034   \\
   -1.1346    5.6582   \\
   -0.6168    4.4782   \\
   -0.5820    4.4785   \\
   -0.5525    4.4945   \\
   -0.5374    4.5579   \\
   -0.5529    4.7317   \\
   -0.6062    5.0586   \\
   -0.6052    5.2132   \\
   -0.5461    5.1509   \\
   -0.5021    5.1441   \\
   -0.4591    5.1396   \\
   -0.4163    5.1344   \\
   -0.3827    5.1749   \\
   -0.4311    5.6735   \\
   -0.3958    5.7517   \\
   -0.3461    5.7475   \\
   -0.2972    5.7476   \\
   -0.2485    5.7481   \\
   -0.2001    5.7489   \\
   -0.1514    5.7471   \\
   -0.1030    5.7456   \\
   -0.0548    5.7445   \\
   -0.0066    5.7407   \\
    0.0413    5.7414   \\
    0.0892    5.7423   \\
    0.1370    5.7397   \\
    0.1848    5.7394   \\
    0.2326    5.7385   \\
    0.2803    5.7390   \\
    0.3281    5.7389   \\
    0.3758    5.7371   \\
    0.4236    5.7357   \\
    0.4713    5.7337   \\
    0.5193    5.7340   \\
    0.5672    5.7317   \\
    0.6118    5.7000   \\
    0.6551    5.6628   \\
    0.6546    5.3099   \\
    0.6978    5.3108   \\
    0.7889    5.6053   \\
    0.7864    5.3227   \\
    0.8255    5.2983   \\
    0.9461    5.6771   \\
    0.9955    5.6790   \\
    1.0451    5.6802   \\
    1.0942    5.6778   \\
    1.1441    5.6776   \\
    1.1949    5.6796   \\
    1.2461    5.6819   \\
    1.2971    5.6815   \\
    1.3485    5.6814   \\
    1.3995    5.6786   \\
    1.4512    5.6770   \\
    1.5028    5.6737   \\
    1.5541    5.6687   \\
    1.6059    5.6640   \\
    1.6600    5.6640   \\
    1.7163    5.6679   \\
    1.7742    5.6736   \\
    1.8308    5.6748   \\
    1.8877    5.6751   \\
    1.9453    5.6755   \\
    2.0041    5.6767   \\
    2.0472    5.6459   \\
    2.1053    5.6437   \\
    2.1800    5.6704   \\
    2.2341    5.6575   \\
    2.2680    5.6091   \\
    2.1949    5.3840   \\
    2.4341    5.6750   \\
    2.5346    5.7300   \\
    2.6023    5.7303   \\
    2.6715    5.7311   \\
    2.7417    5.7315   \\
    2.8118    5.7299   \\
    2.8846    5.7303   \\
    2.9591    5.7310   \\
    5.3304    5.2871   \\
    5.4667    5.2774   \\
    5.6363    5.2841   \\
    5.8157    5.2918   \\
    5.9725    5.2822   \\
    6.2129    5.3136   \\
    6.4169    5.3193   \\
    6.4487    5.2329   \\
    6.4264    5.1204   \\
    6.4040    5.0098   \\
    6.4135    4.9157   \\
    6.4270    4.8243   \\
    6.4264    4.7275   \\
    6.4224    4.6305   \\
    6.4179    4.5344   \\
    6.4110    4.4385   \\
    6.4074    4.3449   \\
    6.4014    4.2515   \\
    6.3950    4.1589   \\
    6.3958    4.0696   \\
    6.3963    3.9810   \\
    6.3994    3.8938   \\
    6.4022    3.8071   \\
    6.3961    3.7186   \\
    6.3858    3.6298   \\
    6.3918    3.5457   \\
    6.4005    3.4626   \\
    6.3964    3.3771   \\
    6.3950    3.2926   \\
    6.3935    3.2086   \\
    6.3898    3.1247   \\
    6.3821    3.0406   \\
    6.3563    2.9545   \\
    6.3284    2.8692   \\
    6.3182    2.7868   \\
    6.3208    2.7063   \\
    6.3204    2.6257   \\
    6.3149    2.5448   \\
    6.3143    2.4646   \\
    6.3217    2.3849   \\
    6.3320    2.3052   \\
    6.3392    2.2253   \\
    6.3475    2.1452   \\
    6.3546    2.0649   \\
    6.3558    1.9845   \\
    6.3598    1.9040   \\
    6.3638    1.8233   \\
    6.3688    1.7423   \\
    6.3737    1.6611   \\
    6.3775    1.5797   \\
    6.3772    1.4985   \\
    6.3779    1.4169   \\
    6.3814    1.3347   \\
    6.3799    1.2529   \\
    6.3783    1.1708   \\
    6.3805    1.0878   \\
    6.3826    1.0044   \\
    6.3875    0.9201   \\
    6.3912    0.8354   \\
    6.3889    0.7515   \\
    6.3874    0.6670   \\
    6.4508    0.5662   \\
    6.5484    0.4542   \\
    6.5602    0.3622   \\
    6.5274    0.2821   \\
    6.4831    0.2057   \\
    6.4731    0.1190   \\
    6.5465    0.0044   \\
    7.1723   -0.6132   \\
    7.1725   -0.7186   \\
    7.1618   -0.8207   \\
    7.0452   -0.8774   \\
    5.0709   -0.0950   \\
    4.9549   -0.1178   \\
    4.9031   -0.1688   \\
    5.3805   -0.4829   \\
    4.8565   -0.2980   \\
    4.7092   -0.2970   \\
    4.8099   -0.4283   \\
    3.4842    0.1283   \\
    3.4804    0.0720   \\
    3.4874    0.0080   \\
    3.4565   -0.0325   \\
    3.4276   -0.0741   \\
    3.4154   -0.1274   \\
    3.8127   -0.5450   \\
    3.7994   -0.6081   \\
    3.1628   -0.1895   \\
    3.0866   -0.1912   \\
    3.0146   -0.1944   \\
    2.9362   -0.1903   \\
    2.8629   -0.1885   \\
    2.7916   -0.1865   \\
    2.7164   -0.1790   \\
    2.6463   -0.1740   \\
    2.6150   -0.2042   \\
    2.6125   -0.2628   \\
    2.6132   -0.3259   \\
    2.6119   -0.3887   \\
    2.5512   -0.3900   \\
    2.4192   -0.3119   \\
    2.4894   -0.4547   \\
    2.6940   -0.7582   \\
    2.7088   -0.8522   \\
    2.6415   -0.8498   \\
    2.5752   -0.8470   \\
    2.4922   -0.8209   \\
    2.4115   -0.7947   \\
    2.3736   -0.8232   \\
    2.3346   -0.8504   \\
    2.2770   -0.8508   \\
    2.2192   -0.8494   \\
    1.9474   -0.8466   \\
    1.8954   -0.8455   \\
   -1.8487    0.8382   \\
   -1.9861    2.3328   \\
   -1.9828    2.3616   \\
   -1.1101    5.7366   \\
    3.0243    5.7177   \\
    6.5961   -0.1049   \\
    7.0516   -0.3623   \\
    7.1659   -0.5065   \\
    4.9963   -0.7802   \\
    4.4564   -0.8496   \\
    2.1623   -0.8478   \\
    2.1177   -0.8638   \\
    2.0625   -0.8622   \\
    2.0044   -0.8544   \\
   -1.8016    0.7365   \\
   -1.8619    0.7352   \\
   -1.8584    0.7759   \\
   -1.8379    0.8263   \\
   -1.9075    0.9322   \\
   -1.9623    0.9390   \\
   -2.0030    0.9544   \\
   -2.0015    0.9916   \\
   -2.0058    1.0255   \\
   -2.0123    1.0580   \\
   -2.0184    1.0906   \\
   -2.0166    1.1262   \\
   -2.0106    1.1633   \\
   -2.0031    1.2003   \\
   -2.0005    1.2349   \\
   -2.0013    1.2678   \\
   -2.0043    1.2996   \\
   -2.0117    1.3297   \\
   -2.0205    1.3592   \\
   -2.0299    1.3886   \\
   -2.0398    1.4178   \\
   -2.0437    1.4487   \\
   -2.0403    1.4815   \\
   -2.0326    1.5151   \\
   -2.0215    1.5490   \\
   -2.0225    1.5797   \\
   -2.0300    1.6088   \\
   -2.0322    1.6391   \\
   -2.0330    1.6695   \\
   -2.0344    1.6997   \\
   -2.0404    1.7290   \\
   -2.0459    1.7584   \\
   -2.0521    1.7878   \\
   -2.0459    1.8187   \\
   -2.0195    1.8516   \\
   -1.9995    1.8830   \\
   -1.9901    1.9130   \\
   -1.9773    1.9429   \\
   -1.9631    1.9725   \\
   -1.9584    2.0013   \\
   -1.9574    2.0299   \\
   -1.9560    2.0584   \\
   -1.9583    2.0868   \\
   -1.9622    2.1153   \\
   -1.9637    2.1439   \\
   -1.9508    2.1720   \\
   -1.3951    2.1937   \\
   -1.5511    2.2268   \\
   -1.9830    2.3762   \\
   -1.9860    2.4060   \\
   -1.9955    2.4370   \\
   -2.0095    2.4691   \\
   -2.0241    2.5018   \\
   -2.0313    2.5336   \\
   -2.0302    2.5640   \\
   -2.0287    2.5945   \\
   -2.0316    2.6261   \\
   -2.0264    2.6560   \\
   -2.0062    2.6820   \\
   -1.9935    2.7097   \\
   -1.9632    2.7321   \\
   -1.4802    2.6388   \\
   -1.4445    2.6514   \\
   -1.4380    2.6734   \\
   -1.4321    2.6957   \\
   -1.4306    2.7198   \\
   -1.4371    2.7472   \\
   -1.4284    2.7688   \\
   -1.4249    2.7926   \\
   -1.4366    2.8233   \\
   -1.4378    2.8499   \\
   -1.4232    2.8693   \\
   -1.4228    2.8956   \\
   -1.4317    2.9269   \\
   -1.4304    2.9535   \\
   -1.4295    2.9807   \\
   -1.4195    3.0032   \\
   -1.4161    3.0295   \\
   -1.4192    3.0599   \\
   -1.4226    3.0912   \\
   -1.4348    3.1285   \\
   -1.4152    3.1462   \\
   -1.4154    3.1769   \\
   -1.4266    3.2157   \\
   -1.4306    3.2503   \\
   -1.4331    3.2847   \\
   -1.4286    3.3145   \\
   -1.4251    3.3457   \\
   -1.4157    3.3726   \\
   -1.4314    3.4202   \\
   -2.0270    3.9493   \\
   -2.0292    4.0012   \\
   -2.0356    4.0581   \\
   -2.0067    4.0847   \\
   -1.9459    4.0818   \\
   -1.8876    4.0797   \\
   -1.8334    4.0800   \\
   -1.7803    4.0798   \\
   -1.7296    4.0808   \\
   -1.6800    4.0815   \\
   -1.6306    4.0812   \\
   -1.5830    4.0815   \\
   -1.5356    4.0809   \\
   -1.4886    4.0793   \\
   -1.4432    4.0785   \\
   -1.4013    4.0806   \\
   -1.3596    4.0820   \\
   -1.3016    4.0613   \\
   -1.2583    4.0578   \\
   -1.2725    4.1319   \\
   -1.3071    4.2376   \\
   -1.3090    4.3010   \\
   -1.3067    4.3606   \\
   -1.3036    4.4214   \\
   -1.3035    4.4893   \\
   -1.3045    4.5617   \\
   -1.3028    4.6329   \\
   -1.2995    4.7045   \\
   -1.2981    4.7825   \\
   -1.2977    4.8662   \\
   -1.2921    4.9441   \\
   -0.7631    4.0042   \\
   -0.7291    3.9989   \\
   -1.3052    5.2644   \\
   -1.2779    5.3149   \\
   -1.2482    5.3625   \\
   -1.2608    5.5099   \\
   -1.2283    5.5585   \\
   -1.1325    5.4518   \\
   -1.1161    5.5410   \\
   -1.1210    5.6932   \\
   -0.6294    4.4642   \\
   -0.5992    4.4779   \\
   -0.5657    4.4818   \\
   -0.5439    4.5223   \\
   -0.5398    4.6250   \\
   -0.5588    4.8184   \\
   -0.6199    5.1865   \\
   -0.5823    5.2088   \\
   -0.5261    5.1558   \\
   -0.4823    5.1497   \\
   -0.4383    5.1400   \\
   -0.3973    5.1434   \\
   -0.3643    5.1885   \\
   -0.4114    5.6993   \\
   -0.3692    5.7388   \\
   -0.3210    5.7432   \\
   -0.2724    5.7450   \\
   -0.2240    5.7461   \\
   -0.1754    5.7446   \\
   -0.1270    5.7434   \\
   -0.0786    5.7416   \\
   -0.0305    5.7402   \\
    0.0176    5.7381   \\
    0.0654    5.7374   \\
    0.1133    5.7351   \\
    0.1610    5.7351   \\
    0.2087    5.7376   \\
    0.2564    5.7354   \\
    0.3040    5.7325   \\
    0.3516    5.7291   \\
    0.3994    5.7310   \\
    0.4472    5.7313   \\
    0.4950    5.7299   \\
    0.5429    5.7290   \\
    0.5907    5.7264   \\
    0.6335    5.6805   \\
    0.6735    5.6211   \\
    0.6700    5.2674   \\
    0.7213    5.3234   \\
    0.8077    5.5768   \\
    0.8030    5.2943   \\
    0.8702    5.4149   \\
    0.9688    5.6684   \\
    1.0179    5.6689   \\
    1.0668    5.6669   \\
    1.1169    5.6691   \\
    1.1672    5.6705   \\
    1.2186    5.6741   \\
    1.2693    5.6741   \\
    1.3197    5.6715   \\
    1.3717    5.6729   \\
    1.4226    5.6698   \\
    1.4726    5.6632   \\
    1.5241    5.6596   \\
    1.5771    5.6590   \\
    1.6292    5.6548   \\
    1.6826    5.6527   \\
    1.7393    5.6571   \\
    1.7976    5.6634   \\
    1.8534    5.6624   \\
    1.9098    5.6614   \\
    1.9683    5.6632   \\
    2.0244    5.6587   \\
    2.0677    5.6285   \\
    2.1271    5.6286   \\
    2.2015    5.6540   \\
    2.2564    5.6424   \\
    2.2747    5.5681   \\
    2.1883    5.3249   \\
    2.4703    5.6807   \\
    2.5594    5.7164   \\
    2.6277    5.7171   \\
    2.6936    5.7125   \\
    2.7649    5.7141   \\
    2.8367    5.7145   \\
    2.9078    5.7119   \\
    2.9829    5.7130   \\
    5.3571    5.2572   \\
    5.4943    5.2471   \\
    5.6623    5.2515   \\
    5.8408    5.2575   \\
    6.0091    5.2531   \\
    6.2524    5.2841   \\
    6.4432    5.2814   \\
    6.4656    5.1903   \\
    6.4407    5.0771   \\
    6.4194    4.9676   \\
    6.4291    4.8739   \\
    6.4384    4.7808   \\
    6.4324    4.6822   \\
    6.4287    4.5857   \\
    6.4282    4.4916   \\
    6.4215    4.3962   \\
    6.4182    4.3030   \\
    6.4097    4.2090   \\
    6.4027    4.1166   \\
    6.4029    4.0274   \\
    6.4018    3.9385   \\
    6.4062    3.8519   \\
    6.4085    3.7652   \\
    6.4047    3.6776   \\
    6.3958    3.5894   \\
    6.3992    3.5048   \\
    6.4064    3.4215   \\
    6.4018    3.3360   \\
    6.3998    3.2516   \\
    6.3997    3.1680   \\
    6.3945    3.0840   \\
    6.3832    2.9995   \\
    6.3589    2.9139   \\
    6.3334    2.8292   \\
    6.3206    2.7467   \\
    6.3247    2.6664   \\
    6.3237    2.5857   \\
    6.3147    2.5047   \\
    6.3126    2.4245   \\
    6.3214    2.3449   \\
    6.3332    2.2652   \\
    6.3410    2.1852   \\
    6.3477    2.1050   \\
    6.3533    2.0247   \\
    6.3569    1.9443   \\
    6.3605    1.8637   \\
    6.3630    1.7830   \\
    6.3664    1.7021   \\
    6.3677    1.6211   \\
    6.3700    1.5398   \\
    6.3712    1.4584   \\
    6.3753    1.3764   \\
    6.3783    1.2941   \\
    6.3763    1.2123   \\
    6.3761    1.1299   \\
    6.3777    1.0468   \\
    6.3773    0.9638   \\
    6.3787    0.8799   \\
    6.3809    0.7955   \\
    6.3820    0.7107   \\
    6.3838    0.6253   \\
    6.4436    0.5247   \\
    6.5414    0.4117   \\
    6.5661    0.3159   \\
    6.5596    0.2279   \\
    6.4591    0.1683   \\
    6.4191    0.0913   \\
    7.1563   -0.6594   \\
    7.1558   -0.7649   \\
    7.1408   -0.8653   \\
    7.0091   -0.9148   \\
    5.0556   -0.1263   \\
    4.9449   -0.1509   \\
    5.0776   -0.2923   \\
    5.3582   -0.5139   \\
    4.8231   -0.3191   \\
    4.6926   -0.3259   \\
    4.7723   -0.4466   \\
    3.4602    0.1137   \\
    3.4595    0.0555   \\
    3.4687   -0.0101   \\
    3.4392   -0.0514   \\
    3.3861   -0.0765   \\
    3.3583   -0.1184   \\
    4.2609   -0.8332   \\
    3.8002   -0.5721   \\
    3.7809   -0.6309   \\
    3.1659   -0.2229   \\
    3.0770   -0.2143   \\
    3.0034   -0.2158   \\
    2.9242   -0.2106   \\
    2.8562   -0.2130   \\
    2.7834   -0.2093   \\
    2.7037   -0.1973   \\
    2.6350   -0.1933   \\
    2.6028   -0.2227   \\
    2.5999   -0.2812   \\
    2.5980   -0.3422   \\
    2.5943   -0.4029   \\
    2.5437   -0.4147   \\
    2.4255   -0.3508   \\
    2.4892   -0.4883   \\
    2.6799   -0.7796   \\
    2.6876   -0.8661   \\
    2.6241   -0.8680   \\
    2.5603   -0.8679   \\
    2.4756   -0.8389   \\
    2.3890   -0.8042   \\
    2.3521   -0.8340   \\
    2.3165   -0.8658   \\
    2.2583   -0.8650   \\
    2.1999   -0.8624   \\
    2.1452   -0.8639   \\
    1.9292   -0.8596   \\
    1.8796   -0.8625   \\
   -1.9755    2.2881   \\
   -1.9845    2.3472   \\
   -1.0875    5.7490   \\
    6.4862   -0.0213   \\
    6.5533   -0.1367   \\
    7.1525   -0.5534   \\
    4.4322   -0.8738   \\
    2.1016   -0.8813   \\
    2.0447   -0.8767   \\
    1.9836   -0.8635   \\
   -1.8265    0.7198   \\
   -1.8736    0.7276   \\
   -1.8567    0.7770   \\
   -1.8414    0.8242   \\
   -1.9347    0.9173   \\
   -1.9888    0.9250   \\
   -2.0021    0.9549   \\
   -2.0024    0.9911   \\
   -2.0103    1.0233   \\
   -2.0169    1.0559   \\
   -2.0193    1.0901   \\
   -2.0138    1.1274   \\
   -2.0060    1.1652   \\
   -2.0031    1.2003   \\
   -2.0033    1.2338   \\
   -2.0078    1.2653   \\
   -2.0147    1.2959   \\
   -2.0211    1.3264   \\
   -2.0319    1.3555   \\
   -2.0432    1.3844   \\
   -2.0485    1.4152   \\
   -2.0485    1.4473   \\
   -2.0413    1.4812   \\
   -2.0326    1.5151   \\
   -2.0195    1.5495   \\
   -2.0196    1.5804   \\
   -2.0320    1.6084   \\
   -2.0352    1.6385   \\
   -2.0370    1.6687   \\
   -2.0443    1.6979   \\
   -2.0502    1.7274   \\
   -2.0558    1.7570   \\
   -2.0570    1.7871   \\
   -2.0350    1.8200   \\
   -2.0115    1.8524   \\
   -2.0015    1.8828   \\
   -1.9881    1.9132   \\
   -1.9793    1.9428   \\
   -1.9720    1.9720   \\
   -1.9634    2.0011   \\
   -1.9614    2.0297   \\
   -1.9650    2.0582   \\
   -1.9643    2.0868   \\
   -1.9662    2.1153   \\
   -1.9687    2.1440   \\
   -1.9388    2.1715   \\
   -1.4212    2.1738   \\
   -1.4041    2.1942   \\
   -1.8792    2.2519   \\
   -1.9879    2.3769   \\
   -1.9919    2.4068   \\
   -2.0064    2.4387   \\
   -2.0214    2.4711   \\
   -2.0329    2.5034   \\
   -2.0391    2.5351   \\
   -2.0380    2.5656   \\
   -2.0375    2.5964   \\
   -2.0345    2.6268   \\
   -2.0080    2.6514   \\
   -1.9531    2.6679   \\
   -1.8702    2.6752   \\
   -1.7674    2.6746   \\
   -1.5542    2.6372   \\
   -1.4688    2.6351   \\
   -1.4483    2.6527   \\
   -1.4455    2.6761   \\
   -1.4434    2.6999   \\
   -1.4371    2.7223   \\
   -1.4362    2.7468   \\
   -1.4376    2.7726   \\
   -1.4396    2.7989   \\
   -1.4457    2.8274   \\
   -1.4423    2.8520   \\
   -1.4359    2.8753   \\
   -1.4389    2.9035   \\
   -1.4415    2.9319   \\
   -1.4357    2.9563   \\
   -1.4295    2.9807   \\
   -1.4308    3.0095   \\
   -1.4317    3.0385   \\
   -1.4252    3.0635   \\
   -1.4311    3.0964   \\
   -1.4373    3.1301   \\
   -1.4336    3.1582   \\
   -1.4312    3.1874   \\
   -1.4357    3.2219   \\
   -1.4379    3.2555   \\
   -1.4315    3.2835   \\
   -1.4326    3.3175   \\
   -1.4291    3.3487   \\
   -1.4314    3.3850   \\
   -2.0114    3.8878   \\
   -2.0378    3.9583   \\
   -2.0444    4.0142   \\
   -2.0379    4.0600   \\
   -1.9933    4.0727   \\
   -1.9356    4.0723   \\
   -1.8804    4.0729   \\
   -1.8241    4.0709   \\
   -1.7739    4.0735   \\
   -1.7247    4.0758   \\
   -1.6744    4.0757   \\
   -1.6259    4.0761   \\
   -1.5803    4.0785   \\
   -1.5303    4.0749   \\
   -1.4834    4.0733   \\
   -1.4393    4.0739   \\
   -1.3949    4.0729   \\
   -1.3484    4.0679   \\
   -1.2803    4.0336   \\
   -1.2655    4.0674   \\
   -1.3114    4.1852   \\
   -1.3210    4.2572   \\
   -1.3209    4.3183   \\
   -1.3200    4.3806   \\
   -1.3178    4.4432   \\
   -1.3190    4.5138   \\
   -1.3187    4.5847   \\
   -1.3167    4.6561   \\
   -1.3151    4.7313   \\
   -1.3138    4.8104   \\
   -1.3135    4.8952   \\
   -1.3001    4.9591   \\
   -0.7636    4.0051   \\
   -0.7425    4.0258   \\
   -1.3096    5.2735   \\
   -1.2745    5.3077   \\
   -1.2597    5.3881   \\
   -1.2977    5.5953   \\
   -1.1975    5.4847   \\
   -1.1284    5.4416   \\
   -1.1432    5.6110   \\
   -1.1252    5.7044   \\
   -0.6351    4.4802   \\
   -0.5979    4.4742   \\
   -0.5657    4.4818   \\
   -0.5493    4.5395   \\
   -0.5533    4.6701   \\
   -0.5829    4.9031   \\
   -0.6180    5.1797   \\
   -0.5696    5.1594   \\
   -0.5221    5.1393   \\
   -0.4790    5.1351   \\
   -0.4364    5.1312   \\
   -0.3971    5.1424   \\
   -0.3828    5.2868   \\
   -0.4155    5.7230   \\
   -0.3690    5.7378   \\
   -0.3210    5.7432   \\
   -0.2723    5.7440   \\
   -0.2237    5.7441   \\
   -0.1754    5.7446   \\
   -0.1269    5.7424   \\
   -0.0786    5.7416   \\
   -0.0306    5.7412   \\
    0.0174    5.7411   \\
    0.0655    5.7364   \\
    0.1133    5.7351   \\
    0.1610    5.7371   \\
    0.2087    5.7356   \\
    0.2564    5.7364   \\
    0.3041    5.7355   \\
    0.3518    5.7331   \\
    0.3995    5.7330   \\
    0.4473    5.7323   \\
    0.4952    5.7329   \\
    0.5431    5.7320   \\
    0.5909    5.7284   \\
    0.6313    5.6616   \\
    0.6623    5.5349   \\
    0.6706    5.2713   \\
    0.7520    5.5200   \\
    0.7861    5.4496   \\
    0.8028    5.2934   \\
    0.9103    5.6190   \\
    0.9696    5.6723   \\
    1.0188    5.6728   \\
    1.0681    5.6727   \\
    1.1174    5.6710   \\
    1.1680    5.6734   \\
    1.2183    5.6732   \\
    1.2685    5.6712   \\
    1.3200    5.6725   \\
    1.3720    5.6739   \\
    1.4223    5.6689   \\
    1.4726    5.6632   \\
    1.5251    5.6624   \\
    1.5771    5.6590   \\
    1.6303    5.6576   \\
    1.6845    5.6573   \\
    1.7401    5.6589   \\
    1.7976    5.6634   \\
    1.8542    5.6642   \\
    1.9115    5.6650   \\
    1.9700    5.6668   \\
    2.0203    5.6507   \\
    2.0695    5.6321   \\
    2.1371    5.6471   \\
    2.2020    5.6549   \\
    2.2574    5.6442   \\
    2.1692    5.3900   \\
    2.2451    5.4179   \\
    2.4820    5.6994   \\
    2.5648    5.7248   \\
    2.6321    5.7238   \\
    2.6992    5.7207   \\
    2.7713    5.7231   \\
    2.8420    5.7217   \\
    2.9132    5.7192   \\
    2.9889    5.7209   \\
    5.3640    5.2614   \\
    5.5157    5.2599   \\
    5.6899    5.2676   \\
    5.8600    5.2683   \\
    6.0354    5.2675   \\
    6.3001    5.3093   \\
    6.4361    5.2777   \\
    6.4486    5.1818   \\
    6.4209    5.0676   \\
    6.4049    4.9609   \\
    6.4154    4.8678   \\
    6.4264    4.7757   \\
    6.4241    4.6788   \\
    6.4194    4.5820   \\
    6.4142    4.4862   \\
    6.4112    4.3923   \\
    6.4097    4.3000   \\
    6.4031    4.2067   \\
    6.3951    4.1141   \\
    6.3914    4.0238   \\
    6.3961    3.9368   \\
    6.4034    3.8511   \\
    6.4008    3.7632   \\
    6.3921    3.6744   \\
    6.3880    3.5875   \\
    6.3944    3.5037   \\
    6.3996    3.4200   \\
    6.3969    3.3350   \\
    6.3929    3.2503   \\
    6.3889    3.1661   \\
    6.3856    3.0825   \\
    6.3743    2.9982   \\
    6.3490    2.9126   \\
    6.3254    2.8282   \\
    6.3197    2.7466   \\
    6.3237    2.6663   \\
    6.3208    2.5855   \\
    6.3107    2.5044   \\
    6.3136    2.4245   \\
    6.3254    2.3450   \\
    6.3332    2.2652   \\
    6.3400    2.1852   \\
    6.3507    2.1050   \\
    6.3543    2.0247   \\
    6.3569    1.9443   \\
    6.3635    1.8636   \\
    6.3650    1.7829   \\
    6.3664    1.7021   \\
    6.3697    1.6209   \\
    6.3740    1.5394   \\
    6.3752    1.4580   \\
    6.3773    1.3761   \\
    6.3773    1.2943   \\
    6.3763    1.2123   \\
    6.3761    1.1299   \\
    6.3777    1.0468   \\
    6.3793    0.9634   \\
    6.3846    0.8788   \\
    6.3858    0.7944   \\
    6.3839    0.7103   \\
    6.3848    0.6251   \\
    6.4756    0.5166   \\
    6.5704    0.4040   \\
    6.5545    0.3191   \\
    6.5193    0.2397   \\
    6.4610    0.1677   \\
    6.4667    0.0760   \\
    7.1610   -0.6613   \\
    7.1595   -0.7664   \\
    7.1252   -0.8586   \\
    5.3275   -0.1705   \\
    5.0584   -0.1276   \\
    4.9458   -0.1513   \\
    5.3484   -0.5090   \\
    4.7920   -0.3028   \\
    4.7066   -0.3335   \\
    4.8754   -0.5040   \\
    3.4773    0.1033   \\
    3.4696    0.0491   \\
    3.4745   -0.0139   \\
    3.4300   -0.0453   \\
    3.3927   -0.0810   \\
    3.3836   -0.1362   \\
    3.9166   -0.5841   \\
    3.7865   -0.5619   \\
    3.7960   -0.6424   \\
    3.1368   -0.2001   \\
    3.0614   -0.2017   \\
    2.9834   -0.1992   \\
    2.9090   -0.1977   \\
    2.8344   -0.1939   \\
    2.7640   -0.1919   \\
    2.6912   -0.1858   \\
    2.6278   -0.1864   \\
    2.6056   -0.2254   \\
    2.6013   -0.2826   \\
    2.5938   -0.3379   \\
    2.5915   -0.4000   \\
    2.5743   -0.4477   \\
    2.4148   -0.3389   \\
    2.3900   -0.3757   \\
    2.6135   -0.7022   \\
    2.6979   -0.8784   \\
    2.6360   -0.8827   \\
    2.5715   -0.8820   \\
    2.5049   -0.8769   \\
    2.3998   -0.8186   \\
    2.3474   -0.8275   \\
    2.3287   -0.8829   \\
    2.2708   -0.8831   \\
    2.2116   -0.8799   \\
    2.1545   -0.8781   \\
    1.9377   -0.8743   \\
    1.8860   -0.8739   \\
   -1.8569    0.8517   \\
   -1.9745    2.2881   \\
   -1.9837    2.3180   \\
   -1.9895    2.3478   \\
   -1.3307    5.2120   \\
    5.2764    5.2996   \\
    6.5478   -0.0421   \\
    6.5816   -0.1467   \\
    7.1274   -0.4407   \\
    7.1693   -0.5598   \\
    6.9945   -0.9083   \\
    4.4248   -0.8686   \\
    2.1026   -0.8829   \\
    2.0567   -0.8963   \\
    1.9918   -0.8772   \\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.5, forget plot]
  table[row sep=crcr]{%
1.6366    3.9009   \\
    1.6263    3.8401   \\
    1.6312    3.8000   \\
    1.6334    3.7577   \\
    1.6281    3.7081   \\
    1.6238    3.6612   \\
    1.6259    3.6228   \\
    1.6294    3.5868   \\
    1.6356    3.5545   \\
    1.6461    3.5273   \\
    1.6584    3.5022   \\
    1.6731    3.4797   \\
    1.6897    3.4592   \\
    1.7052    3.4378   \\
    1.7197    3.4155   \\
    1.7362    3.3951   \\
    1.7531    3.3751   \\
    1.7721    3.3568   \\
    1.7964    3.3425   \\
    1.8245    3.3309   \\
    1.8622    3.3259   \\
    1.9121    3.3291   \\
    1.9665    3.3340   \\
    2.0180    3.3354   \\
    2.0922    3.3507   \\
    2.3598    3.4900   \\
    2.5502    3.5711   \\
1.6465    3.9135   \\
    1.6376    3.8542   \\
    1.6376    3.8077   \\
    1.6405    3.7661   \\
    1.6373    3.7187   \\
    1.6325    3.6709   \\
    1.6300    3.6272   \\
    1.6349    3.5926   \\
    1.6419    3.5610   \\
    1.6490    3.5301   \\
    1.6605    3.5043   \\
    1.6753    3.4818   \\
    1.6890    3.4585   \\
    1.7045    3.4371   \\
    1.7227    3.4182   \\
    1.7392    3.3977   \\
    1.7531    3.3751   \\
    1.7744    3.3587   \\
    1.7995    3.3450   \\
    1.8292    3.3346   \\
    1.8670    3.3295   \\
    1.9129    3.3297   \\
    1.9657    3.3334   \\
    2.0180    3.3354   \\
    2.0823    3.3440   \\
    2.3129    3.4594   \\
    2.5510    3.5716   \\
    1.6352    3.9236   \\
    1.6329    3.8720   \\
    1.6295    3.8208   \\
    1.6327    3.7792   \\
    1.6325    3.7348   \\
    1.6274    3.6861   \\
    1.6233    3.6401   \\
    1.6298    3.6070   \\
    1.6357    3.5739   \\
    1.6430    3.5431   \\
    1.6534    3.5158   \\
    1.6647    3.4899   \\
    1.6800    3.4681   \\
    1.6986    3.4495   \\
    1.7155    3.4294   \\
    1.7299    3.4070   \\
    1.7470    3.3871   \\
    1.7684    3.3707   \\
    1.7913    3.3553   \\
    1.8195    3.3439   \\
    1.8564    3.3385   \\
    1.9048    3.3407   \\
    1.9575    3.3448   \\
    2.0057    3.3443   \\
    2.0674    3.3517   \\
    2.2897    3.4637   \\
    2.5363    3.5836   \\
    1.6491    3.8924   \\
    1.6460    3.8409   \\
    1.6501    3.7999   \\
    1.6508    3.7560   \\
    1.6473    3.7086   \\
    1.6421    3.6609   \\
    1.6414    3.6194   \\
    1.6467    3.5854   \\
    1.6535    3.5538   \\
    1.6598    3.5222   \\
    1.6697    3.4948   \\
    1.6858    3.4736   \\
    1.7030    3.4536   \\
    1.7207    3.4340   \\
    1.7367    3.4129   \\
    1.7515    3.3910   \\
    1.7692    3.3714   \\
    1.7913    3.3553   \\
    1.8211    3.3451   \\
    1.8564    3.3385   \\
    1.9048    3.3407   \\
    1.9583    3.3454   \\
    2.0073    3.3454   \\
    2.0608    3.3472   \\
    2.2405    3.4312   \\
    2.5220    3.5744   \\
    1.6628    3.9096   \\
    1.6516    3.8479   \\
    1.6552    3.8060   \\
    1.6586    3.7651   \\
    1.6532    3.7153   \\
    1.6475    3.6668   \\
    1.6496    3.6282   \\
    1.6543    3.5934   \\
    1.6605    3.5609   \\
    1.6690    3.5313   \\
    1.6798    3.5045   \\
    1.6945    3.4818   \\
    1.7111    3.4610   \\
    1.7282    3.4407   \\
    1.7442    3.4195   \\
    1.7592    3.3974   \\
    1.7754    3.3765   \\
    1.7959    3.3591   \\
    1.8195    3.3439   \\
    1.8493    3.3331   \\
    1.8927    3.3318   \\
    1.9397    3.3320   \\
    1.9901    3.3334   \\
    2.0401    3.3331   \\
    2.1271    3.3561   \\
    2.4177    3.5073   \\
    2.5785    3.5674   \\
    1.6628    3.9096   \\
    1.6637    3.8626   \\
    1.6617    3.8137   \\
    1.6658    3.7734   \\
    1.6645    3.7281   \\
    1.6562    3.6764   \\
    1.6550    3.6340   \\
    1.6606    3.5999   \\
    1.6669    3.5673   \\
    1.6740    3.5362   \\
    1.6805    3.5052   \\
    1.6938    3.4811   \\
    1.7097    3.4597   \\
    1.7260    3.4387   \\
    1.7435    3.4188   \\
    1.7592    3.3974   \\
    1.7746    3.3758   \\
    1.7944    3.3578   \\
    1.8195    3.3439   \\
    1.8493    3.3331   \\
    1.8895    3.3294   \\
    1.9429    3.3343   \\
    1.9967    3.3380   \\
    2.0434    3.3354   \\
    2.1113    3.3456   \\
    2.3563    3.4678   \\
    2.5717    3.5632   \\
};

\addplot[area legend, densely dotted, line width=1pt, draw=black, fill=gray!20, fill opacity=1, forget plot]
table[row sep=crcr] {%
x	y\\
   -0.7885    3.6976\\
   -1.1581    2.8435\\
   -1.2264    0.9721\\
   -0.9609   -0.5340\\
    5.0369    2.9024\\
}--cycle;

\addplot[area legend, densely dotted, line width=1pt, draw=black, fill=mygreenfill!20, forget plot]
table[row sep=crcr] {%
x	y\\
   -0.3570    2.9322\\
   -0.4634    2.6863\\
   -0.5242    1.0206\\
   -0.4445    0.5686\\
    2.9039    2.4870\\
}--cycle;

\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]  table[row sep=crcr]{%
0.0906345322728157	1.76693248748779\\
};

\addplot [color=myblue, line width=1pt, forget plot]
  table[row sep=crcr]{%
        0   -0.0055\\
  0.0005    0.0440\\
  0.0022    0.1788\\
  0.0055    0.3785\\
  0.0106    0.6228\\
  0.0179    0.8910\\
  0.0276    1.1629\\
  0.0404    1.4183\\
  0.0589    1.6482\\
  0.0885    1.8548\\
  0.1348    2.0404\\
  0.2033    2.2076\\
  0.2993    2.3591\\
  0.4260    2.4966\\
  0.5788    2.6208\\
  0.7515    2.7315\\
  0.9380    2.8289\\
  1.1322    2.9129\\
  1.3279    2.9835\\
  1.5192    3.0400\\
  1.7044    3.0859\\
  1.8854    3.1194\\
  2.0641    3.1429\\
  2.2426    3.1575\\
  2.4228    3.1645\\
  2.6068    3.1651\\
  2.7964    3.1606\\
  2.9937    3.1521\\
  3.2007    3.1400\\
  3.4194    3.1285\\
  3.6517    3.1158\\
  3.8997    3.1041\\
  4.1647    3.0946\\
  4.4401    3.0877\\
  4.7129    3.0829\\
  4.9700    3.0799\\
  5.1983    3.0783\\
  5.3847    3.0776\\
  5.5161    3.0775\\
  5.5795    3.0776\\
};
\addplot [color=mygreen, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
  0.0906    1.7669\\
  0.1209    1.8882\\
  0.1682    2.0099\\
  0.2435    2.1394\\
  0.3590    2.2759\\
  0.5164    2.4056\\
  0.7096    2.5150\\
  0.9280    2.5959\\
  1.1595    2.6444\\
  1.3922    2.6600\\
  1.6214    2.6451\\
};
\end{axis}
\end{tikzpicture}%


==> 02_fig/ltv_szenario_idx_3.tikz <==
\pgfplotsset{
    /pgfplots/layers/Bowpark/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygray}{RGB}{105,105,105}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  height = (6.0cm / 6cm)*(0.95\columnwidth),
  width = (4.8cm / 6cm)*(0.95\columnwidth),
  % axis line style = {line width=1pt},
  % every major tick/.append style={line width=1pt, major tick length=2.5pt, black},
  scale only axis,
  x dir=reverse,
  ymin=-1.1,
  ymax=5.9,
  xmin=-3,
  xmax=3,
  y label style={at={(-0.1,0.5)}},
  x label style={at={(0.5,-0.08)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  ylabel={$ \sx $ ($ \si{\meter} $)},
  xlabel={$ \sy $ ($ \si{\meter} $)}
]
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.07041028540273	-0.878543208364625\\
1.05657161636552	-0.679021547036139\\
1.04273294732832	-0.479499885707654\\
1.04339951957387	-0.280710942148307\\
1.07727817228025	-0.0836115555584681\\
1.11125679188082	0.113493101711037\\
1.14513542915919	0.310594788249131\\
1.17901399935924	0.507706474562247\\
1.21299263438783	0.704808831883497\\
1.3875056663295	0.777991082344415\\
1.57881773262249	0.83646568700924\\
1.77002980116525	0.894939620890907\\
1.96134206869319	0.953384226230664\\
2.15255407015764	1.01186815988735\\
2.34386606937231	1.0703527643272\\
2.53507807083676	1.12883669798389\\
2.73194350684657	1.14955770434619\\
2.93195108139234	1.14909931115561\\
3.13195932672127	1.1485409202148\\
3.33196690126704	1.14808252702421\\
3.53197447581282	1.14762413383363\\
3.73198272114175	1.14706574289282\\
3.93189029793729	1.14660667891907\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
   -1.2612   -0.5267\\
   -1.2549   -0.3269\\
   -1.2486   -0.1269\\
   -1.2423    0.0730\\
   -1.2360    0.2729\\
   -1.2296    0.4727\\
   -1.2233    0.6727\\
   -1.2170    0.8726\\
   -1.2107    1.0725\\
   -1.2044    1.2723\\
   -1.1981    1.4723\\
   -1.1918    1.6722\\
   -1.1855    1.8721\\
   -1.1792    2.0719\\
   -1.1728    2.2718\\
   -1.1665    2.4718\\
   -1.1602    2.6717\\
   -1.1539    2.8716\\
   -1.0983    3.0625\\
   -1.0336    3.2517\\
   -0.9689    3.4410\\
   -0.9041    3.6302\\
   -0.8394    3.8194\\
   -0.7747    4.0087\\
   -0.7100    4.1979\\
   -0.6452    4.3871\\
   -0.5805    4.5764\\
   -0.5158    4.7656\\
   -0.4511    4.9548\\
   -0.3864    5.1441\\
   -0.3216    5.3333\\
   -0.1683    5.4004\\
    0.0317    5.4032\\
    0.2317    5.4060\\
    0.4317    5.4088\\
    0.6317    5.4116\\
};
\addplot [color=mygray, only marks, mark=*, mark options={solid, mygray}, mark size = 0.5, forget plot]
  table[row sep=crcr]{%
-1.21243953704834	-0.82674902677536\\
-1.19445717334747	-0.773741662502289\\
-0.98774641752243	-0.528603971004486\\
-0.942313969135284	-0.456849068403244\\
-1.34540033340454	-0.726349949836731\\
-1.34238648414612	-0.692133903503418\\
-1.3402304649353	-0.659507691860199\\
-1.25216746330261	-0.55609792470932\\
-1.18416774272919	-0.473472595214844\\
-1.20213437080383	-0.462225079536438\\
-1.29057443141937	-0.504906237125397\\
-1.33628177642822	-0.512482404708862\\
-1.3371239900589	-0.486076205968857\\
-1.33832216262817	-0.460398554801941\\
-1.33825552463531	-0.434290587902069\\
-1.33939898014069	-0.409460723400116\\
-1.33928513526917	-0.384214669466019\\
-1.34043276309967	-0.360195070505142\\
-1.34203493595123	-0.336819022893906\\
-1.33982050418854	-0.311499297618866\\
-1.3380411863327	-0.286880880594254\\
-1.34108150005341	-0.265382796525955\\
-1.34115433692932	-0.242504850029945\\
-1.34174430370331	-0.220221281051636\\
-1.34109151363373	-0.197593286633492\\
-1.34097456932068	-0.175547525286674\\
-1.34051191806793	-0.153622835874557\\
-1.33970665931702	-0.131824538111687\\
-1.33947515487671	-0.110565282404423\\
-1.33891832828522	-0.0894185975193977\\
-1.33803880214691	-0.0683896243572235\\
-1.33869647979736	-0.0482255853712559\\
-1.33812344074249	-0.0277808550745249\\
-1.33724617958069	-0.0074433833360672\\
-1.33983623981476	0.0114441979676485\\
-1.34121513366699	0.0306368321180344\\
-1.33851885795593	0.0510228164494038\\
-1.33742952346802	0.0706649273633957\\
-1.33797383308411	0.0896338894963264\\
-1.33632731437683	0.109089873731136\\
-1.33633303642273	0.127915173768997\\
-1.33704507350922	0.146428689360619\\
-1.33750176429749	0.164899125695229\\
-1.33575463294983	0.18376587331295\\
-1.33569967746735	0.202114120125771\\
-1.33539402484894	0.220408782362938\\
-1.33287274837494	0.239012464880943\\
-1.33107972145081	0.257334142923355\\
-1.33496177196503	0.274622946977615\\
-1.33530580997467	0.345740616321564\\
-1.33305990695953	0.363603502511978\\
-1.33256924152374	0.381224811077118\\
-1.32985067367554	0.398944437503815\\
-1.32789587974548	0.416521608829498\\
-1.33070516586304	0.433832198381424\\
-1.33228898048401	0.451231241226196\\
-1.32964551448822	0.468718081712723\\
-1.32877314090729	0.486128002405167\\
-1.32967281341553	0.503536522388458\\
-1.32734537124634	0.520892202854156\\
-1.3267902135849	0.538266777992249\\
-1.32600772380829	0.555632591247559\\
-1.32699370384216	0.573115885257721\\
-1.32475805282593	0.59040367603302\\
-1.32528495788574	0.607919871807098\\
-1.32657468318939	0.625571250915527\\
-1.32663583755493	0.643160223960876\\
-1.32547175884247	0.660644769668579\\
-1.3240772485733	0.678125500679016\\
-1.35109853744507	0.700113594532013\\
-1.64883053302765	0.76919960975647\\
-1.8347932100296	0.825783669948578\\
-1.85668921470642	0.855021119117737\\
-1.89182579517365	0.887788891792297\\
-1.92153823375702	0.920438468456268\\
-1.97794568538666	0.960448265075684\\
-1.99387800693512	0.991945266723633\\
-1.9899982213974	1.01877844333649\\
-1.47843110561371	0.902944624423981\\
-1.40860641002655	0.903285443782806\\
-1.846275806427	1.05893886089325\\
-2.0089156627655	1.13824057579041\\
-2.00022125244141	1.16448366641998\\
-1.99495589733124	1.19194316864014\\
-1.99494433403015	1.22145283222198\\
-1.99636805057526	1.25179755687714\\
-2.00198316574097	1.28415393829346\\
-2.01448369026184	1.31984281539917\\
-2.02730846405029	1.35638797283173\\
-2.03860378265381	1.3930037021637\\
-2.04292440414429	1.42713677883148\\
-2.03947472572327	1.45809829235077\\
-2.03376865386963	1.48824679851532\\
-2.02851295471191	1.51886487007141\\
-2.02545881271362	1.55091106891632\\
-2.02454948425293	1.58448255062103\\
-2.0300886631012	1.62211465835571\\
-2.03585267066956	1.66057729721069\\
-2.04267382621765	1.70040440559387\\
-2.05220937728882	1.74269604682922\\
-2.05336809158325	1.78064632415771\\
-2.04297399520874	1.81176793575287\\
-2.02379679679871	1.83728921413422\\
-2.00759983062744	1.86479878425598\\
-1.99429786205292	1.89442157745361\\
-1.9805634021759	1.92393112182617\\
-1.97200953960419	1.9575058221817\\
-1.9668835401535	1.99414217472076\\
-1.96506285667419	2.03398680686951\\
-1.96875417232513	2.07906913757324\\
-1.97159767150879	2.12451004981995\\
-1.95988869667053	2.15861511230469\\
-1.92429971694946	2.17227125167847\\
-1.92959320545197	2.22205424308777\\
-1.97726511955261	2.31227612495422\\
-1.99748635292053	2.37995910644531\\
-2.0184178352356	2.45056891441345\\
-2.03641963005066	2.52063012123108\\
-2.03895878791809	2.57717633247375\\
-2.02451634407043	2.61746144294739\\
-1.96928334236145	2.61443018913269\\
-1.92117834091187	2.61774969100952\\
-1.87200736999512	2.61867499351501\\
-1.45392024517059	2.18706083297729\\
-1.41746413707733	2.18904590606689\\
-1.71003031730652	2.59578347206116\\
-1.68600118160248	2.62269854545593\\
-1.63657522201538	2.61683654785156\\
-1.59238684177399	2.61645817756653\\
-1.54437279701233	2.60963153839111\\
-1.49854683876038	2.60436582565308\\
-1.46616888046265	2.61721348762512\\
-1.45262360572815	2.6578323841095\\
-1.44535255432129	2.70935487747192\\
-1.45086920261383	2.78303170204163\\
-1.45993065834045	2.86574673652649\\
-1.43839824199677	2.90097689628601\\
-1.44423019886017	2.98452353477478\\
-1.44860434532166	3.06949758529663\\
-1.43904864788055	3.13304138183594\\
-1.44252932071686	3.22419333457947\\
-1.44022631645203	3.30875205993652\\
-1.68313992023468	3.89396977424622\\
-1.71214056015015	4.06999683380127\\
-1.65503120422363	4.07031631469727\\
-1.59820854663849	4.06975841522217\\
-1.54405879974365	4.07384204864502\\
-1.48777675628662	4.07158279418945\\
-1.43256235122681	4.07032585144043\\
-1.37943291664124	4.07290697097778\\
-1.32162654399872	4.06158351898193\\
-1.29111850261688	4.12475633621216\\
-1.31781721115112	4.36003065109253\\
-1.32524561882019	4.55570459365845\\
-1.3230105638504	4.73692941665649\\
-1.32194459438324	4.93793630599976\\
-1.32182240486145	5.16078186035156\\
-1.29843163490295	5.31868171691895\\
-1.27088010311127	5.4757776260376\\
-1.21554338932037	5.53379249572754\\
-0.794377863407135	3.98607754707336\\
-0.749345242977142	4.00009107589722\\
-1.04135072231293	5.70217275619507\\
-0.941156089305878	5.54429817199707\\
-0.882194936275482	5.59856081008911\\
-0.636624574661255	4.4877986907959\\
-0.58319354057312	4.4888653755188\\
-0.539560317993164	4.56257915496826\\
-0.543906629085541	5.05386829376221\\
-0.49282431602478	5.14313745498657\\
-0.431929618120193	5.15018844604492\\
-0.390031725168228	5.39668464660645\\
-0.348237663507462	5.7406268119812\\
-0.279229700565338	5.74074363708496\\
-0.210278451442719	5.73995542526245\\
-0.14142270386219	5.73926115036011\\
-0.0726212114095688	5.73766613006592\\
-0.00388497509993613	5.73416948318481\\
0.0647841617465019	5.73277425765991\\
0.133543029427528	5.73547840118408\\
0.202268317341805	5.73428297042847\\
0.271036714315414	5.73318576812744\\
0.339810937643051	5.73118734359741\\
0.408889979124069	5.73227500915527\\
0.478055596351624	5.73245143890381\\
0.547295749187469	5.73171520233154\\
0.611460983753204	5.68636512756348\\
0.644691169261932	5.41218423843384\\
0.709673225879669	5.40728569030762\\
0.785533607006073	5.47067594528198\\
0.859127342700958	5.50925397872925\\
0.958906233310699	5.68245983123779\\
1.02935457229614	5.68221807479858\\
1.10078871250153	5.68493318557739\\
1.17247009277344	5.6866660118103\\
1.24438440799713	5.68740940093994\\
1.31627333164215	5.6861891746521\\
1.38834249973297	5.68397569656372\\
1.46057856082916	5.68076372146606\\
1.5324010848999	5.67462968826294\\
1.60490417480469	5.6694130897522\\
1.68061518669128	5.67269849777222\\
1.75860989093781	5.68056869506836\\
1.83509838581085	5.68162250518799\\
1.91191446781158	5.68156003952026\\
1.98403465747833	5.66729831695557\\
2.05832719802856	5.65761041641235\\
2.14187216758728	5.66904401779175\\
2.16105222702026	5.52751684188843\\
2.26338505744934	5.58104848861694\\
2.39548587799072	5.69361877441406\\
4.18921279907227	5.39963817596436\\
4.23471117019653	5.32331895828247\\
4.3243932723999	5.2972240447998\\
4.43852949142456	5.29605865478516\\
4.56093263626099	5.30070686340332\\
4.6869969367981	5.3058295249939\\
4.80902051925659	5.30351209640503\\
4.93105983734131	5.29811763763428\\
5.05812072753906	5.2944769859314\\
5.18665409088135	5.28900337219238\\
5.32703924179077	5.29102373123169\\
5.47060585021973	5.29215955734253\\
5.62270021438599	5.29684782028198\\
5.783522605896	5.30476570129395\\
5.92452955245972	5.29227447509766\\
6.1007194519043	5.30417442321777\\
6.32975292205811	5.35187959671021\\
6.43212652206421	5.29796075820923\\
6.42905282974243	5.16569519042969\\
6.40649127960205	5.02221012115479\\
6.41258811950684	4.90167474746704\\
6.41829919815063	4.78287553787231\\
6.4169774055481	4.66141748428345\\
6.41274070739746	4.54020214080811\\
6.40899705886841	4.42138814926147\\
6.40067434310913	4.30183696746826\\
6.39465856552124	4.18568754196167\\
6.39368438720703	4.07426834106445\\
6.39792537689209	3.96733641624451\\
6.39958381652832	3.86044526100159\\
6.39331436157227	3.7509286403656\\
6.38349008560181	3.64127230644226\\
6.39174795150757	3.54192352294922\\
6.39759683609009	3.44248247146606\\
6.39463806152344	3.34015464782715\\
6.38826560974121	3.2376229763031\\
6.38677740097046	3.13843369483948\\
6.37357997894287	3.03567314147949\\
6.34106206893921	2.92689299583435\\
6.31993055343628	2.82426118850708\\
6.31982469558716	2.73063278198242\\
6.31835556030273	2.63740944862366\\
6.31268167495728	2.54368138313293\\
6.31709909439087	2.45403981208801\\
6.32696628570557	2.3666296005249\\
6.33562994003296	2.27929878234863\\
6.34405994415283	2.1923234462738\\
6.35033178329468	2.10518836975098\\
6.35638380050659	2.01841568946838\\
6.36320495605469	1.93220579624176\\
6.3669056892395	1.84566283226013\\
6.36943292617798	1.75927102565765\\
6.37472438812256	1.67377829551697\\
6.37394380569458	1.58751487731934\\
6.37397480010986	1.5017899274826\\
6.37780332565308	1.41697454452515\\
6.38050651550293	1.33223295211792\\
6.38009834289551	1.24734354019165\\
6.38353586196899	1.16313636302948\\
6.38586235046387	1.07896959781647\\
6.38608407974243	0.994778513908386\\
6.38719272613525	0.910815536975861\\
6.39119148254395	0.827122986316681\\
6.39109706878662	0.74327826499939\\
6.39190292358398	0.659548223018646\\
6.4376072883606	0.576479077339172\\
6.68322467803955	0.492400109767914\\
6.59472751617432	0.406004667282104\\
6.61109399795532	0.319234848022461\\
6.47942447662354	0.237679049372673\\
6.41668272018433	0.155931770801544\\
6.44373035430908	0.069903127849102\\
6.50949859619141	-0.0199971813708544\\
3.46934676170349	-0.0130582088604569\\
3.41607475280762	-0.0511087328195572\\
3.42549300193787	-0.0986407175660133\\
3.47063517570496	-0.153225257992744\\
3.34031891822815	-0.174500659108162\\
3.10831689834595	-0.170935079455376\\
2.9394519329071	-0.175493165850639\\
2.73115277290344	-0.166209295392036\\
2.61960768699646	-0.175888255238533\\
2.61456847190857	-0.211150392889977\\
2.61579322814941	-0.248288989067078\\
2.56949853897095	-0.271698713302612\\
2.4026837348938	-0.256754159927368\\
2.43459725379944	-0.301701635122299\\
2.60402703285217	-0.394432038068771\\
2.60357904434204	-0.43243619799614\\
2.60070323944092	-0.469888180494308\\
2.61223340034485	-0.513144135475159\\
2.61099410057068	-0.552056491374969\\
2.60733318328857	-0.590343058109283\\
2.75568628311157	-0.694119334220886\\
3.00226616859436	-0.846614718437195\\
2.91550636291504	-0.8540318608284\\
2.80379724502563	-0.847376823425293\\
2.71072220802307	-0.846866369247437\\
2.47553586959839	-0.771627485752106\\
2.40306973457336	-0.774630069732666\\
2.44876980781555	-0.839803576469421\\
2.39191126823425	-0.849782943725586\\
2.31788921356201	-0.848518311977386\\
2.2494785785675	-0.848614394664764\\
2.18403029441833	-0.848719000816345\\
2.11812663078308	-0.84681099653244\\
2.05936861038208	-0.847764074802399\\
2.02092099189758	-0.860729873180389\\
1.06556951999664	-0.243793189525604\\
1.05754446983337	-0.258828431367874\\
1.78485870361328	-0.84330427646637\\
1.73950672149658	-0.845265507698059\\
1.69362783432007	-0.845652341842651\\
1.64804172515869	-0.84507030248642\\
1.60353517532349	-0.844165980815887\\
1.56238305568695	-0.844924092292786\\
1.5207371711731	-0.844177603721619\\
1.4801265001297	-0.843241214752197\\
1.44274425506592	-0.844186246395111\\
1.40994966030121	-0.848510682582855\\
1.26371037960052	-0.842176795005798\\
1.2292172908783	-0.840256571769714\\
-0.955305755138397	-0.445129066705704\\
-1.34481024742126	-0.758126497268677\\
-1.34059810638428	0.291685491800308\\
-1.32936823368073	0.328744351863861\\
-1.11948347091675	5.41762590408325\\
-1.11286246776581	5.70373964309692\\
2.48492074012756	5.70696592330933\\
6.57998132705688	-0.112234145402908\\
6.60439300537109	-0.201733231544495\\
3.50831842422485	0.0281124357134104\\
1.37872529029846	-0.853601396083832\\
1.30474650859833	-0.849860072135925\\
-1.22464752197266	-0.83997642993927\\
-1.1304931640625	-0.706231534481049\\
-0.949398875236511	-0.489177346229553\\
-0.938781201839447	-0.453310757875443\\
-1.34391510486603	-0.725010514259338\\
-1.34238648414612	-0.692133903503418\\
-1.30831480026245	-0.632205784320831\\
-1.20606708526611	-0.517695307731628\\
-1.1608681678772	-0.454574733972549\\
-1.21233713626862	-0.470281332731247\\
-1.31277501583099	-0.521969079971313\\
-1.34268808364868	-0.517273962497711\\
-1.34278392791748	-0.490195214748383\\
-1.34403538703918	-0.464443057775497\\
-1.34155023097992	-0.436558753252029\\
-1.3410609960556	-0.410573184490204\\
-1.34347629547119	-0.386941105127335\\
-1.34381401538849	-0.362332165241241\\
-1.34288716316223	-0.337342232465744\\
-1.34239757061005	-0.313035249710083\\
-1.34323489665985	-0.289884924888611\\
-1.34369790554047	-0.266850769519806\\
-1.34554648399353	-0.244894161820412\\
-1.34528279304504	-0.222086519002914\\
-1.34376347064972	-0.198957413434982\\
-1.34366416931152	-0.176876485347748\\
-1.34231650829315	-0.154485240578651\\
-1.34152221679688	-0.132663294672966\\
-1.34221482276917	-0.111787594854832\\
-1.34351074695587	-0.0913958922028542\\
-1.34265661239624	-0.0703066736459732\\
-1.34333908557892	-0.0500819757580757\\
-1.34465658664703	-0.0302945580333471\\
-1.34287357330322	-0.00952448137104511\\
-1.34077870845795	0.0111096436157823\\
-1.34121513366699	0.0306368321180344\\
-1.34042048454285	0.0504032857716084\\
-1.34124875068665	0.0694757401943207\\
-1.34276688098907	0.0882100537419319\\
-1.34306287765503	0.107184521853924\\
-1.34405887126923	0.125838533043861\\
-1.34189009666443	0.145194113254547\\
-1.34236264228821	0.163728073239326\\
-1.34063053131104	0.182658568024635\\
-1.33765554428101	0.201696753501892\\
-1.33735525608063	0.220017075538635\\
-1.33582210540771	0.238463446497917\\
-1.33009421825409	0.257504254579544\\
-1.3339741230011	0.27478015422821\\
-1.33431136608124	0.345845907926559\\
-1.33604693412781	0.363326638936996\\
-1.33456301689148	0.38106632232666\\
-1.3338418006897	0.398679703474045\\
-1.33488583564758	0.416149765253067\\
-1.33570110797882	0.433631986379623\\
-1.33528780937195	0.451150327920914\\
-1.33364522457123	0.468662589788437\\
-1.33377313613892	0.486124068498611\\
-1.33467245101929	0.503598034381866\\
-1.33134400844574	0.520993828773499\\
-1.33078718185425	0.538420677185059\\
-1.3310010433197	0.555890321731567\\
-1.33098542690277	0.573374390602112\\
-1.3307398557663	0.590869724750519\\
-1.33325207233429	0.608645617961884\\
-1.33353686332703	0.626297473907471\\
-1.33259475231171	0.643860757350922\\
-1.33142101764679	0.66142326593399\\
-1.32902610301971	0.678839087486267\\
-1.41431844234467	0.710075855255127\\
-1.76514172554016	0.789091646671295\\
-1.8406937122345	0.82687246799469\\
-1.87140321731567	0.857935905456543\\
-1.90454375743866	0.890481770038605\\
-1.94495058059692	0.925716817378998\\
-1.99545156955719	0.964636504650116\\
-1.99678611755371	0.992681503295898\\
-1.87502884864807	0.988068997859955\\
-1.43992447853088	0.892117142677307\\
-1.45847642421722	0.918015122413635\\
-1.95135343074799	1.09147608280182\\
-2.01081824302673	1.13885712623596\\
-2.00685167312622	1.1667286157608\\
-2.00438499450684	1.19527387619019\\
-2.00432896614075	1.22490668296814\\
-2.00477290153503	1.2550163269043\\
-2.01034498214722	1.287482380867\\
-2.01818037033081	1.32137072086334\\
-2.03098487854004	1.35796403884888\\
-2.04408669471741	1.39543974399567\\
-2.051100730896	1.43089830875397\\
-2.04669809341431	1.46153676509857\\
-2.03735756874084	1.49001312255859\\
-2.034752368927	1.52203798294067\\
-2.02988576889038	1.55323576927185\\
-2.03158259391785	1.58829426765442\\
-2.03707146644592	1.62601816654205\\
-2.0393180847168	1.66257452964783\\
-2.04353332519531	1.70091485977173\\
-2.05306243896484	1.74321794509888\\
-2.05506038665771	1.78171229362488\\
-2.04633021354675	1.81394386291504\\
-2.02546072006226	1.83839929103851\\
-2.00759983062744	1.86479878425598\\
-1.99756634235382	1.89672744274139\\
-1.98542034626007	1.92745411396027\\
-1.97681987285614	1.96109211444855\\
-1.97085249423981	1.99718284606934\\
-1.96584856510162	2.0346052646637\\
-1.96875417232513	2.07906913757324\\
-1.97236704826355	2.12514877319336\\
-1.95075750350952	2.15082883834839\\
-1.91903328895569	2.16765999794006\\
-1.94000470638275	2.23141407966614\\
-1.98755300045013	2.32177138328552\\
-2.00256776809692	2.38477349281311\\
-2.02558612823486	2.4575412273407\\
-2.04349637031555	2.52769565582275\\
-2.04524397850037	2.58361840248108\\
-2.01418232917786	2.60658884048462\\
-1.96588635444641	2.61076140403748\\
-1.91849946975708	2.61477899551392\\
-1.8680477142334	2.61416697502136\\
-1.43701934814453	2.16730356216431\\
-1.45394659042358	2.23284125328064\\
-1.70562088489532	2.5903468132019\\
-1.6767053604126	2.61092591285706\\
-1.62926256656647	2.60732221603394\\
-1.5846004486084	2.60604786872864\\
-1.54672634601593	2.61286568641663\\
-1.50605797767639	2.61497640609741\\
-1.46673595905304	2.61803722381592\\
-1.45373594760895	2.65949440002441\\
-1.4497150182724	2.71606111526489\\
-1.44606077671051	2.7754237651825\\
-1.44737470149994	2.84529328346252\\
-1.45222139358521	2.92417001724243\\
-1.45023822784424	2.99491119384766\\
-1.44762563705444	3.06775331497192\\
-1.44669437408447	3.14709663391113\\
-1.44392824172974	3.22684717178345\\
-1.44659185409546	3.32122111320496\\
-1.70440351963043	3.93700313568115\\
-1.71170926094055	4.06909465789795\\
-1.65545046329498	4.07122421264648\\
-1.59943091869354	4.0724983215332\\
-1.54326772689819	4.07200479507446\\
-1.48700976371765	4.06973600387573\\
-1.43256235122681	4.07032585144043\\
-1.38015103340149	4.07477378845215\\
-1.31677067279816	4.04845237731934\\
-1.29780948162079	4.14360380172729\\
-1.3307044506073	4.39789772033691\\
-1.33175051212311	4.57567167282104\\
-1.32925343513489	4.75697946548462\\
-1.32991802692413	4.96477699279785\\
-1.32971584796906	5.18868684768677\\
-1.30492103099823	5.34282541275024\\
-1.27804052829742	5.50387907028198\\
-1.21109330654144	5.51532077789307\\
-0.79902857542038	4.00655651092529\\
-0.748510539531708	3.99617886543274\\
-1.03253698348999	5.65804433822632\\
-0.938410997390747	5.52955150604248\\
-0.636938989162445	4.48977375030518\\
-0.582760751247406	4.48589658737183\\
-0.541004598140717	4.57348394393921\\
-0.544261515140533	5.0568470954895\\
-0.491981863975525	5.13518190383911\\
-0.431652784347534	5.14720106124878\\
-0.390586405992508	5.40366268157959\\
-0.348171472549438	5.73962926864624\\
-0.27933594584465	5.74274110794067\\
-0.210358530282974	5.74195384979248\\
-0.14147661626339	5.74126052856445\\
-0.0726767033338547	5.74166536331177\\
-0.00388967664912343	5.74016952514648\\
0.064858004450798	5.73877382278442\\
0.133517622947693	5.73447847366333\\
0.202191352844238	5.73228406906128\\
0.271036714315414	5.73318576812744\\
0.340004831552505	5.73418092727661\\
0.409123003482819	5.73526620864868\\
0.47832778096199	5.73543977737427\\
0.547399461269379	5.73270988464355\\
0.610877215862274	5.68139886856079\\
0.644561469554901	5.41119289398193\\
0.712527573108673	5.42708110809326\\
0.789113819599152	5.49339580535889\\
0.869747698307037	5.57135248184204\\
0.958724677562714	5.68147611618042\\
1.02935457229614	5.68221807479858\\
1.0997531414032	5.68004131317139\\
1.17137038707733	5.68178796768188\\
1.24322104454041	5.68254709243774\\
1.3152916431427	5.68231153488159\\
1.38860058784485	5.68494129180908\\
1.46139061450958	5.68365097045898\\
1.53268432617188	5.67558813095093\\
1.60460829734802	5.66845798492432\\
1.6803070306778	5.6717472076416\\
1.75764787197113	5.67772722244263\\
1.83576452732086	5.68350791931152\\
1.91260516643524	5.68343687057495\\
1.98153126239777	5.66076135635376\\
2.05684804916382	5.65389442443848\\
2.142254114151	5.66996765136719\\
2.16932654380798	5.54681825637817\\
2.26297903060913	5.58013534545898\\
2.39506793022156	5.69271039962769\\
4.18856430053711	5.39887714385986\\
4.23273468017578	5.32106161117554\\
4.3217191696167	5.29424905776978\\
4.43988609313965	5.2975287437439\\
4.5602445602417	5.29998016357422\\
4.68490505218506	5.3036789894104\\
4.80972671508789	5.30422019958496\\
4.93463897705078	5.3016095161438\\
5.05957078933716	5.2958550453186\\
5.18665409088135	5.28900337219238\\
5.32629632949829	5.29035425186157\\
5.47210884094238	5.29347991943359\\
5.62422037124634	5.29814863204956\\
5.78275442123413	5.30412530899048\\
5.92841291427612	5.29542446136475\\
6.11406135559082	5.31470966339111\\
6.3345103263855	5.35553550720215\\
6.42812252044678	5.29496574401855\\
6.42177629470825	5.16039943695068\\
6.40077829360962	5.01816511154175\\
6.406822681427	4.89770555496216\\
6.41497468948364	4.78065061569214\\
6.41194820404053	4.65814542770386\\
6.40851402282715	4.53753089904785\\
6.40558862686157	4.41929531097412\\
6.39809703826904	4.30030107498169\\
6.38859844207764	4.18218231201172\\
6.3867073059082	4.07035398483276\\
6.3917760848999	3.96399140357971\\
6.39427614212036	3.85764741897583\\
6.39153337478638	3.75001907348633\\
6.38528251647949	3.6421582698822\\
6.38633441925049	3.53933644294739\\
6.39033460617065	3.43912744522095\\
6.38915824890137	3.33770990371704\\
6.38826560974121	3.2376229763031\\
6.38677740097046	3.13843369483948\\
6.37079477310181	3.03455948829651\\
6.34106206893921	2.92689299583435\\
6.31993055343628	2.82426118850708\\
6.31888246536255	2.73029828071594\\
6.31930160522461	2.63773155212402\\
6.31173133850098	2.54337167739868\\
6.3161449432373	2.45374274253845\\
6.32792520523071	2.36691427230835\\
6.33466768264771	2.2790265083313\\
6.34405994415283	2.1923234462738\\
6.35226964950562	2.10568189620972\\
6.35735607147217	2.01865005493164\\
6.36223030090332	1.93198442459106\\
6.36592769622803	1.84545409679413\\
6.37041330337524	1.7594667673111\\
6.3737416267395	1.67359530925751\\
6.37492895126343	1.58768498897552\\
6.37693738937378	1.50226163864136\\
6.37681436538696	1.41683030128479\\
6.38050651550293	1.33223295211792\\
6.38307762145996	1.24769854545593\\
6.38353586196899	1.16313636302948\\
6.38187980651855	1.07860052585602\\
6.38508701324463	0.99469929933548\\
6.39218091964722	0.911146402359009\\
6.39318895339966	0.827229261398315\\
6.39109706878662	0.74327826499939\\
6.38990354537964	0.659494280815125\\
7.50550508499146	0.591294407844543\\
6.66322469711304	0.49238446354866\\
6.57972812652588	0.406189262866974\\
6.58510255813599	0.31989511847496\\
6.47942447662354	0.237679049372673\\
6.41868019104004	0.155828654766083\\
6.4507155418396	0.069450780749321\\
6.52345657348633	-0.0210846941918135\\
3.46439814567566	-0.0123446267098188\\
3.41508722305298	-0.0509531050920486\\
3.42450737953186	-0.0984721556305885\\
3.47850227355957	-0.154676958918571\\
3.34620451927185	-0.175666555762291\\
3.1034255027771	-0.169899344444275\\
2.94530487060547	-0.176812753081322\\
2.74574112892151	-0.169699564576149\\
2.62251591682434	-0.176624417304993\\
2.61650085449219	-0.21166655421257\\
2.61675572395325	-0.248559668660164\\
2.5656623840332	-0.270565658807755\\
2.4055495262146	-0.257641494274139\\
2.43745112419128	-0.302626490592957\\
2.59834408760071	-0.392507791519165\\
2.61206531524658	-0.435433864593506\\
2.60914969444275	-0.472996681928635\\
2.61316728591919	-0.513501763343811\\
2.61192321777344	-0.552426218986511\\
2.60825729370117	-0.590725004673004\\
2.72811341285706	-0.682298600673676\\
2.9721086025238	-0.8332160115242\\
2.91278100013733	-0.852778017520905\\
2.81553483009338	-0.852964282035828\\
2.71520829200745	-0.849074423313141\\
2.48177552223206	-0.774800479412079\\
2.40572595596313	-0.7760249376297\\
2.44613242149353	-0.838374137878418\\
2.39540266990662	-0.851734638214111\\
2.32482051849365	-0.852512836456299\\
2.2572169303894	-0.853210031986237\\
2.19512009620667	-0.855502843856812\\
2.13843417167664	-0.85960191488266\\
2.08286309242249	-0.862995505332947\\
2.02757596969604	-0.865169167518616\\
1.06969225406647	-0.246621966362\\
1.05672740936279	-0.258251935243607\\
1.05416488647461	-0.277301520109177\\
1.79447937011719	-0.850476682186127\\
1.7577645778656	-0.859252572059631\\
1.71012961864471	-0.858640372753143\\
1.66748261451721	-0.860787987709045\\
1.62507665157318	-0.862053215503693\\
1.58216655254364	-0.861794114112854\\
1.53879368305206	-0.859987735748291\\
1.49797463417053	-0.859286367893219\\
1.45891106128693	-0.859107315540314\\
1.41938650608063	-0.857451856136322\\
1.27817785739899	-0.857398271560669\\
1.242804646492	-0.854932367801666\\
-0.962463319301605	-0.452112585306168\\
-1.3470116853714	-0.760164558887482\\
-1.33762955665588	0.292118281126022\\
-1.33808541297913	0.309909671545029\\
-1.33731210231781	0.327797800302505\\
-1.12701332569122	5.45078134536743\\
-1.12308776378632	5.75166130065918\\
2.48535060882568	5.70786809921265\\
6.58496046066284	-0.112687766551971\\
6.59842538833618	-0.201110675930977\\
3.51204061508179	0.0743049457669258\\
3.50137782096863	0.0290206745266914\\
4.95886564254761	-0.49513441324234\\
1.3880443572998	-0.862665474414825\\
1.35681128501892	-0.867291212081909\\
1.3110316991806	-0.85630190372467\\
-1.22464752197266	-0.83997642993927\\
-1.07890927791595	-0.651788115501404\\
-0.94382107257843	-0.483442515134811\\
-0.944433629512787	-0.458972007036209\\
-1.34168720245361	-0.723001301288605\\
-1.34013247489929	-0.690154075622559\\
-1.29615640640259	-0.621805012226105\\
-1.1968469619751	-0.510014832019806\\
-1.1740710735321	-0.465283453464508\\
-1.23038816452026	-0.484534680843353\\
-1.32466816902161	-0.531109809875488\\
-1.34028577804565	-0.515477120876312\\
-1.34035837650299	-0.488429963588715\\
-1.34158682823181	-0.462709665298462\\
-1.34155023097992	-0.436558753252029\\
-1.34022986888885	-0.410016894340515\\
-1.33928513526917	-0.384214669466019\\
-1.34212338924408	-0.361263602972031\\
-1.34203493595123	-0.336819022893906\\
-1.33982050418854	-0.311499297618866\\
-1.33890676498413	-0.287381529808044\\
-1.34020936489105	-0.264893472194672\\
-1.34203290939331	-0.242982745170593\\
-1.34174430370331	-0.220221281051636\\
-1.34109151363373	-0.197593286633492\\
-1.34097456932068	-0.175547525286674\\
-1.34141421318054	-0.154054060578346\\
-1.34333789348602	-0.133502036333084\\
-1.34130167961121	-0.111380137503147\\
-1.33891832828522	-0.0894185975193977\\
-1.34173309803009	-0.0699232295155525\\
-1.34426772594452	-0.0504533238708973\\
-1.34279000759125	-0.0295763481408358\\
-1.34287357330322	-0.00952448137104511\\
-1.34266340732574	0.0104405637830496\\
-1.34026837348938	0.0309590213000774\\
-1.34232211112976	0.0497837848961353\\
-1.34315836429596	0.0688811466097832\\
-1.34180843830109	0.0884947925806046\\
-1.34306287765503	0.107184521853924\\
-1.34599030017853	0.125319391489029\\
-1.3447972536087	0.144453391432762\\
-1.34139060974121	0.163962244987488\\
-1.34160554409027	0.182437121868134\\
-1.33863365650177	0.201488077640533\\
-1.33637464046478	0.220212936401367\\
-1.33287274837494	0.239012464880943\\
-1.32910883426666	0.257674366235733\\
-1.3339741230011	0.27478015422821\\
-1.33331704139709	0.345951229333878\\
-1.33704268932343	0.363234370946884\\
-1.33855032920837	0.380749344825745\\
-1.33583760261536	0.398547321557999\\
-1.33488583564758	0.416149765253067\\
-1.33769965171814	0.433551877737045\\
-1.33628737926483	0.451123386621475\\
-1.33464503288269	0.468648701906204\\
-1.33577311038971	0.486122488975525\\
-1.33467245101929	0.503598034381866\\
-1.33234369754791	0.521019220352173\\
-1.33178651332855	0.538459181785583\\
-1.33199977874756	0.555941879749298\\
-1.33098542690277	0.573374390602112\\
-1.3307398557663	0.590869724750519\\
-1.33126020431519	0.608464181423187\\
-1.32955837249756	0.6258824467659\\
-1.32961523532867	0.643510520458221\\
-1.32745492458344	0.660904228687286\\
-1.32704663276672	0.678553640842438\\
-1.46370911598206	0.717858850955963\\
-1.79964089393616	0.794991850852966\\
-1.8465940952301	0.827961266040802\\
-1.86846041679382	0.857352912425995\\
-1.90063059329987	0.889653146266937\\
-1.95080363750458	0.92703640460968\\
-1.99739670753479	0.965101897716522\\
-1.99387800693512	0.991945266723633\\
-1.65088701248169	0.928198635578156\\
-1.42452168464661	0.887786149978638\\
-1.46902585029602	0.921131074428558\\
-1.96950328350067	1.09709620475769\\
-2.00701308250427	1.13762402534485\\
-2.00116872787476	1.16480445861816\\
-1.99872756004333	1.19327545166016\\
-1.9958827495575	1.22179818153381\\
-1.99730205535889	1.25215530395508\\
-2.00662851333618	1.28600299358368\\
-2.01725625991821	1.32098877429962\\
-2.0300657749176	1.35757005214691\\
-2.0404314994812	1.39381563663483\\
-2.04201602935791	1.42671883106232\\
-2.03857207298279	1.45766854286194\\
-2.03197431564331	1.48736357688904\\
-2.02673029899597	1.51795828342438\\
-2.02545881271362	1.55091106891632\\
-2.02806615829468	1.58638834953308\\
-2.03358006477356	1.62406647205353\\
-2.03671884536743	1.66107654571533\\
-2.04353332519531	1.70091485977173\\
-2.05476832389832	1.74426162242889\\
-2.05506038665771	1.78171229362488\\
-2.04549121856689	1.81340003013611\\
-2.02379679679871	1.83728921413422\\
-2.00430178642273	1.86253571510315\\
-1.99429786205292	1.89442157745361\\
-1.98218250274658	1.92510545253754\\
-1.97281134128571	1.9581036567688\\
-1.96529579162598	1.99292588233948\\
-1.96427690982819	2.03336834907532\\
-1.96953189373016	2.07969784736633\\
-1.97236704826355	2.12514877319336\\
-1.9461921453476	2.14693570137024\\
-1.91150975227356	2.16107249259949\\
-1.93479907512665	2.22673439979553\\
-1.98608326911926	2.32041478157043\\
-2.00184202194214	2.38408589363098\\
-2.02558612823486	2.4575412273407\\
-2.04066562652588	2.52486944198608\\
-2.04105401039124	2.57932353019714\\
-2.01969385147095	2.61238765716553\\
-1.96656596660614	2.61149501800537\\
-1.91113257408142	2.60661029815674\\
-1.84429001808167	2.58711934089661\\
-1.45067012310028	2.18326139450073\\
-1.45394659042358	2.23284125328064\\
-1.69365215301514	2.57559061050415\\
-1.6767053604126	2.61092591285706\\
-1.62682509422302	2.60415077209473\\
-1.57801198959351	2.59723949432373\\
-1.5455493927002	2.61124849319458\\
-1.49681341648102	2.6019172668457\\
-1.45766305923462	2.60485816001892\\
-1.44483649730682	2.64619779586792\\
-1.43880903720856	2.69929623603821\\
-1.43751239776611	2.7618989944458\\
-1.44266617298126	2.83762288093567\\
-1.44300603866577	2.90870809555054\\
-1.43671989440918	2.97153902053833\\
-1.43245720863342	3.0407178401947\\
-1.43235898017883	3.12074327468872\\
-1.44765877723694	3.23392415046692\\
-1.44977474212646	3.32745575904846\\
-1.71193432807922	3.95224404335022\\
-1.70955312252045	4.06458330154419\\
-1.65419232845306	4.06850099563599\\
-1.59698617458344	4.06701898574829\\
-1.54049944877625	4.06557559967041\\
-1.48547625541687	4.06604146957397\\
-1.43107724189758	4.06661176681519\\
-1.37727832794189	4.067307472229\\
-1.31815803050995	4.05220413208008\\
-1.29178762435913	4.12664127349854\\
-1.32619392871857	4.38464450836182\\
-1.3258650302887	4.55760622024536\\
-1.32479417324066	4.74265813827515\\
-1.32621610164642	4.95231485366821\\
-1.32481646537781	5.1713662147522\\
-1.29947006702423	5.32254505157471\\
-1.27162075042725	5.478684425354\\
-1.20968818664551	5.50948762893677\\
-0.795485198497772	3.99095368385315\\
-1.12058353424072	5.73992538452148\\
-1.03234112262726	5.65706348419189\\
-0.936031937599182	5.51677083969116\\
-0.88491690158844	5.61432695388794\\
-0.637096285820007	4.49076175689697\\
-0.581606566905975	4.47798013687134\\
-0.539166450500488	4.55960512161255\\
-0.537044286727905	4.99627542495728\\
-0.492192447185516	5.13717079162598\\
-0.432298749685287	5.15417146682739\\
-0.390190184116364	5.39867830276489\\
-0.347509622573853	5.72965097427368\\
-0.279070347547531	5.73774862289429\\
-0.210118278861046	5.73595809936523\\
-0.141287907958031	5.73426294326782\\
-0.0725934654474258	5.73566579818726\\
-0.00388497509993613	5.73416948318481\\
0.0647472441196442	5.7297739982605\\
0.133390665054321	5.7294807434082\\
0.202075928449631	5.72928667068481\\
0.270778924226761	5.7281928062439\\
0.339423209428787	5.72519969940186\\
0.408268570899963	5.72429943084717\\
0.477420538663864	5.72548055648804\\
0.546569466590881	5.72475337982178\\
0.610059857368469	5.67444658279419\\
0.643523454666138	5.40326023101807\\
0.709245145320892	5.40431642532349\\
0.78288745880127	5.45388317108154\\
0.856430113315582	5.49348306655884\\
0.957998871803284	5.6775426864624\\
1.02838289737701	5.67731332778931\\
1.09913170337677	5.67710638046265\\
1.17049062252045	5.67788600921631\\
1.24205768108368	5.67768430709839\\
1.31480097770691	5.68037271499634\\
1.38705217838287	5.67914485931396\\
1.4581423997879	5.67209911346436\\
1.52985167503357	5.66599750518799\\
1.60312926769257	5.6636815071106\\
1.67907392978668	5.66794204711914\\
1.75636494159698	5.67393827438354\\
1.83309996128082	5.67596483230591\\
1.90949678421021	5.6749906539917\\
1.98045825958252	5.657958984375\\
2.05573844909668	5.65110683441162\\
2.13958024978638	5.663498878479\\
2.1594762802124	5.523841381073\\
2.2617609500885	5.57739353179932\\
2.39214205741882	5.68635034561157\\
4.23668718338013	5.32557582855225\\
4.30233144760132	5.27268266677856\\
4.40597486495972	5.26078605651855\\
4.52310466766357	5.26078081130981\\
4.64795255661011	5.26568603515625\\
4.7743992805481	5.26883697509766\\
4.89741945266724	5.26529550552368\\
5.02260398864746	5.26071977615356\\
5.1506986618042	5.25571393966675\\
5.28396701812744	5.2521800994873\\
5.4217700958252	5.24926424026489\\
5.5679874420166	5.25004482269287\\
5.73281240463257	5.26252269744873\\
5.88569688796997	5.26077795028687\\
6.03557825088501	5.25273895263672\\
6.24412250518799	5.28606605529785\\
6.42491960525513	5.29257011413574\\
6.46543836593628	5.19217443466187\\
6.43668985366821	5.04358768463135\\
6.43318033218384	4.91585111618042\\
6.44239902496338	4.79900598526001\\
6.44044828414917	4.67668581008911\\
6.43809986114502	4.55623054504395\\
6.43371152877808	4.43655967712402\\
6.42730331420898	4.31770801544189\\
6.41629886627197	4.19820404052734\\
6.40938186645508	4.08307600021362\\
6.41285800933838	3.97545981407166\\
6.41639184951782	3.86930513381958\\
6.41379928588867	3.76138639450073\\
6.40500640869141	3.65190410614014\\
6.40347719192505	3.54752922058105\\
6.41121387481689	3.44877290725708\\
6.41016244888306	3.34708118438721\\
6.40755367279053	3.24592757225037\\
6.40340232849121	3.14533495903015\\
6.39586496353149	3.04458427429199\\
6.37466096878052	2.93982076644897\\
6.33962678909302	2.83154487609863\\
6.32924842834473	2.73397827148438\\
6.33350276947021	2.64256453514099\\
6.32599306106567	2.54801821708679\\
6.32282829284668	2.45582365989685\\
6.33271789550781	2.36833834648132\\
6.34140348434448	2.2809317111969\\
6.34792280197144	2.19336175918579\\
6.35420751571655	2.10617589950562\\
6.36124515533447	2.01958680152893\\
6.36710596084595	1.9330917596817\\
6.3708176612854	1.84649753570557\\
6.3733549118042	1.76005434989929\\
6.37767362594604	1.67432737350464\\
6.37985610961914	1.58853554725647\\
6.37891244888306	1.5025759935379\\
6.38176202774048	1.41755163669586\\
6.3874454498291	1.33315205574036\\
6.3860559463501	1.24805343151093\\
6.38552474975586	1.16334700584412\\
6.38586235046387	1.07896959781647\\
6.38409042358398	0.994620025157928\\
6.38719272613525	0.910815536975861\\
6.39418792724609	0.82728236913681\\
6.39509391784668	0.743438422679901\\
6.39190292358398	0.659548223018646\\
6.39961051940918	0.575951933860779\\
6.63372468948364	0.405524700880051\\
6.58110332489014	0.31999671459198\\
6.53938007354736	0.235370382666588\\
6.44464492797852	0.154488235712051\\
6.43674468994141	0.0703554749488831\\
6.48955869674683	-0.018443601205945\\
6.55906772613525	-0.110329002141953\\
3.49211144447327	-0.0163407325744629\\
3.43385529518127	-0.0539106354117393\\
3.40873622894287	-0.0957748889923096\\
3.44113302230835	-0.147781208157539\\
3.44037437438965	-0.194321662187576\\
3.20321297645569	-0.191028326749802\\
3.04285669326782	-0.198806270956993\\
2.83521604537964	-0.191106602549553\\
2.6622622013092	-0.186685651540756\\
2.61456847190857	-0.211150392889977\\
2.61001706123352	-0.246664807200432\\
2.60690116882324	-0.282746076583862\\
2.48770117759705	-0.283079922199249\\
2.39844822883606	-0.289987295866013\\
2.47994637489319	-0.352420389652252\\
2.60357904434204	-0.43243619799614\\
2.60445713996887	-0.471269726753235\\
2.59915947914124	-0.508137226104736\\
2.60263228416443	-0.548728048801422\\
2.60548496246338	-0.589579164981842\\
2.62149786949158	-0.636591613292694\\
2.82223510742188	-0.766628205776215\\
2.95547914505005	-0.87242180109024\\
2.85345768928528	-0.871016085147858\\
2.7564799785614	-0.869387447834015\\
2.62350177764893	-0.846874356269836\\
2.42608880996704	-0.786718130111694\\
2.40920639038086	-0.818362474441528\\
2.43206334114075	-0.872228026390076\\
2.35601139068604	-0.870488524436951\\
2.28215098381042	-0.868017971515656\\
2.21474003791809	-0.867504954338074\\
2.15028023719788	-0.867063283920288\\
2.08789777755737	-0.866259455680847\\
2.03090381622314	-0.867388963699341\\
1.06244695186615	-0.262287467718124\\
1.05659341812134	-0.279062956571579\\
1.78245341777802	-0.841511189937592\\
1.75855851173401	-0.859860777854919\\
1.71091544628143	-0.859258770942688\\
1.66670501232147	-0.860159397125244\\
1.62507665157318	-0.862053215503693\\
1.58292770385742	-0.862443089485168\\
1.54029858112335	-0.861305236816406\\
1.49871826171875	-0.85995489358902\\
1.45597159862518	-0.856394410133362\\
1.42156434059143	-0.859515190124512\\
1.27955555915833	-0.858847975730896\\
1.24416351318359	-0.856399834156036\\
-0.962463319301605	-0.452112585306168\\
-1.34334278106689	-0.756767690181732\\
-1.34158766269684	0.291541218757629\\
-1.34105932712555	0.309515744447708\\
-1.33334016799927	0.328271090984344\\
-1.12524151802063	5.44298028945923\\
2.48148250579834	5.69974231719971\\
4.19570159912109	5.4072470664978\\
6.58947372436523	-0.200176954269409\\
3.47460579872131	0.0325239300727844\\
4.95340919494629	-0.561614274978638\\
1.3901948928833	-0.864757120609283\\
1.3525652885437	-0.863051891326904\\
1.31033337116241	-0.855586111545563\\
-1.22261297702789	-0.837771832942963\\
-1.06102681159973	-0.632914364337921\\
-0.938243210315704	-0.477707773447037\\
-0.945846736431122	-0.460387349128723\\
-1.340944647789	-0.722331702709198\\
-1.33787858486176	-0.688174307346344\\
-1.27107977867126	-0.600353717803955\\
-1.18148016929626	-0.497213989496231\\
-1.16630470752716	-0.458984196186066\\
-1.2468695640564	-0.497548609972\\
-1.33180391788483	-0.536594271659851\\
-1.33708262443542	-0.513081312179565\\
-1.3371239900589	-0.486076205968857\\
-1.33750593662262	-0.459820717573166\\
-1.33743178844452	-0.433723539113998\\
-1.33607470989227	-0.407235831022263\\
-1.33677041530609	-0.382578760385513\\
-1.33874213695526	-0.359126508235931\\
-1.33862602710724	-0.334726423025131\\
-1.33896148204803	-0.31098735332489\\
-1.33890676498413	-0.287381529808044\\
-1.3393372297287	-0.264404147863388\\
-1.33939743041992	-0.241549208760262\\
-1.33732128143311	-0.217889711260796\\
-1.33663821220398	-0.195319876074791\\
-1.33559560775757	-0.172889590263367\\
-1.33690309524536	-0.151897966861725\\
-1.33789098262787	-0.130985841155052\\
-1.3376487493515	-0.109750308096409\\
-1.33799970149994	-0.0890230610966682\\
-1.33896219730377	-0.0687730088829994\\
-1.33869647979736	-0.0482255853712559\\
-1.33719027042389	-0.0274217799305916\\
-1.33818387985229	-0.00779021298512816\\
-1.33700907230377	0.0124478619545698\\
-1.33458852767944	0.0328921042382717\\
-1.33661711215973	0.0516423769295216\\
-1.33838438987732	0.0703676119446754\\
-1.33797383308411	0.0896338894963264\\
-1.33632731437683	0.109089873731136\\
-1.33729887008667	0.127655580639839\\
-1.33801400661469	0.146181792020798\\
-1.33847403526306	0.164664894342422\\
-1.33868014812469	0.183101519942284\\
-1.33961164951324	0.201279386878014\\
-1.33735525608063	0.220017075538635\\
-1.33287274837494	0.239012464880943\\
-1.33009421825409	0.257504254579544\\
-1.33199906349182	0.275094568729401\\
-1.3303337097168	0.34626716375351\\
-1.33106827735901	0.363788068294525\\
-1.3305755853653	0.381383299827576\\
-1.328852891922	0.399010628461838\\
-1.32889437675476	0.416468471288681\\
-1.33070516586304	0.433832198381424\\
-1.32928991317749	0.451312124729156\\
-1.32664573192596	0.468759715557098\\
-1.3267730474472	0.486129552125931\\
-1.32667315006256	0.503499627113342\\
-1.32634568214417	0.520866811275482\\
-1.3257908821106	0.538228273391724\\
-1.32700645923615	0.555684149265289\\
-1.32799172401428	0.573180496692657\\
-1.32774901390076	0.590636670589447\\
-1.32827270030975	0.608192026615143\\
-1.32657468318939	0.625571250915527\\
-1.32564258575439	0.643043458461761\\
-1.32547175884247	0.660644769668579\\
-1.33100569248199	0.679124534130096\\
-1.5644656419754	0.733736157417297\\
-1.82822585105896	0.799880564212799\\
-1.85642802715302	0.829775929450989\\
-1.8900408744812	0.861627995967865\\
-1.90454375743866	0.890481770038605\\
-1.94397509098053	0.925496876239777\\
-1.99350655078888	0.964171171188354\\
-1.99000024795532	0.990963757038116\\
-1.63736128807068	0.92458575963974\\
-1.41970837116241	0.886432766914368\\
-1.56205296516418	0.948607623577118\\
-2.00102663040161	1.10685729980469\\
-2.00606179237366	1.13731575012207\\
-2.00116872787476	1.16480445861816\\
-1.99778461456299	1.19294238090515\\
-1.9958827495575	1.22179818153381\\
-1.99823582172394	1.25251293182373\\
-2.00477027893066	1.28526329994202\\
-2.01818037033081	1.32137072086334\\
-2.03098487854004	1.35796403884888\\
-2.0413453578949	1.39422178268433\\
-2.04474139213562	1.42797267436981\\
-2.03857207298279	1.45766854286194\\
-2.03197431564331	1.48736357688904\\
-2.03029561042786	1.51977157592773\\
-2.03077101707458	1.5537006855011\\
-2.0333411693573	1.58924722671509\\
-2.03532576560974	1.6250422000885\\
-2.0393180847168	1.66257452964783\\
-2.04697251319885	1.70295739173889\\
-2.05476832389832	1.74426162242889\\
-2.04998373985291	1.77851450443268\\
-2.03877854347229	1.80904805660248\\
-2.01880526542664	1.83395969867706\\
-2.00100302696228	1.86027252674103\\
-1.99021232128143	1.8915388584137\\
-1.97651612758636	1.92099547386169\\
-1.96399235725403	1.9515289068222\\
-1.95576989650726	1.98562824726105\\
-1.95406174659729	2.02532815933228\\
-1.95631182193756	2.06900978088379\\
-1.96159625053406	2.1162052154541\\
-1.95304036140442	2.15277528762817\\
-1.91978549957275	2.16831874847412\\
-1.91546368598938	2.20935201644897\\
-1.95962846279144	2.29599857330322\\
-1.98659789562225	2.36964249610901\\
-2.00766491889954	2.44011044502258\\
-2.02722024917603	2.51144504547119\\
-2.03057861328125	2.5685875415802\\
-2.01900506019592	2.61166286468506\\
-1.9781152009964	2.62396955490112\\
-1.92050850391388	2.61700677871704\\
-1.8693675994873	2.61566972732544\\
-1.47797203063965	2.21517705917358\\
-1.42962503433228	2.20364427566528\\
-1.68105363845825	2.5600574016571\\
-1.68042361736298	2.61563491821289\\
-1.63291883468628	2.61207938194275\\
-1.5840015411377	2.60524725914001\\
-1.53613471984863	2.59831166267395\\
-1.49854683876038	2.60436582565308\\
-1.46616888046265	2.61721348762512\\
-1.44372415542603	2.64453601837158\\
-1.42953908443451	2.68504595756531\\
-1.43484091758728	2.75767254829407\\
-1.43795764446259	2.82995295524597\\
-1.43993413448334	2.90355396270752\\
-1.43822193145752	2.97413611412048\\
-1.42854273319244	3.03374075889587\\
-1.41945695877075	3.0970253944397\\
-1.42947280406952	3.19942402839661\\
-1.42476677894592	3.27847003936768\\
-1.46164441108704	3.44570684432983\\
-1.70437848567963	4.05375623703003\\
-1.65586984157562	4.0721321105957\\
-1.59820854663849	4.06975841522217\\
-1.54208135604858	4.06924962997437\\
-1.48777675628662	4.07158279418945\\
-1.43330490589142	4.07218265533447\\
-1.37907385826111	4.07197380065918\\
-1.32405459880829	4.06814861297607\\
-1.27639853954315	4.08329153060913\\
-1.28108859062195	4.25210952758789\\
-1.30758905410767	4.5015082359314\\
-1.30517315864563	4.67964220046997\\
-1.30371952056885	4.87658596038818\\
-1.30167996883392	5.08957576751709\\
-1.28778910636902	5.27908754348755\\
-1.26371967792511	5.44767570495605\\
-1.22256946563721	5.56295776367188\\
-1.13055670261383	5.46638441085815\\
-0.74663245677948	3.98737716674805\\
-1.04761815071106	5.73355293273926\\
-0.941705167293549	5.54724740982056\\
-0.874709606170654	5.55520153045654\\
-0.636624574661255	4.4877986907959\\
-0.581462323665619	4.47699069976807\\
-0.531156957149506	4.49913311004639\\
-0.517758846282959	4.83442068099976\\
-0.491981863975525	5.13518190383911\\
-0.431468218564987	5.14521026611328\\
-0.381949245929718	5.29500579833984\\
-0.344796031713486	5.68874073028564\\
-0.278910964727402	5.73475217819214\\
-0.209998145699501	5.73296070098877\\
-0.141233995556831	5.73226356506348\\
-0.0725241005420685	5.73066663742065\\
-0.00387949007563293	5.72716951370239\\
0.064734935760498	5.72877407073975\\
0.133339881896973	5.7274808883667\\
0.201922014355659	5.72528886795044\\
0.27057272195816	5.72419786453247\\
0.339100152254105	5.72021055221558\\
0.407880157232285	5.71931409835815\\
0.476694792509079	5.71751356124878\\
0.545739531517029	5.71679639816284\\
0.611344218254089	5.68537139892578\\
0.667008101940155	5.58273077011108\\
0.717808127403259	5.46370220184326\\
0.778528928756714	5.42622375488281\\
0.866881906986237	5.55459547042847\\
0.953825175762177	5.6549243927002\\
1.02605104446411	5.66554164886475\\
1.09664595127106	5.66536664962769\\
1.1680713891983	5.66715574264526\\
1.24019634723663	5.66990375518799\\
1.31185615062714	5.66873979568481\\
1.38447165489197	5.66948366165161\\
1.45624756813049	5.66535997390747\\
1.52815210819244	5.66024351119995\\
1.60046720504761	5.65508460998535\\
1.67444980144501	5.65367269515991\\
1.75091314315796	5.65783596038818\\
1.82777094841003	5.66087865829468\\
1.90500676631927	5.66279077529907\\
1.98117351531982	5.65982675552368\\
2.04834175109863	5.6325249671936\\
2.12544775009155	5.62930393218994\\
2.20045447349548	5.61942720413208\\
2.25526475906372	5.56277179718018\\
2.37040877342224	5.63911056518555\\
2.47288632392883	5.6816840171814\\
4.2340521812439	5.32256650924683\\
4.30299997329712	5.27342653274536\\
4.40733098983765	5.26225566864014\\
4.52585554122925	5.26368474960327\\
4.65074157714844	5.26855325698853\\
4.77934551239014	5.27379083633423\\
4.90099811553955	5.26878690719604\\
5.02550363540649	5.26347541809082\\
5.15289974212646	5.25775241851807\\
5.28545188903809	5.25352001190186\\
5.42327260971069	5.25058364868164\\
5.57330703735352	5.2545952796936\\
5.73281240463257	5.26252269744873\\
5.88569688796997	5.26077795028687\\
6.03793239593506	5.25459814071655\\
6.25284385681152	5.29276895523071\\
6.42491960525513	5.29257011413574\\
6.46139574050903	5.18923187255859\\
6.43342542648315	5.0412769317627\\
6.4249439239502	4.91018056869507\\
6.43658208847046	4.79511260986328\\
6.43877172470093	4.67559480667114\\
6.4355640411377	4.55462789535522\\
6.42859840393066	4.43342065811157\\
6.42472648620605	4.31617212295532\\
6.41456747055054	4.19720268249512\\
6.40502119064331	4.08062934875488\\
6.40670919418335	3.97211456298828\\
6.41462278366089	3.86837267875671\\
6.41201829910278	3.76047730445862\\
6.40321350097656	3.65101790428162\\
6.40167284011841	3.54666686058044\\
6.40758323669434	3.4470956325531\\
6.40650987625122	3.34545135498047\\
6.40204286575317	3.24355483055115\\
6.40155458450317	3.14456796646118\\
6.39586496353149	3.04458427429199\\
6.37186098098755	2.93874311447144\\
6.33775091171265	2.83085131645203\\
6.32453680038452	2.7323055267334\\
6.3278226852417	2.64063143730164\\
6.32504224777222	2.54770851135254\\
6.32187366485596	2.45552635192871\\
6.32792520523071	2.36691427230835\\
6.33659219741821	2.27957105636597\\
6.34599113464355	2.19284248352051\\
6.35420751571655	2.10617589950562\\
6.35930061340332	2.01911854743958\\
6.36320495605469	1.93220579624176\\
6.3669056892395	1.84566283226013\\
6.37139415740967	1.75966262817383\\
6.37472438812256	1.67377829551697\\
6.37689971923828	1.5880252122879\\
6.38088798522949	1.50289046764374\\
6.37879276275635	1.4171187877655\\
6.38149785995483	1.332364320755\\
6.38506317138672	1.24793517589569\\
6.38353586196899	1.16313636302948\\
6.38287544250488	1.07869279384613\\
6.38409042358398	0.994620025157928\\
6.38519620895386	0.91068309545517\\
6.38719797134399	0.826910555362701\\
6.39109706878662	0.74327826499939\\
6.38990354537964	0.659494280815125\\
6.39761114120483	0.575924217700958\\
6.8862247467041	0.49255895614624\\
6.63472414016724	0.405512392520905\\
6.56210947036743	0.320479214191437\\
6.52139377593994	0.236062958836555\\
6.46062421798706	0.153663337230682\\
6.45869874954224	0.0689337998628616\\
6.52844095230103	-0.021473104134202\\
6.58396434783936	-0.112597055733204\\
3.48914217948914	-0.0159125365316868\\
3.44175791740417	-0.0551559627056122\\
3.41563606262207	-0.0969548970460892\\
3.44605016708374	-0.148688584566116\\
3.46587872505188	-0.19937402009964\\
3.18658208847046	-0.18750686943531\\
3.04968523979187	-0.200345814228058\\
2.85369467735291	-0.195527657866478\\
2.67486476898193	-0.189875766634941\\
2.61746692657471	-0.211924597620964\\
2.61097955703735	-0.246935501694679\\
2.60881924629211	-0.283312559127808\\
2.50585079193115	-0.288699984550476\\
2.40891242027283	-0.293378293514252\\
2.48278784751892	-0.353382468223572\\
2.60263633728027	-0.432103157043457\\
2.60070323944092	-0.469888180494308\\
2.60102677345276	-0.508852422237396\\
2.5970573425293	-0.546509027481079\\
2.59624290466309	-0.585759460926056\\
2.62241697311401	-0.636985599994659\\
2.82314920425415	-0.767034232616425\\
2.93276739120483	-0.86197292804718\\
2.85255479812622	-0.870586335659027\\
2.7582745552063	-0.870270550251007\\
2.63152384757996	-0.850953936576843\\
2.42254734039307	-0.784858345985413\\
2.40217280387878	-0.814550518989563\\
2.43031787872314	-0.871252238750458\\
2.35687780380249	-0.870987772941589\\
2.28473043441772	-0.869549810886383\\
2.21729922294617	-0.869070410728455\\
2.15197253227234	-0.868129193782806\\
2.08873701095581	-0.866803348064423\\
2.03007173538208	-0.866833865642548\\
1.99980616569519	-0.884801208972931\\
1.06734955310822	-0.265746533870697\\
1.05497443675995	-0.277888685464859\\
1.79287600517273	-0.849281191825867\\
1.7625275850296	-0.862901449203491\\
1.7132728099823	-0.861114203929901\\
1.66826033592224	-0.861416757106781\\
1.62738478183746	-0.863969743251801\\
1.58368861675262	-0.863091826438904\\
1.53954613208771	-0.860646367073059\\
1.49946177005768	-0.860623359680176\\
1.46258533000946	-0.862498462200165\\
1.42446804046631	-0.862266421318054\\
1.28024446964264	-0.85957270860672\\
1.24416351318359	-0.856399834156036\\
-0.966042041778564	-0.455604374408722\\
-1.34627783298492	-0.759485185146332\\
-1.34356665611267	0.291252672672272\\
-1.35196423530579	0.308071404695511\\
-1.33731210231781	0.327797800302505\\
-1.08197808265686	5.55899810791016\\
4.19310617446899	5.40420389175415\\
6.59743070602417	-0.201006978750229\\
3.50012278556824	0.0757060870528221\\
3.50137782096863	0.0290206745266914\\
4.95984697341919	-0.495328724384308\\
4.95047473907471	-0.560992896556854\\
1.39162850379944	-0.866151571273804\\
1.35539591312408	-0.865877985954285\\
1.31382501125336	-0.859164893627167\\
-1.21324157714844	-0.845007538795471\\
-1.1704695224762	-0.7647345662117\\
-0.970689117908478	-0.524227619171143\\
-0.941730380058289	-0.468695878982544\\
-1.34136199951172	-0.706879615783691\\
-1.32967412471771	-0.665636479854584\\
-1.2384352684021	-0.558466911315918\\
-1.17785489559174	-0.48120391368866\\
-1.21150994300842	-0.482570916414261\\
-1.30219769477844	-0.527468204498291\\
-1.33927261829376	-0.528458714485168\\
-1.33957707881927	-0.501339018344879\\
-1.33940315246582	-0.474387139081955\\
-1.33875548839569	-0.447610795497894\\
-1.33929324150085	-0.422140896320343\\
-1.34023034572601	-0.397369265556335\\
-1.33906698226929	-0.371650546789169\\
-1.34000837802887	-0.347701489925385\\
-1.34140956401825	-0.324393570423126\\
-1.34156966209412	-0.300686597824097\\
-1.33960282802582	-0.276125550270081\\
-1.33722519874573	-0.251752227544785\\
-1.33620405197144	-0.22851724922657\\
-1.33835625648499	-0.207278579473495\\
-1.34018290042877	-0.186106935143471\\
-1.34078621864319	-0.164569854736328\\
-1.3401517868042	-0.142707750201225\\
-1.34008705615997	-0.12138794362545\\
-1.34152698516846	-0.100981205701828\\
-1.33897924423218	-0.0790839120745659\\
-1.33886802196503	-0.05848678201437\\
-1.33844828605652	-0.0379901379346848\\
-1.33678698539734	-0.0172455161809921\\
-1.3348137140274	0.00336508732289076\\
-1.33725392818451	0.0221952386200428\\
-1.33943057060242	0.0410061031579971\\
-1.33848631381989	0.0607046969234943\\
-1.33438670635223	0.0811749026179314\\
-1.33478450775146	0.100071705877781\\
-1.33973717689514	0.11757967621088\\
-1.33962321281433	0.136417225003242\\
-1.33730506896973	0.155669435858727\\
-1.33374035358429	0.175028368830681\\
-1.33282876014709	0.19359165430069\\
-1.33655738830566	0.211066007614136\\
-1.33416557312012	0.229724287986755\\
-1.33348405361176	0.247919365763664\\
-1.33452844619751	0.265724986791611\\
-1.33321750164032	0.354780972003937\\
-1.33284366130829	0.372418135404587\\
-1.33223676681519	0.390022814273834\\
-1.33139789104462	0.407591909170151\\
-1.33032751083374	0.425122380256653\\
-1.33002638816833	0.442577660083771\\
-1.33049619197845	0.45999401807785\\
-1.32873785495758	0.477429687976837\\
-1.32775163650513	0.494820415973663\\
-1.32753765583038	0.512202501296997\\
-1.32709622383118	0.529580354690552\\
-1.32842528820038	0.54704087972641\\
-1.32752776145935	0.564427375793457\\
-1.32540535926819	0.581729412078857\\
-1.32704341411591	0.599325954914093\\
-1.3244663476944	0.616592586040497\\
-1.32762825489044	0.634472548961639\\
-1.32955586910248	0.652334094047546\\
-1.3262894153595	0.66959011554718\\
-1.42662394046783	0.702453970909119\\
-1.7769478559494	0.779152035713196\\
-1.83007824420929	0.81254106760025\\
-1.85316371917725	0.841732323169708\\
-1.8885293006897	0.874192357063293\\
-1.93312513828278	0.909773051738739\\
-1.98781931400299	0.949075102806091\\
-1.99713897705078	0.978883028030396\\
-1.89278399944305	0.979560613632202\\
-1.4473659992218	0.884004592895508\\
-1.44685196876526	0.904303967952728\\
-1.99259638786316	1.08998191356659\\
-2.01027417182922	1.1241706609726\\
-2.003662109375	1.15106177330017\\
-1.99952590465546	1.1788694858551\\
-1.99782598018646	1.20770025253296\\
-1.99664902687073	1.23695588111877\\
-2.00249910354614	1.26921367645264\\
-2.01618385314941	1.30513501167297\\
-2.02742409706116	1.34077107906342\\
-2.03807330131531	1.37683987617493\\
-2.04356551170349	1.41127216815948\\
-2.04306864738464	1.44345605373383\\
-2.03397631645203	1.47186279296875\\
-2.02896189689636	1.50243258476257\\
-2.03060102462769	1.53671181201935\\
-2.02815866470337	1.56932389736176\\
-2.03134059906006	1.60542631149292\\
-2.03827095031738	1.64426410198212\\
-2.04625487327576	1.68448269367218\\
-2.05353116989136	1.72510623931885\\
-2.05584263801575	1.7634859085083\\
-2.04991412162781	1.79728996753693\\
-2.02841210365295	1.82126605510712\\
-2.00829100608826	1.84602463245392\\
-1.99771952629089	1.87733900547028\\
-1.98260509967804	1.90569984912872\\
-1.97111749649048	1.9368644952774\\
-1.96553540229797	1.97279441356659\\
-1.96408700942993	2.01250457763672\\
-1.96975004673004	2.05866479873657\\
-1.97298967838287	2.10396385192871\\
-1.96619522571564	2.14188742637634\\
-1.93150424957275	2.15637016296387\\
-1.92145788669586	2.19213128089905\\
-1.96920740604401	2.28111243247986\\
-1.99960625171661	2.35728120803833\\
-2.01968264579773	2.42623472213745\\
-2.03971338272095	2.49743008613586\\
-2.04556393623352	2.5566737651825\\
-2.04188394546509	2.60776567459106\\
-1.99753129482269	2.61681032180786\\
-1.93238353729248	2.60217547416687\\
-1.88791239261627	2.60861659049988\\
-1.42986249923706	2.18125891685486\\
-1.6980676651001	2.60927414894104\\
-1.65232229232788	2.6084451675415\\
-1.60205948352814	2.60041117668152\\
-1.55941832065582	2.60108590126038\\
-1.5199521780014	2.60507225990295\\
-1.47492647171021	2.60019063949585\\
-1.45500469207764	2.63090205192566\\
-1.45435798168182	2.69149971008301\\
-1.45290946960449	2.75328230857849\\
-1.44427168369293	2.80606055259705\\
-1.43760335445404	2.86412906646729\\
-1.43168330192566	2.92586278915405\\
-1.43032932281494	2.99826836585999\\
-1.4340900182724	3.08330130577087\\
-1.44436120986938	3.18471908569336\\
-1.44530773162842	3.273521900177\\
-1.47244834899902	3.41909694671631\\
-1.72812223434448	4.04342269897461\\
-1.67632067203522	4.05488061904907\\
-1.62079548835754	4.0573992729187\\
-1.56509149074554	4.05816268920898\\
-1.50925731658936	4.05716180801392\\
-1.45522856712341	4.05901908874512\\
-1.40068078041077	4.05821514129639\\
-1.34675765037537	4.05753374099731\\
-1.30092978477478	4.0776801109314\\
-1.30274724960327	4.23514175415039\\
-1.331622838974	4.4862208366394\\
-1.33015644550323	4.66338634490967\\
-1.32950985431671	4.85839080810547\\
-1.32871127128601	5.0703911781311\\
-1.31593358516693	5.25898694992065\\
-1.28982770442963	5.41511154174805\\
-1.24926900863647	5.52863836288452\\
-1.15879237651825	5.44037675857544\\
-0.775977432727814	4.01171207427979\\
-1.08253991603851	5.72952032089233\\
-0.976129114627838	5.54784727096558\\
-0.908037543296814	5.55035066604614\\
-0.662140309810638	4.47959899902344\\
-0.606658697128296	4.46716690063477\\
-0.558092653751373	4.50052165985107\\
-0.540334224700928	4.78430461883545\\
-0.52183336019516	5.12689256668091\\
-0.460068583488464	5.12337779998779\\
-0.406289845705032	5.20970678329468\\
-0.378178387880325	5.67739582061768\\
-0.312952041625977	5.72782182693481\\
-0.244187459349632	5.72847557067871\\
-0.175358936190605	5.72522878646851\\
-0.106657333672047	5.72107982635498\\
-0.0381237640976906	5.72003078460693\\
0.0303813014179468	5.7210841178894\\
0.098869688808918	5.71924161911011\\
0.16734690964222	5.71750164031982\\
0.236065626144409	5.72086000442505\\
0.304842740297318	5.72231674194336\\
0.373484879732132	5.71987533569336\\
0.442283719778061	5.71852684020996\\
0.511208295822144	5.71726894378662\\
0.577529549598694	5.69124794006348\\
0.635492324829102	5.60187101364136\\
0.676502406597137	5.40488862991333\\
0.739025056362152	5.38374948501587\\
0.825104653835297	5.50786018371582\\
0.918756723403931	5.65416288375854\\
0.991760909557343	5.6701807975769\\
1.06192827224731	5.66851329803467\\
1.13307571411133	5.66980361938477\\
1.20534348487854	5.67401218414307\\
1.2767196893692	5.67235803604126\\
1.34825837612152	5.66972208023071\\
1.42047464847565	5.66802835464478\\
1.49232304096222	5.66340684890747\\
1.56429302692413	5.657790184021\\
1.638787150383	5.65880012512207\\
1.71609032154083	5.66633605957031\\
1.79125487804413	5.66516828536987\\
1.86837780475616	5.66762113571167\\
1.9469245672226	5.67174530029297\\
2.01498532295227	5.64675092697144\\
2.09174728393555	5.64310312271118\\
2.16836905479431	5.63740396499634\\
2.20199513435364	5.53159666061401\\
2.32675099372864	5.63264465332031\\
2.43841171264648	5.69685029983521\\
4.2010064125061	5.34866046905518\\
4.26361751556396	5.29250955581665\\
4.36925029754639	5.28360509872437\\
4.48834943771362	5.28662872314453\\
4.60965251922607	5.28878879547119\\
4.73808813095093	5.29499530792236\\
4.86177492141724	5.2930269241333\\
4.98621129989624	5.28863382339478\\
5.11500263214111	5.28521633148193\\
5.24528503417969	5.27991533279419\\
5.38002777099609	5.27533769607544\\
5.53140592575073	5.28179836273193\\
5.69150114059448	5.29155445098877\\
5.84814786911011	5.29411649703979\\
5.99801206588745	5.28713893890381\\
6.20784711837769	5.32314157485962\\
6.394127368927	5.33512020111084\\
6.43692016601563	5.23616933822632\\
6.40835571289063	5.08678340911865\\
6.4007773399353	4.95556974411011\\
6.41486740112305	4.84163904190063\\
6.41455936431885	4.71984910964966\\
6.41048860549927	4.59773874282837\\
6.40433073043823	4.47646760940552\\
6.40380620956421	4.36072540283203\\
6.39618444442749	4.24264907836914\\
6.384840965271	4.12445116043091\\
6.38638925552368	4.01542091369629\\
6.39235544204712	3.91028189659119\\
6.39578342437744	3.80513453483582\\
6.38951826095581	3.69644832611084\\
6.38331031799316	3.58937239646912\\
6.38807344436646	3.48896789550781\\
6.39039659500122	3.38855886459351\\
6.3893609046936	3.28780364990234\\
6.38494634628296	3.18679666519165\\
6.37898969650269	3.0863881111145\\
6.35940313339233	2.98185348510742\\
6.33069705963135	2.8754563331604\\
6.31722831726074	2.77637505531311\\
6.31925964355469	2.68396878242493\\
6.31426668167114	2.59000754356384\\
6.30980825424194	2.49716234207153\\
6.31835651397705	2.40916132926941\\
6.33144855499268	2.32295274734497\\
6.34047555923462	2.23593378067017\\
6.34734487533569	2.14874029159546\\
6.35107898712158	2.06118631362915\\
6.35458564758301	1.97404789924622\\
6.3627610206604	1.88837826251984\\
6.36684656143188	1.80214321613312\\
6.37074899673462	1.71623122692108\\
6.37251138687134	1.63026607036591\\
6.37311697006226	1.54446589946747\\
6.37652492523193	1.45944893360138\\
6.37979125976563	1.37466216087341\\
6.37697076797485	1.28933250904083\\
6.38096284866333	1.20512366294861\\
6.38483762741089	1.12104666233063\\
6.38561391830444	1.03681969642639\\
6.38827180862427	0.95289933681488\\
6.39182424545288	0.869122922420502\\
6.39327955245972	0.785286724567413\\
6.39063787460327	0.70137745141983\\
6.39589357376099	0.617772102355957\\
6.65211629867554	0.448838293552399\\
6.58405685424805	0.363033771514893\\
6.55388164520264	0.277758687734604\\
6.44468688964844	0.196763500571251\\
6.42236375808716	0.11347834020853\\
6.46978807449341	0.0256757382303476\\
6.55087995529175	-0.0663787722587585\\
3.49434161186218	0.00666033942252398\\
3.44226717948914	-0.0321722999215126\\
3.40853190422058	-0.0728055611252785\\
3.43832302093506	-0.124022006988525\\
3.47029805183411	-0.176677033305168\\
3.28007674217224	-0.184905275702477\\
3.08440446853638	-0.186992540955544\\
2.8970639705658	-0.185889974236488\\
2.70642685890198	-0.179049342870712\\
2.6239218711853	-0.195283576846123\\
2.61765742301941	-0.230361476540565\\
2.61476707458496	-0.26650008559227\\
2.55011916160583	-0.284155249595642\\
2.4053897857666	-0.274878531694412\\
2.4569103717804	-0.326738119125366\\
2.60670685768127	-0.414397209882736\\
2.60597085952759	-0.452508628368378\\
2.60561776161194	-0.49110609292984\\
2.61121940612793	-0.532400846481323\\
2.60598945617676	-0.569873511791229\\
2.60944151878357	-0.611263453960419\\
2.78180599212646	-0.726929843425751\\
2.98253798484802	-0.861290752887726\\
2.88945722579956	-0.865029811859131\\
2.77430057525635	-0.855676412582397\\
2.6759979724884	-0.851602017879486\\
2.45747184753418	-0.782751142978668\\
2.40534710884094	-0.795978248119354\\
2.44879269599915	-0.860623002052307\\
2.37963080406189	-0.863433182239532\\
2.30564498901367	-0.861638903617859\\
2.23640537261963	-0.860725939273834\\
2.17014241218567	-0.859818935394287\\
2.10766530036926	-0.859567403793335\\
2.04975175857544	-0.860662937164307\\
1.99797523021698	-0.864400446414948\\
1.0591207742691	-0.249607980251312\\
1.05507922172546	-0.267478108406067\\
1.78010165691376	-0.857970833778381\\
1.73153841495514	-0.857233822345734\\
1.68486833572388	-0.856707155704498\\
1.64006042480469	-0.856460452079773\\
1.59784770011902	-0.857206583023071\\
1.55665755271912	-0.857735097408295\\
1.51573097705841	-0.857419013977051\\
1.47730159759521	-0.858285963535309\\
1.44057321548462	-0.859746336936951\\
1.29735505580902	-0.85981023311615\\
1.25908756256104	-0.854793608188629\\
-0.992564618587494	-0.494247376918793\\
-1.34850251674652	-0.745249450206757\\
-1.33830142021179	0.283064693212509\\
-1.33733284473419	0.336667090654373\\
-1.11170876026154	5.53618097305298\\
4.15568351745605	5.42541933059692\\
6.59283638000488	-0.156939014792442\\
5.00131225585938	-0.537604689598083\\
1.41127705574036	-0.867404043674469\\
1.32823252677917	-0.856228232383728\\
-1.22132241725922	-0.853878974914551\\
-1.07894480228424	-0.666860997676849\\
-0.940910696983337	-0.493207544088364\\
-0.942432284355164	-0.469408184289932\\
-1.34061503410339	-0.706214725971222\\
-1.29567086696625	-0.636161267757416\\
-1.19564366340637	-0.522343695163727\\
-1.16317713260651	-0.469138830900192\\
-1.23259043693542	-0.49944144487381\\
-1.32744145393372	-0.547134220600128\\
-1.34166312217712	-0.530271291732788\\
-1.34118640422821	-0.50252640247345\\
-1.3418402671814	-0.476136475801468\\
-1.34203517436981	-0.449900448322296\\
-1.34177541732788	-0.423825830221176\\
-1.34189975261688	-0.398470818996429\\
-1.34243404865265	-0.373809695243835\\
-1.34255468845367	-0.349287658929825\\
-1.34397649765015	-0.32594633102417\\
-1.34415650367737	-0.302205562591553\\
-1.34307849407196	-0.278105616569519\\
-1.34510266780853	-0.256104499101639\\
-1.34413802623749	-0.232766062021255\\
-1.34368228912354	-0.210041671991348\\
-1.34465086460114	-0.188351154327393\\
-1.34258508682251	-0.165444061160088\\
-1.34196197986603	-0.143558293581009\\
-1.34281861782074	-0.122628130018711\\
-1.3433586359024	-0.101784206926823\\
-1.34358441829681	-0.0810311734676361\\
-1.34535050392151	-0.0611282959580421\\
-1.34496474266052	-0.0405465625226498\\
-1.34333658218384	-0.0197164360433817\\
-1.34327518939972	0.000298738072160631\\
-1.34197664260864	0.0205533318221569\\
-1.34037935733795	0.0406901128590107\\
-1.34039187431335	0.0600976198911667\\
-1.3429970741272	0.0785555839538574\\
-1.34150755405426	0.0981222838163376\\
-1.34070110321045	0.117313802242279\\
-1.34252536296844	0.135657489299774\\
-1.34021699428558	0.154947727918625\\
-1.3395824432373	0.173661321401596\\
-1.33868837356567	0.192301198840141\\
-1.34047472476959	0.210256904363632\\
-1.33711135387421	0.229155972599983\\
-1.33446836471558	0.247742787003517\\
-1.33156895637512	0.26621600985527\\
-1.33520770072937	0.354583382606506\\
-1.3358325958252	0.372160851955414\\
-1.33522891998291	0.389804661273956\\
-1.33439242839813	0.407412946224213\\
-1.33831894397736	0.424749702215195\\
-1.33602297306061	0.442376643419266\\
-1.33349549770355	0.459932774305344\\
-1.33373785018921	0.4773930311203\\
-1.33275151252747	0.494849234819412\\
-1.33353662490845	0.512315630912781\\
-1.33309316635132	0.52977192401886\\
-1.33441936969757	0.547311007976532\\
-1.33551418781281	0.564892053604126\\
-1.3343825340271	0.582369744777679\\
-1.33302211761475	0.599831163883209\\
-1.33242857456207	0.61737048625946\\
-1.32862210273743	0.634582817554474\\
-1.32757115364075	0.652087569236755\\
-1.33817756175995	0.671224892139435\\
-1.59966540336609	0.728562474250793\\
-1.83516728878021	0.788717210292816\\
-1.84780049324036	0.815691471099854\\
-1.86789667606354	0.844550728797913\\
-1.90028500556946	0.876601159572601\\
-1.94387137889862	0.912122011184692\\
-1.99853384494781	0.95156455039978\\
-1.9893707036972	0.976970672607422\\
-1.60631608963013	0.905047655105591\\
-1.4174690246582	0.875808835029602\\
-1.53429174423218	0.929509222507477\\
-2.00408244132996	1.09345638751984\\
-2.01313376426697	1.12507665157318\\
-2.00935792922974	1.15294873714447\\
-2.0061411857605	1.18115770816803\\
-2.00441098213196	1.21007478237152\\
-2.00320219993591	1.23941648006439\\
-2.00995111465454	1.27212357521057\\
-2.02267050743103	1.30776631832123\\
-2.03479743003845	1.34387505054474\\
-2.04723811149597	1.38084030151367\\
-2.05267763137817	1.41539204120636\\
-2.04578590393066	1.44472765922546\\
-2.03847694396973	1.47404134273529\\
-2.03432774543762	1.50511717796326\\
-2.03237795829773	1.53763008117676\\
-2.03345227241516	1.5721480846405\\
-2.03834915161133	1.60928416252136\\
-2.04261922836304	1.64673233032227\\
-2.0488440990448	1.68599760532379\\
-2.05781364440918	1.7276873588562\\
-2.06009078025818	1.76612305641174\\
-2.05075669288635	1.79782843589783\\
-2.03008317947388	1.82236480712891\\
-2.01243209838867	1.84882628917694\\
-2.00100302696228	1.87962365150452\\
-1.98911130428314	1.91035449504852\\
-1.97917366027832	1.94278883934021\\
-1.97111988067627	1.97701489925385\\
-1.97119534015656	2.0180242061615\\
-1.97365868091583	2.06178283691406\\
-1.97763073444366	2.1077663898468\\
-1.96160435676575	2.13802409172058\\
-1.92545092105865	2.15113949775696\\
-1.93716669082642	2.20606851577759\\
-1.98916804790497	2.29929447174072\\
-2.00471901893616	2.36206245422363\\
-2.02617526054382	2.43246722221375\\
-2.04683613777161	2.50444912910461\\
-2.04697012901306	2.55809593200684\\
-2.0293984413147	2.59479999542236\\
-1.97905886173248	2.59711837768555\\
-1.92563772201538	2.59479308128357\\
-1.88259363174438	2.60264086723328\\
-1.45584487915039	2.1669282913208\\
-1.44469881057739	2.19883394241333\\
-1.71236443519592	2.57063937187195\\
-1.68557095527649	2.59365892410278\\
-1.64248931407928	2.59582304954529\\
-1.5954133272171	2.59164571762085\\
-1.55229389667511	2.59142971038818\\
-1.51412093639374	2.59694838523865\\
-1.47492647171021	2.60019063949585\\
-1.45668971538544	2.63338422775269\\
-1.45490872859955	2.69233441352844\\
-1.44859099388123	2.74654769897461\\
-1.44585788249969	2.80860686302185\\
-1.45364809036255	2.89065361022949\\
-1.45497465133667	2.96553039550781\\
-1.4466644525528	3.02694177627563\\
-1.4427946805954	3.09905648231506\\
-1.44908213615417	3.19353485107422\\
-1.45267593860626	3.28772449493408\\
-1.71303164958954	3.89807057380676\\
-1.72899639606476	4.04522132873535\\
-1.6758953332901	4.05397605895996\\
-1.61872839927673	4.05284643173218\\
-1.5626825094223	4.05266761779785\\
-1.50731027126312	4.05255699157715\\
-1.45296442508698	4.05346298217773\\
-1.39958512783051	4.05542230606079\\
-1.34181594848633	4.04443502426147\\
-1.30263328552246	4.08238077163696\\
-1.3208075761795	4.28709173202515\\
-1.33636248111725	4.50045299530029\\
-1.33561992645264	4.68053674697876\\
-1.33562159538269	4.8784818649292\\
-1.33483803272247	5.0915207862854\\
-1.31806063652039	5.26669836044312\\
-1.3007173538208	5.45670938491821\\
-1.25696706771851	5.55969905853271\\
-1.15059018135071	5.40532350540161\\
-0.771245777606964	3.99022674560547\\
-1.07930362224579	5.71385145187378\\
-0.972340404987335	5.5282096862793\\
-0.908567249774933	5.55330419540405\\
-0.66197657585144	4.47861194610596\\
-0.606206476688385	4.46420097351074\\
-0.55754154920578	4.49656009674072\\
-0.538586914539337	4.77041387557983\\
-0.520938813686371	5.11894273757935\\
-0.460068583488464	5.12337779998779\\
-0.408090889453888	5.23062944412231\\
-0.378323793411255	5.67938995361328\\
-0.312773108482361	5.72482681274414\\
-0.244094282388687	5.72647762298584\\
-0.175392434000969	5.7262282371521\\
-0.106759421527386	5.72607898712158\\
-0.0381604060530663	5.72503089904785\\
0.0304101090878248	5.72608423233032\\
0.0989450886845589	5.72324085235596\\
0.167410776019096	5.71950101852417\\
0.236065626144409	5.72086000442505\\
0.304726541042328	5.72031927108765\\
0.373484879732132	5.71987533569336\\
0.442283719778061	5.71852684020996\\
0.511013865470886	5.71527814865112\\
0.575765430927277	5.67534589767456\\
0.628096878528595	5.54232835769653\\
0.681406855583191	5.44055271148682\\
0.74185973405838	5.40253686904907\\
0.828022956848145	5.52562236785889\\
0.919456899166107	5.6581015586853\\
0.991197228431702	5.66723394393921\\
1.06132614612579	5.66557455062866\\
1.13264870643616	5.66784954071045\\
1.20443820953369	5.67011547088623\\
1.27576351165771	5.66847467422485\\
1.34851014614105	5.67069005966187\\
1.42073905467987	5.66899251937866\\
1.4920459985733	5.66244554519653\\
1.56458258628845	5.65874767303467\\
1.63757908344269	5.65498685836792\\
1.71420347690582	5.66064071655273\\
1.7919088602066	5.66705894470215\\
1.86871707439423	5.6685619354248\\
1.94587016105652	5.66893672943115\\
2.01316690444946	5.64209413528442\\
2.09137153625488	5.64217662811279\\
2.16254925727844	5.62357950210571\\
2.21159601211548	5.55359268188477\\
2.33087086677551	5.6417555809021\\
2.4375638961792	5.69503927230835\\
4.19839143753052	5.3456335067749\\
4.26361751556396	5.29250955581665\\
4.36790370941162	5.28212690353394\\
4.48493432998657	5.28297710418701\\
4.60965251922607	5.28878879547119\\
4.73457860946655	5.29143381118774\\
4.86035203933716	5.29162073135376\\
4.98765182495117	5.29002094268799\\
5.11427307128906	5.28453254699707\\
5.24749946594238	5.28193855285645\\
5.38301610946655	5.2779974937439\\
5.53291749954224	5.28310871124268\\
5.69302940368652	5.29284429550171\\
5.84737539291382	5.29348087310791\\
5.99879312515259	5.28776359558105\\
6.21100234985352	5.32559967041016\\
6.38536214828491	5.32847452163696\\
6.42645931243896	5.22845077514648\\
6.40023183822632	5.08095169067383\\
6.39339780807495	4.95041799545288\\
6.40659379959106	4.83602285385132\\
6.40704822540283	4.71489191055298\\
6.40628004074097	4.59503936767578\\
6.40263271331787	4.47540950775146\\
6.3969612121582	4.3565845489502\\
6.38411235809326	4.23555994033813\\
6.37962770462036	4.12148094177246\\
6.38376331329346	4.01396989822388\\
6.39147424697876	3.90980982780457\\
6.39400815963745	3.80421352386475\\
6.38326263427734	3.69330596923828\\
6.37881374359131	3.58718705177307\\
6.38807344436646	3.48896789550781\\
6.39039659500122	3.38855886459351\\
6.38386535644531	3.28539490699768\\
6.37942028045654	3.18446016311646\\
6.37528514862061	3.08487868309021\\
6.35474824905396	2.98002743721008\\
6.32040452957153	2.87157344818115\\
6.31064653396606	2.77399015426636\\
6.31548166275024	2.68265533447266\\
6.31236934661865	2.58937549591064\\
6.31076097488403	2.49746584892273\\
6.31835651397705	2.40916132926941\\
6.32664632797241	2.32156038284302\\
6.33469200134277	2.23433828353882\\
6.34250783920288	2.14747405052185\\
6.34913778305054	2.06070518493652\\
6.3555588722229	1.97427558898926\\
6.3588547706604	1.88751804828644\\
6.36292934417725	1.80133402347565\\
6.37074899673462	1.71623122692108\\
6.37349605560303	1.63044261932373\\
6.37114334106445	1.54413855075836\\
6.37059307098389	1.45854449272156\\
6.37781000137329	1.37438654899597\\
6.38292360305786	1.29008138179779\\
6.38195657730103	1.20523548126221\\
6.38284778594971	1.12084901332855\\
6.38362169265747	1.03664815425873\\
6.3842830657959	0.952608525753021\\
6.38783168792725	0.868884265422821\\
6.39028263092041	0.78514701128006\\
6.38963794708252	0.701343894004822\\
6.39289474487305	0.617710888385773\\
6.94504022598267	0.53805935382843\\
6.66311550140381	0.44877490401268\\
6.5800576210022	0.363109171390533\\
6.54888439178467	0.277918368577957\\
6.44968175888062	0.196538403630257\\
6.42835330963135	0.113129787147045\\
6.47677040100098	0.0251776725053787\\
6.55486631393433	-0.0667155757546425\\
3.49037885665894	0.00720529770478606\\
3.44424510002136	-0.0324706807732582\\
3.41346549987793	-0.073616124689579\\
3.43733882904053	-0.123847007751465\\
3.47815537452698	-0.178180187940598\\
3.28497505187988	-0.185908988118172\\
3.0804967880249	-0.186138361692429\\
2.90680432319641	-0.188153088092804\\
2.71613717079163	-0.181439802050591\\
2.62005066871643	-0.194276615977287\\
2.61765742301941	-0.230361476540565\\
2.61861038208008	-0.267607986927032\\
2.55586194992065	-0.285892516374588\\
2.40443658828735	-0.274576544761658\\
2.44741797447205	-0.323593199253082\\
2.60765171051025	-0.414724051952362\\
2.61443710327148	-0.455561697483063\\
2.60749006271362	-0.491809099912643\\
2.61028790473938	-0.532037019729614\\
2.61340308189392	-0.572880804538727\\
2.61497163772583	-0.613591611385345\\
2.7836389541626	-0.727729976177216\\
2.98071551322937	-0.860466659069061\\
2.89398574829102	-0.867149353027344\\
2.79500269889832	-0.865697741508484\\
2.69209551811218	-0.859656155109406\\
2.45391845703125	-0.780914664268494\\
2.40711164474487	-0.796919643878937\\
2.4540491104126	-0.863516330718994\\
2.38745784759521	-0.867876052856445\\
2.31427645683289	-0.866688787937164\\
2.241544008255	-0.863823354244232\\
2.17269110679626	-0.86140114068985\\
2.10597991943359	-0.858490347862244\\
2.04056119918823	-0.854618966579437\\
2.0054292678833	-0.869443476200104\\
1.07964193820953	-0.263886630535126\\
1.05263924598694	-0.265732556581497\\
1.80480682849884	-0.839889824390411\\
1.7689323425293	-0.849529683589935\\
1.72521948814392	-0.852327108383179\\
1.68174123764038	-0.854212522506714\\
1.63696646690369	-0.853925406932831\\
1.59478712081909	-0.854631185531616\\
1.55211758613586	-0.853812277317047\\
1.51124286651611	-0.853437006473541\\
1.47212660312653	-0.853572070598602\\
1.43619084358215	-0.855648159980774\\
1.29319310188293	-0.855488300323486\\
1.25977182388306	-0.855522990226746\\
-1.07079315185547	-0.57157975435257\\
-1.31289803981781	-0.777357816696167\\
-1.35048830509186	-0.779902160167694\\
-1.34481132030487	-0.741876721382141\\
-1.33731281757355	0.283215433359146\\
-1.34581065177917	0.299914062023163\\
-1.34318554401398	0.318173319101334\\
-1.33832657337189	0.336555272340775\\
-1.12332284450531	5.58891725540161\\
4.15375185012817	5.42312383651733\\
6.58686447143555	-0.156355574727058\\
3.48445415496826	0.054410345852375\\
5.01992559432983	-0.541418731212616\\
1.40694856643677	-0.863248825073242\\
1.36493456363678	-0.857681691646576\\
1.33034157752991	-0.858361721038818\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.5, forget plot]
  table[row sep=crcr]{%
1.60468316078186	3.85778069496155\\
1.61952090263367	3.77727341651917\\
1.6198388338089	3.67200779914856\\
1.62558937072754	3.58236265182495\\
1.64547657966614	3.52301692962646\\
1.67385101318359	3.48114514350891\\
1.70191264152527	3.43992066383362\\
1.73326826095581	3.40535569190979\\
1.76870858669281	3.37815570831299\\
1.8063987493515	3.35475921630859\\
1.85357129573822	3.34597516059875\\
1.90803551673889	3.34725999832153\\
1.96511113643646	3.35090231895447\\
2.02029919624329	3.3502676486969\\
2.08637356758118	3.3632447719574\\
2.21947264671326	3.46396732330322\\
2.35311722755432	3.55850076675415\\
2.41909432411194	3.56044292449951\\
2.50186705589294	3.58139705657959\\
2.58751249313354	3.60300993919373\\
1.60640239715576	3.8613920211792\\
1.61907935142517	3.77637648582458\\
1.6198388338089	3.67200779914856\\
1.62651920318604	3.58413338661194\\
1.64500021934509	3.52213788032532\\
1.67189931869507	3.47765350341797\\
1.70141315460205	3.43905401229858\\
1.7307151556015	3.40105652809143\\
1.76296854019165	3.36877250671387\\
1.80053627490997	3.34545183181763\\
1.84486758708954	3.33255004882813\\
1.89416253566742	3.32646226882935\\
1.95040142536163	3.32946372032166\\
2.00819277763367	3.33310866355896\\
2.06347465515137	3.3316752910614\\
2.15312838554382	3.37497591972351\\
2.31297993659973	3.50610780715942\\
2.39930319786072	3.53529739379883\\
2.47420406341553	3.54718089103699\\
2.56770849227905	3.57916045188904\\
2.65273213386536	3.59779143333435\\
1.61538088321686	3.82380485534668\\
1.61864721775055	3.72188949584961\\
1.619988322258	3.62136244773865\\
1.63122034072876	3.54430770874023\\
1.65373766422272	3.4911584854126\\
1.68205678462982	3.45012497901917\\
1.71160674095154	3.4123203754425\\
1.74200570583344	3.37682175636292\\
1.77862584590912	3.35207581520081\\
1.82135891914368	3.33697819709778\\
1.87059366703033	3.33127760887146\\
1.92671370506287	3.33471250534058\\
1.98266935348511	3.33633971214294\\
2.03899478912354	3.33698511123657\\
2.12588763237	3.37772607803345\\
2.28051018714905	3.50442624092102\\
2.37623500823975	3.54698467254639\\
2.45162892341614	3.5601806640625\\
2.54107856750488	3.58816313743591\\
2.62137079238892	3.60207772254944\\
1.60928094387054	3.81120347976685\\
1.6155149936676	3.71562933921814\\
1.61631536483765	3.61425542831421\\
1.63027894496918	3.54254293441772\\
1.65277314186096	3.48940634727478\\
1.68106961250305	3.44838571548462\\
1.71110188961029	3.41145730018616\\
1.74407076835632	3.38024759292603\\
1.77968060970306	3.35377478599548\\
1.8208202123642	3.33613562583923\\
1.86949491500854	3.32960677146912\\
1.92615330219269	3.33388423919678\\
1.98324048519135	3.33716034889221\\
2.03783106803894	3.33535838127136\\
2.1235179901123	3.37450361251831\\
2.28412771224976	3.50921320915222\\
2.37316846847534	3.54303550720215\\
2.44726371765137	3.55470871925354\\
2.53537440299988	3.58120155334473\\
2.61106944084167	3.58983540534973\\
1.60928094387054	3.81120347976685\\
1.6155149936676	3.71562933921814\\
1.61631536483765	3.61425542831421\\
1.63027894496918	3.54254293441772\\
1.65277314186096	3.48940634727478\\
1.68106961250305	3.44838571548462\\
1.71110188961029	3.41145730018616\\
1.74407076835632	3.38024759292603\\
1.77968060970306	3.35377478599548\\
1.8208202123642	3.33613562583923\\
1.86949491500854	3.32960677146912\\
1.92615330219269	3.33388423919678\\
1.98324048519135	3.33716034889221\\
2.03783106803894	3.33535838127136\\
2.1235179901123	3.37450361251831\\
2.28412771224976	3.50921320915222\\
2.37316846847534	3.54303550720215\\
2.44726371765137	3.55470871925354\\
2.53537440299988	3.58120155334473\\
2.61106944084167	3.58983540534973\\
1.63497638702393	3.80867624282837\\
1.63933038711548	3.71033620834351\\
1.64000189304352	3.60980868339539\\
1.65310025215149	3.53708410263062\\
1.67629086971283	3.48550963401794\\
1.70341062545776	3.44251990318298\\
1.73275768756866	3.40449571609497\\
1.76349020004272	3.36962532997131\\
1.80000329017639	3.34460544586182\\
1.84323573112488	3.33003258705139\\
1.89249777793884	3.32396650314331\\
1.94983553886414	3.32863903045654\\
2.00703978538513	3.3314745426178\\
2.06230020523071	3.33005619049072\\
2.15611672401428	3.37898445129395\\
2.3135883808136	3.50690174102783\\
2.39682912826538	3.53215432167053\\
2.47294664382935	3.54562568664551\\
2.56515336036682	3.57608294487\\
2.64819025993347	3.59246492385864\\
1.60468316078186	3.85778069496155\\
1.61952090263367	3.77727341651917\\
1.6198388338089	3.67200779914856\\
1.62558937072754	3.58236265182495\\
1.64547657966614	3.52301692962646\\
1.67385101318359	3.48114514350891\\
1.70191264152527	3.43992066383362\\
1.73326826095581	3.40535569190979\\
1.76870858669281	3.37815570831299\\
1.8063987493515	3.35475921630859\\
1.85357129573822	3.34597516059875\\
1.90803551673889	3.34725999832153\\
1.96511113643646	3.35090231895447\\
2.02029919624329	3.3502676486969\\
2.08637356758118	3.3632447719574\\
2.21947264671326	3.46396732330322\\
2.35311722755432	3.55850076675415\\
2.41909432411194	3.56044292449951\\
2.50186705589294	3.58139705657959\\
2.58751249313354	3.60300993919373\\
1.60382354259491	3.85597467422485\\
1.623495221138	3.78534841537476\\
1.62255859375	3.67735600471497\\
1.62791395187378	3.58678960800171\\
1.64738261699677	3.52653408050537\\
1.6743391752243	3.482017993927\\
1.70341062545776	3.44251990318298\\
1.73326826095581	3.40535569190979\\
1.7676647901535	3.37644958496094\\
1.80693161487579	3.35560536384583\\
1.85193920135498	3.3434579372406\\
1.90748071670532	3.34642815589905\\
1.96511113643646	3.35090231895447\\
2.02029919624329	3.3502676486969\\
2.08637356758118	3.3632447719574\\
2.21289801597595	3.45514822006226\\
2.3543336391449	3.56008839607239\\
2.42280507087708	3.56515789031982\\
2.50375318527222	3.58373022079468\\
2.59198427200317	3.60839557647705\\
  };
\addplot[area legend, densely dotted, line width=1pt, draw=black, fill=gray!20, fill opacity=1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.833356866843941	-0.858054392139195\\
-1.23317501855814	0.676922202845014\\
-1.21093030097804	1.35520155185141\\
-1.13136420706026	2.91508458843012\\
-1.11813337952791	2.95721472999175\\
-0.937805734733532	3.53133150821597\\
-0.141605927161223	5.42624456292785\\
0.558491349754563	5.39246110341806\\
1.94287686485425	2.98489059473342\\
0.707391270583666	-0.87463640451022\\
}--cycle;

\addplot[area legend, densely dotted, line width=1pt, draw=black, fill=mygreenfill!20, forget plot]
table[row sep=crcr] {%
x	y\\
1.18196485322645	2.90391549849082\\
0.243564144928458	4.53587844955098\\
-0.279780866933369	3.29034524838243\\
-0.436814568913745	2.79039038479843\\
-0.511514977331044	1.32589848657787\\
-0.530228859131004	0.755280337840834\\
-0.290820582750685	-0.163852771333239\\
0.198246776470315	-0.169116266906504\\
}--cycle;

\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
1.83919549032391e-37	-1.22440042953359e-36\\
};

\addplot [color=myblue, line width=1pt, forget plot]
  table[row sep=crcr]{%
        0   -0.0055\\
  0.0005    0.0440\\
  0.0022    0.1788\\
  0.0055    0.3785\\
  0.0106    0.6228\\
  0.0179    0.8910\\
  0.0276    1.1629\\
  0.0404    1.4183\\
  0.0589    1.6482\\
  0.0885    1.8548\\
  0.1348    2.0404\\
  0.2033    2.2076\\
  0.2993    2.3591\\
  0.4260    2.4966\\
  0.5788    2.6208\\
  0.7515    2.7315\\
  0.9380    2.8289\\
  1.1322    2.9129\\
  1.3279    2.9835\\
  1.5192    3.0400\\
  1.7044    3.0859\\
  1.8854    3.1194\\
  2.0641    3.1429\\
  2.2426    3.1575\\
  2.4228    3.1645\\
  2.6068    3.1651\\
  2.7964    3.1606\\
  2.9937    3.1521\\
  3.2007    3.1400\\
  3.4194    3.1285\\
  3.6517    3.1158\\
  3.8997    3.1041\\
  4.1647    3.0946\\
  4.4401    3.0877\\
  4.7129    3.0829\\
  4.9700    3.0799\\
  5.1983    3.0783\\
  5.3847    3.0776\\
  5.5161    3.0775\\
  5.5795    3.0776\\
};
\addplot [color=mygreen, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.83919549032391e-37	-1.22440042953359e-36\\
2.35098870164458e-38	0.134303793311119\\
0.00171271921135485	0.287164449691772\\
0.00549171306192875	0.451712101697922\\
0.0113578783348203	0.624157786369324\\
0.0192340202629566	0.802066922187805\\
0.0291000381112099	0.98475170135498\\
0.0410192236304283	1.17220973968506\\
0.0551791340112686	1.36534011363983\\
0.0717501938343048	1.56437563896179\\
0.0906345322728157	1.76693248748779\\
};
\end{axis}
\end{tikzpicture}%


==> 02_fig/mpc_times.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  width=.8\columnwidth,
  height= 1.9 cm,
  at={(3.467in,1.512in)},
  scale only axis,
  xmin=0,
  xmax=33.2,
  ymin=0,
  ymax=13,
  axis background/.style={fill=white},
  % axis x line*=bottom,
  % axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  legend columns=-1,
  ylabel={$ \stime_\mathrm{MPC} $ ($ \si{\milli\second} $)},
  xlabel={$ \stime $ ($ \si{\second} $)}
]
\addplot [color=myblue]
  table[row sep=crcr]{%
0	4.254929\\
0.0200095176696777	4.275144\\
0.0400657653808594	4.314044\\
0.0599994659423828	4.266232\\
0.0800895690917969	4.350633\\
0.101087808609009	5.345722\\
0.120060682296753	4.325048\\
0.140161752700806	4.42396\\
0.160247802734375	4.489691\\
0.182085752487183	6.302199\\
0.202204465866089	6.422436\\
0.220793485641479	5.050076\\
0.241911888122559	6.161761\\
0.260790824890137	5.06172\\
0.281109571456909	5.390932\\
0.30340051651001	7.637336\\
0.320979595184326	5.24911\\
0.341341733932495	5.602688\\
0.361368894577026	5.621404\\
0.381397485733032	5.63929\\
0.401378631591797	5.631649\\
0.424015522003174	8.237411\\
0.441482782363892	5.728283\\
0.461433410644531	5.687536\\
0.48138689994812	5.645764\\
0.501534461975098	5.782542\\
0.521330118179321	5.600881\\
0.541080951690674	5.332003\\
0.561248064041138	5.505326\\
0.582556962966919	6.774428\\
0.601119041442871	5.381152\\
0.620884418487549	5.142411\\
0.640964031219482	5.183239\\
0.66082239151001	5.049927\\
0.680850505828857	5.077288\\
0.701196193695068	5.455208\\
0.731398582458496	5.639909\\
0.751157760620117	5.371065\\
0.770821809768677	5.034686\\
0.790746212005615	4.995045\\
0.81085467338562	5.095006\\
0.833018779754639	7.216243\\
0.850767374038696	5.013271\\
0.87060809135437	4.871906\\
0.893412351608276	7.625642\\
0.913403034210205	7.613567\\
0.930619955062866	4.880598\\
0.950695037841797	4.941523\\
0.970672369003296	4.906008\\
0.990894556045532	5.145362\\
1.01065397262573	4.910318\\
1.03082180023193	5.040023\\
1.05055046081543	4.786015\\
1.07071995735168	4.937881\\
1.09060311317444	4.819613\\
1.11060667037964	4.870703\\
1.13059210777283	4.850271\\
1.15078186988831	5.025224\\
1.17055130004883	4.810514\\
1.19057655334473	4.823973\\
1.21059226989746	4.863661\\
1.2305588722229	4.825554\\
1.2506217956543	4.880461\\
1.27044653892517	4.699463\\
1.29060029983521	4.831999\\
1.31049656867981	4.820409\\
1.33077883720398	5.039267\\
1.35075712203979	4.963865\\
1.3707127571106	4.974508\\
1.39060997962952	4.864649\\
1.41053342819214	4.777879\\
1.43056726455688	4.799539\\
1.45228576660156	6.518378\\
1.47055768966675	4.831043\\
1.49071407318115	4.984058\\
1.51269555091858	6.925424\\
1.53046083450317	4.717372\\
1.55294919013977	7.154983\\
1.57058787345886	4.839632\\
1.59095120429993	5.183323\\
1.6106972694397	4.938266\\
1.63072037696838	4.981026\\
1.65044808387756	4.709324\\
1.67272615432739	6.959784\\
1.69097685813904	5.215861\\
1.7109067440033	5.126405\\
1.73045110702515	4.723754\\
1.7505259513855	4.784305\\
1.77060151100159	4.83711\\
1.7907338142395	5.006087\\
1.81048226356506	4.753327\\
1.83056855201721	4.838568\\
1.85041046142578	4.677232\\
1.87036180496216	4.609038\\
1.89056539535522	4.840287\\
1.91275405883789	6.987799\\
1.93281269073486	7.041959\\
1.95133233070374	5.541695\\
1.97057032585144	4.831462\\
1.99076271057129	5.012746\\
2.0103132724762	4.57448\\
2.03036832809448	4.62924\\
2.0504891872406	4.731525\\
2.07033348083496	4.598764\\
2.09030032157898	4.575758\\
2.11032962799072	4.602482\\
2.13017582893372	4.446673\\
2.1503484249115	4.609864\\
2.17035865783691	4.615622\\
2.19035911560059	4.602196\\
2.21034979820251	4.618084\\
2.23022842407227	4.485981\\
2.25034761428833	4.606515\\
2.27026343345642	4.528348\\
2.29056119918823	4.796668\\
2.31294965744019	7.163286\\
2.33063769340515	4.897364\\
2.35053491592407	4.78734\\
2.37079453468323	5.009675\\
2.39054989814758	4.802087\\
2.41052556037903	4.787391\\
2.43050289154053	4.764846\\
2.45047736167908	4.719155\\
2.47055053710938	4.783303\\
2.4904453754425	4.707109\\
2.51116561889648	5.428921\\
2.53051543235779	4.784454\\
2.55063247680664	4.881126\\
2.57062864303589	4.883274\\
2.59067225456238	4.925648\\
2.61074090003967	5.007348\\
2.63138437271118	5.593563\\
2.65188813209534	5.888727\\
2.67326664924622	7.498298\\
2.69616723060608	10.185269\\
2.72343373298645	7.635785\\
2.74230885505676	6.519789\\
2.76416754722595	8.363396\\
2.79527187347412	9.2199\\
2.82499194145203	9.103616\\
2.84390449523926	7.922959\\
2.86202168464661	6.230294\\
2.88573837280273	8.346619\\
2.91475439071655	8.935671\\
2.93487143516541	9.029009\\
2.95418477058411	8.346633\\
2.97511601448059	9.249871\\
2.99469542503357	8.893693\\
3.01435375213623	8.526248\\
3.03135442733765	5.628364\\
3.05131912231445	5.56329\\
3.07133007049561	5.570929\\
3.09111833572388	5.372739\\
3.11174845695496	6.011985\\
3.13101124763489	5.254918\\
3.15096306800842	5.2144\\
3.17135143280029	5.596163\\
3.19112825393677	5.363941\\
3.21086883544922	5.089828\\
3.23108172416687	5.295442\\
3.25092458724976	5.163314\\
3.27072167396545	4.945825\\
3.29081249237061	5.071103\\
3.31071543693542	4.961025\\
3.33109188079834	5.351849\\
3.35091114044189	5.162969\\
3.37049961090088	4.751335\\
3.3905246257782	4.780045\\
3.41081666946411	5.057081\\
3.43079447746277	5.043284\\
3.45069789886475	4.943344\\
3.47056293487549	4.821843\\
3.49060988426208	4.8821\\
3.51055836677551	4.828306\\
3.53065371513367	4.924351\\
3.55067610740662	4.894463\\
3.57074761390686	5.014835\\
3.59071922302246	4.99424\\
3.61067342758179	4.930918\\
3.630619764328	4.869555\\
3.65058541297913	4.850604\\
3.6707456111908	5.014636\\
3.69076752662659	5.039609\\
3.71298384666443	7.169525\\
3.73381733894348	7.618942\\
3.75367403030396	7.868274\\
3.77129888534546	5.537202\\
3.79115271568298	5.390632\\
3.81087923049927	5.148473\\
3.83115410804749	5.372686\\
3.85083222389221	5.07605\\
3.87102770805359	5.272547\\
3.89063358306885	4.889318\\
3.91081523895264	5.077869\\
3.9329297542572	7.165625\\
3.95100331306458	5.257984\\
3.9708788394928	5.119345\\
3.99309515953064	7.299952\\
4.01299047470093	7.198946\\
4.03067016601562	4.941636\\
4.05070996284485	4.966876\\
4.07053637504578	4.80591\\
4.09062266349792	4.883514\\
4.1105260848999	4.800121\\
4.1307806968689	5.048143\\
4.15073299407959	4.972009\\
4.17066597938538	4.914932\\
4.19072270393372	4.955749\\
4.21065950393677	4.924754\\
4.2306215763092	4.876968\\
4.25066065788269	4.894003\\
4.27009701728821	4.370446\\
4.29045248031616	4.707009\\
4.3105800151825	4.827854\\
4.33053851127625	4.751028\\
4.35054612159729	4.77743\\
4.37300658226013	7.186341\\
4.39328193664551	7.293097\\
4.41097474098206	5.214492\\
4.43227863311768	6.52986\\
4.45067930221558	4.926961\\
4.47052240371704	4.768263\\
4.4903507232666	4.619741\\
4.51256561279297	6.78422\\
4.53045892715454	4.731662\\
4.55042815208435	4.687797\\
4.57044100761414	4.694618\\
4.59025859832764	4.500076\\
4.61057496070862	4.830854\\
4.63040828704834	4.67911\\
4.65081405639648	5.069002\\
4.67025589942932	4.527801\\
4.69027304649353	4.535135\\
4.71026134490967	4.521517\\
4.73027038574219	4.544964\\
4.75047588348389	4.721509\\
4.77054476737976	4.742734\\
4.79034996032715	4.606702\\
4.81022572517395	4.491112\\
4.83039021492004	4.624668\\
4.85059070587158	4.820626\\
4.87060499191284	4.873648\\
4.8928120136261	7.009059\\
4.91276526451111	6.977167\\
4.93135237693787	5.576688\\
4.95316958427429	7.368774\\
4.97078275680542	5.019694\\
4.9909873008728	5.223285\\
5.01061224937439	4.846942\\
5.03046989440918	4.740136\\
5.05047202110291	4.728197\\
5.07080173492432	5.042307\\
5.09074258804321	4.989224\\
5.11062026023865	4.866966\\
5.13045048713684	4.722841\\
5.15046787261963	4.701234\\
5.1705527305603	4.808396\\
5.19063973426819	4.869487\\
5.21143794059753	5.635389\\
5.23050928115845	4.732026\\
5.25042772293091	4.69587\\
5.27050447463989	4.754266\\
5.29293990135193	7.128119\\
5.31328821182251	7.462343\\
5.33335065841675	7.544416\\
5.35332679748535	7.481276\\
5.37079787254333	5.005726\\
5.39091110229492	5.142008\\
5.41058611869812	4.805115\\
5.43041253089905	4.66579\\
5.45043182373047	4.674633\\
5.47260427474976	6.815241\\
5.49070024490356	4.9302\\
5.51218962669373	6.376729\\
5.53048467636108	4.741087\\
5.55341601371765	7.627668\\
5.57077598571777	5.024752\\
5.5911819934845	5.403441\\
5.61298418045044	7.193665\\
5.63051557540894	4.776008\\
5.65055322647095	4.818298\\
5.67054319381714	4.778768\\
5.69062662124634	4.896426\\
5.71050000190735	4.770712\\
5.73057961463928	4.825394\\
5.75178909301758	6.016679\\
5.77040934562683	4.656725\\
5.79061460494995	4.848694\\
5.81265211105347	6.872054\\
5.83236646652222	6.577076\\
5.85052919387817	4.816057\\
5.87041687965393	4.692367\\
5.8928644657135	7.07603\\
5.91045451164246	4.698483\\
5.93239760398865	6.5893\\
5.9507839679718	5.035802\\
5.9711434841156	5.354657\\
5.99278116226196	6.909547\\
6.01229763031006	6.46908\\
6.03301596641541	7.206768\\
6.05101346969604	5.288213\\
6.07131028175354	5.567909\\
6.09109663963318	5.333075\\
6.11111688613892	5.339637\\
6.13077354431152	5.041573\\
6.15096235275269	5.198802\\
6.17322587966919	7.401103\\
6.19106125831604	5.302393\\
6.21085596084595	5.116587\\
6.23095393180847	5.220772\\
6.2507951259613	5.044028\\
6.27070903778076	4.958452\\
6.29070615768433	4.974072\\
6.31078505516052	5.048211\\
6.33035945892334	4.632483\\
6.35284185409546	7.024847\\
6.37040781974792	4.657661\\
6.39246392250061	6.654652\\
6.41047334671021	4.73658\\
6.43029356002808	4.539692\\
6.45030903816223	4.567059\\
6.47067523002625	4.911339\\
6.49065828323364	4.914069\\
6.51284670829773	7.069639\\
6.53050637245178	4.762961\\
6.55065488815308	4.901217\\
6.57036757469177	4.572097\\
6.59027934074402	4.524249\\
6.61017346382141	4.443841\\
6.631991147995	6.222975\\
6.65074324607849	4.996197\\
6.68150568008423	5.525435\\
6.70293593406677	7.085164\\
6.72226762771606	6.503891\\
6.74062180519104	4.889879\\
6.76094222068787	5.196143\\
6.78067851066589	4.902013\\
6.80051040649414	4.757538\\
6.82068419456482	4.94489\\
6.84126305580139	5.477243\\
6.86252689361572	6.746714\\
6.88055920600891	4.806094\\
6.90037870407104	4.647059\\
6.9204375743866	4.680771\\
6.94069457054138	4.953939\\
6.9640371799469	8.187165\\
6.9816460609436	5.823508\\
7.00299000740051	7.180183\\
7.02300333976746	7.21547\\
7.04047799110413	4.737413\\
7.06281685829163	7.016619\\
7.08268857002258	6.887453\\
7.10266900062561	6.884167\\
7.12063050270081	4.84264\\
7.14029693603516	4.562858\\
7.16345286369324	7.646785\\
7.18043637275696	4.679255\\
7.20045208930969	4.716355\\
7.22026491165161	4.53721\\
7.24023580551147	4.504127\\
7.26029491424561	4.548833\\
7.28039193153381	4.703565\\
7.300377368927	4.626752\\
7.32241201400757	6.636813\\
7.34182286262512	6.075438\\
7.36037182807922	4.623079\\
7.3804669380188	4.708271\\
7.40035581588745	4.620604\\
7.4203405380249	4.612314\\
7.4403293132782	4.595332\\
7.46014547348022	4.416807\\
7.48016095161438	4.43762\\
7.50033259391785	4.598524\\
7.5210325717926	5.296331\\
7.54010653495789	4.382558\\
7.56244444847107	6.617673\\
7.58331179618835	7.494891\\
7.60372233390808	7.869728\\
7.62082624435425	5.076277\\
7.64285278320312	7.082553\\
7.66063857078552	4.903325\\
7.68268465995789	6.912388\\
7.70307230949402	7.312905\\
7.72053980827332	4.806838\\
7.74033570289612	4.606732\\
7.76039528846741	4.64385\\
7.78042197227478	4.672371\\
7.8006443977356	4.91111\\
7.82051801681519	4.750675\\
7.84049367904663	4.718611\\
7.86040258407593	4.658397\\
7.88034176826477	4.588491\\
7.9003734588623	4.612603\\
7.92226314544678	6.485519\\
7.94048547744751	4.745567\\
7.96067595481873	4.881552\\
7.98035597801208	4.60909\\
8.0005509853363	4.799999\\
8.02059149742126	4.846655\\
8.04032802581787	4.608668\\
8.06036877632141	4.622686\\
8.08049941062927	4.756508\\
8.10034990310669	4.618068\\
8.12038564682007	4.646309\\
8.14044117927551	4.707428\\
8.16042685508728	4.674044\\
8.18054270744324	4.7858\\
8.20026040077209	4.520312\\
8.22032451629639	4.548638\\
8.24166870117188	5.725071\\
8.26261949539185	6.69254\\
8.28324246406555	7.303986\\
8.30309247970581	7.264091\\
8.32118773460388	5.312547\\
8.34335112571716	7.525386\\
8.36085200309753	5.090855\\
8.38059878349304	4.853234\\
8.40063500404358	4.886241\\
8.42039179801941	4.658089\\
8.44266104698181	6.870863\\
8.46273279190063	6.94143\\
8.48263478279114	6.874408\\
8.50268054008484	6.903262\\
8.52245187759399	6.680104\\
8.54044675827026	4.695689\\
8.56041383743286	4.660736\\
8.58065629005432	4.914163\\
8.60039520263672	4.651367\\
8.62034511566162	4.606041\\
8.64028739929199	4.548713\\
8.66034555435181	4.606972\\
8.68238425254822	6.5973\\
8.70016598701477	4.419205\\
8.72064995765686	4.918551\\
8.74022960662842	4.478969\\
8.76028227806091	4.545803\\
8.78040814399719	4.644337\\
8.80049681663513	4.750198\\
8.82106637954712	5.312758\\
8.84022331237793	4.493404\\
8.86016225814819	4.408181\\
8.88035225868225	4.608561\\
8.90257835388184	6.803353\\
8.92261552810669	6.813567\\
8.94282054901123	7.023961\\
8.96313548088074	7.330169\\
8.98313903808594	7.325384\\
9.00339221954346	7.592696\\
9.02325034141541	7.428021\\
9.04117178916931	5.41078\\
9.06222367286682	6.396446\\
9.08100461959839	5.24602\\
9.10077738761902	5.028978\\
9.12086653709412	5.109483\\
9.14297389984131	7.181956\\
9.160564661026	4.838813\\
9.18057060241699	4.818072\\
9.20053267478943	4.786893\\
9.22042751312256	4.666616\\
9.24043345451355	4.664613\\
9.26037454605103	4.618289\\
9.28034162521362	4.594364\\
9.30016016960144	4.428029\\
9.32029843330383	4.550885\\
9.34236025810242	6.578057\\
9.36030077934265	4.535148\\
9.38026165962219	4.507915\\
9.40030574798584	4.564842\\
9.42119741439819	5.4031\\
9.44049692153931	4.730108\\
9.46065258979797	4.889778\\
9.48039484024048	4.630078\\
9.50033187866211	4.604842\\
9.52040243148804	4.670883\\
9.54046869277954	4.731073\\
9.56049275398254	4.738126\\
9.58036994934082	4.628552\\
9.60019683837891	4.460366\\
9.62027597427368	4.548898\\
9.64236950874329	6.586355\\
9.66259407997131	6.845048\\
9.68052196502686	4.768228\\
9.70029163360596	4.54587\\
9.72037935256958	4.640692\\
9.74038028717041	4.645096\\
9.76037263870239	4.620447\\
9.78071808815002	4.949491\\
9.80055689811707	4.821089\\
9.8202805519104	4.558254\\
9.84058427810669	4.847382\\
9.86287999153137	7.061978\\
9.88330769538879	7.413973\\
9.90294027328491	7.119975\\
9.92284250259399	7.045802\\
9.9406270980835	4.87977\\
9.96123027801514	5.458239\\
9.98081541061401	5.011472\\
10.0028829574585	7.090418\\
10.0204989910126	4.725192\\
10.0403606891632	4.683965\\
10.0605506896973	4.815872\\
10.0806112289429	4.876741\\
10.102689743042	6.898966\\
10.1204762458801	4.725122\\
10.1404323577881	4.701182\\
10.1604030132294	4.64337\\
10.1833317279816	7.487157\\
10.2006902694702	4.953455\\
10.2203724384308	4.607809\\
10.2404417991638	4.659223\\
10.260479927063	4.725615\\
10.2802855968475	4.555372\\
10.3004770278931	4.752979\\
10.3226361274719	6.836007\\
10.3406958580017	4.955811\\
10.3604271411896	4.678138\\
10.3803367614746	4.58531\\
10.4010467529297	5.282132\\
10.4205174446106	4.750239\\
10.4402551651001	4.529215\\
10.4602234363556	4.49904\\
10.4802730083466	4.539411\\
10.5003645420074	4.608506\\
10.5204463005066	4.714538\\
10.5403399467468	4.616689\\
10.5633652210236	7.52477\\
10.5841639041901	8.3406\\
10.6044013500214	8.3648\\
10.6218512058258	6.096853\\
10.6420760154724	6.326808\\
10.6604418754578	4.699058\\
10.6803638935089	4.645495\\
10.7004754543304	4.735625\\
10.7212910652161	5.554958\\
10.7405216693878	4.799393\\
10.7607555389404	4.996821\\
10.7805080413818	4.769213\\
10.8004891872406	4.7329\\
10.8204343318939	4.703691\\
10.8406839370728	4.952023\\
10.8603162765503	4.586153\\
10.8802189826965	4.490251\\
10.9003901481628	4.648849\\
10.9225251674652	6.730596\\
10.9412941932678	5.513491\\
10.9609801769257	5.22418\\
10.9827876091003	6.972691\\
11.0005612373352	4.805876\\
11.0203614234924	4.630024\\
11.0404825210571	4.751796\\
11.0607008934021	4.965956\\
11.0803558826447	4.621634\\
11.102668762207	6.801163\\
11.1230535507202	7.197961\\
11.1425180435181	6.735013\\
11.1608288288116	5.058671\\
11.1805410385132	4.781788\\
11.2029342651367	7.140733\\
11.2202851772308	4.539554\\
11.2417285442352	5.809576\\
11.2641093730927	8.075403\\
11.2840793132782	8.007197\\
11.3008790016174	5.127887\\
11.3211894035339	5.436332\\
11.3409399986267	5.192152\\
11.3608057498932	5.046385\\
11.3804895877838	4.719276\\
11.4005680084229	4.830205\\
11.4205062389374	4.757945\\
11.440619468689	4.850105\\
11.4604046344757	4.67258\\
11.4807045459747	4.975489\\
11.5003213882446	4.598799\\
11.5204267501831	4.661725\\
11.5405077934265	4.747643\\
11.5603489875793	4.602356\\
11.5831983089447	7.34946\\
11.6028060913086	6.986932\\
11.6206848621368	4.920744\\
11.6403472423553	4.617005\\
11.6611504554749	5.384039\\
11.6806228160858	4.883221\\
11.7006368637085	4.913994\\
11.7205853462219	4.819394\\
11.7401459217072	4.435424\\
11.7604911327362	4.74213\\
11.7830147743225	7.202258\\
11.8029584884644	7.169332\\
11.8228981494904	7.109835\\
11.8412318229675	5.490463\\
11.860682964325	4.936801\\
11.8806240558624	4.91843\\
11.90061211586	4.883172\\
11.9209101200104	5.173482\\
11.9408895969391	5.161174\\
11.9610834121704	5.330106\\
11.980721950531	4.979129\\
12.0010356903076	5.216561\\
12.0212018489838	5.25449\\
12.0410010814667	5.241176\\
12.0612411499023	5.448802\\
12.0810873508453	5.348854\\
12.1006326675415	4.874456\\
12.1207475662231	4.999256\\
12.143177986145	7.387053\\
12.1608152389526	5.070713\\
12.1841216087341	8.276151\\
12.2007348537445	4.985724\\
12.2206678390503	4.959927\\
12.2431416511536	7.342911\\
12.2608234882355	5.053047\\
12.2808747291565	5.124491\\
12.3005061149597	4.769176\\
12.3205628395081	4.758048\\
12.3405764102936	4.82402\\
12.3606898784637	4.999049\\
12.3806803226471	4.937661\\
12.4008538722992	5.109716\\
12.4230582714081	7.259486\\
12.4404375553131	4.691752\\
12.4603228569031	4.598294\\
12.4824895858765	6.728268\\
12.5003023147583	4.561615\\
12.5203740596771	4.6252\\
12.5462574958801	7.96867\\
12.5734586715698	7.380699\\
12.5945129394531	8.417656\\
12.6110908985138	5.310064\\
12.6309025287628	5.158294\\
12.650997877121	5.24262\\
12.6712446212769	5.490596\\
12.6908657550812	5.098693\\
12.713312625885	7.53466\\
12.7308926582336	5.152582\\
12.750990152359	5.246589\\
12.7710263729095	5.275091\\
12.7909080982208	5.166717\\
12.8107709884644	5.037009\\
12.8307843208313	5.044839\\
12.8510456085205	5.295401\\
12.8710429668427	5.318123\\
12.8913781642914	5.612543\\
12.9124929904938	6.71744\\
12.9307219982147	4.965086\\
12.951096534729	5.331013\\
12.9715821743011	5.809981\\
12.9908339977264	5.090482\\
13.0135014057159	7.723619\\
13.0332667827606	7.482878\\
13.0509762763977	5.207858\\
13.0706703662872	4.923147\\
13.0906836986542	4.913538\\
13.1107759475708	4.995953\\
13.130645275116	4.916748\\
13.1515400409698	5.735869\\
13.1712529659271	5.495588\\
13.1930878162384	7.271706\\
13.2109346389771	5.212295\\
13.2308311462402	5.140999\\
13.253448009491	7.664524\\
13.2720372676849	6.276161\\
13.2908899784088	5.16783\\
13.3132643699646	7.491422\\
13.3334622383118	7.679909\\
13.3511426448822	5.351791\\
13.3709332942963	5.176754\\
13.3909118175507	5.173373\\
13.4110262393951	5.287399\\
13.432776927948	7.02208\\
13.4510228633881	5.279542\\
13.4709112644196	5.184017\\
13.4908375740051	5.105648\\
13.5107851028442	5.026835\\
13.5307931900024	5.057794\\
13.5510015487671	5.262025\\
13.5709109306335	5.123136\\
13.5909583568573	5.223994\\
13.610612154007	4.866981\\
13.6330327987671	7.249133\\
13.6508543491364	5.089253\\
13.6707952022552	5.055914\\
13.6911051273346	5.370718\\
13.7109756469727	5.226607\\
13.7309877872467	5.238751\\
13.751202583313	5.457373\\
13.7712585926056	5.511981\\
13.7938468456268	8.057248\\
13.8118875026703	6.157015\\
13.8310585021973	5.320197\\
13.8514595031738	5.706584\\
13.8713119029999	5.562077\\
13.8911535739899	5.410141\\
13.91392827034	8.16401\\
13.9315922260284	5.877794\\
13.9549777507782	9.161102\\
13.9824011325836	6.566118\\
14.0044951438904	8.696733\\
14.0253727436066	9.481216\\
14.0456862449646	9.849242\\
14.0747399330139	8.935958\\
14.0922849178314	6.536734\\
14.1123149394989	6.523245\\
14.1316502094269	5.913629\\
14.1519360542297	6.146678\\
14.1842234134674	8.3975\\
14.2022070884705	6.44757\\
14.2216007709503	5.802375\\
14.2416055202484	5.824821\\
14.261417388916	5.663782\\
14.2842600345612	8.468119\\
14.3043141365051	8.537722\\
14.3219470977783	6.19493\\
14.3417537212372	6.015336\\
14.3615674972534	5.806607\\
14.381626367569	5.87879\\
14.4012842178345	5.548831\\
14.4256613254547	7.33091\\
14.4511325359344	5.396789\\
14.4712400436401	5.486956\\
14.4939143657684	8.134116\\
14.5116930007935	5.945886\\
14.531468629837	5.711943\\
14.5512833595276	5.525996\\
14.5712015628815	5.442309\\
14.5912048816681	5.471146\\
14.6117613315582	6.006201\\
14.6312923431396	5.534074\\
14.6514220237732	5.679198\\
14.6710598468781	5.31145\\
14.6911814212799	5.444826\\
14.7140707969666	8.294055\\
14.7314853668213	5.762797\\
14.7547686100006	8.964524\\
14.7714476585388	5.727052\\
14.794552564621	8.741694\\
14.8154144287109	9.379888\\
14.8562505245209	10.158079\\
14.8862316608429	10.1755\\
14.9155895709991	8.712182\\
14.9435772895813	7.506326\\
14.9781010150909	11.751105\\
15.0051584243774	9.347894\\
15.0249636173248	9.139266\\
15.0448958873749	9.086153\\
15.0650753974915	9.171611\\
15.0948841571808	9.050612\\
15.1151423454285	9.326946\\
15.1347718238831	8.977978\\
15.1613745689392	9.68589\\
15.1948792934418	9.001382\\
15.2261710166931	10.324399\\
15.2548322677612	8.983155\\
15.2747828960419	8.953699\\
15.2949593067169	9.125497\\
15.3145043849945	8.688278\\
15.3345334529877	8.606995\\
15.3546299934387	8.770821\\
15.3745913505554	8.750619\\
15.3946225643158	8.693286\\
15.4143440723419	8.512775\\
15.4349317550659	9.090761\\
15.4544150829315	8.577573\\
15.4743394851685	8.521483\\
15.4915511608124	5.780435\\
15.5115461349487	5.7626\\
15.5311834812164	5.421708\\
15.5516562461853	5.896845\\
15.5745534896851	8.749495\\
15.5938203334808	7.988855\\
15.6136863231659	7.84483\\
15.6312470436096	5.535688\\
15.6515002250671	5.746423\\
15.6712276935577	5.460832\\
15.6910929679871	5.341807\\
15.7109484672546	5.194851\\
15.7314224243164	5.573519\\
15.753876209259	8.049528\\
15.7736933231354	7.836174\\
15.793806552887	7.924465\\
15.81369972229	7.876788\\
15.8339467048645	8.112673\\
15.8539397716522	8.107201\\
15.874489068985	8.677304\\
15.8915803432465	5.811998\\
15.9113535881042	5.597268\\
15.9338183403015	8.016561\\
15.9517843723297	6.005329\\
15.971125125885	5.350766\\
15.9908199310303	5.063778\\
16.0109839439392	5.225183\\
16.0309243202209	5.108636\\
16.0507652759552	5.018736\\
16.0704579353333	4.717677\\
16.0906744003296	4.905179\\
16.1103909015656	4.661086\\
16.1303701400757	4.637848\\
16.1506690979004	4.915513\\
16.1706097126007	4.833713\\
16.1903605461121	4.524703\\
16.2107784748077	5.01528\\
16.2305479049683	4.809354\\
16.2506911754608	4.961625\\
16.270539522171	4.779547\\
16.2906868457794	4.925224\\
16.3104250431061	4.682378\\
16.332540512085	6.734482\\
16.3505730628967	4.801448\\
16.3704302310944	4.649425\\
16.3903183937073	4.563918\\
16.4102215766907	4.490451\\
16.4301962852478	4.470999\\
16.4501874446869	4.491042\\
16.4703495502472	4.612387\\
16.4904751777649	4.741862\\
16.5124742984772	6.67283\\
16.5305418968201	4.780304\\
16.5505383014679	4.789229\\
16.5703868865967	4.619608\\
16.590443611145	4.709288\\
16.6106946468353	4.950792\\
16.6306719779968	4.921418\\
16.6503322124481	4.629741\\
16.6703608036041	4.632218\\
16.6908719539642	5.122775\\
16.7104251384735	4.678305\\
16.7306265830994	4.898591\\
16.7506976127625	4.949914\\
16.7703187465668	4.579982\\
16.7908399105072	5.106508\\
16.8102669715881	4.534307\\
16.8304290771484	4.664878\\
16.8530917167664	7.295916\\
16.873083114624	7.255332\\
16.8906018733978	4.869409\\
16.9107077121735	4.973246\\
16.9327540397644	6.967835\\
16.9517180919647	5.960111\\
16.9707701206207	5.020038\\
16.9906117916107	4.845472\\
17.0106053352356	4.858356\\
17.0304934978485	4.761151\\
17.051087141037	5.322023\\
17.0703456401825	4.612274\\
17.0902535915375	4.515353\\
17.1103038787842	4.564312\\
17.1303050518036	4.546355\\
17.1504826545715	4.733392\\
17.1704058647156	4.642581\\
17.1904954910278	4.744146\\
17.2125163078308	6.720536\\
17.2304739952087	4.727484\\
17.2504975795746	4.760063\\
17.2707214355469	4.980329\\
17.2924757003784	6.6994\\
17.3131890296936	7.388095\\
17.3351585865021	7.607917\\
17.3512547016144	5.498341\\
17.3706171512604	4.874201\\
17.3906598091125	4.902652\\
17.4104161262512	4.67739\\
17.4304299354553	4.658705\\
17.4504704475403	4.720523\\
17.4703180789948	4.570441\\
17.4902403354645	4.503802\\
17.5101900100708	4.460664\\
17.5303044319153	4.568837\\
17.5529959201813	7.165054\\
17.5704782009125	4.729292\\
17.5905132293701	4.755393\\
17.6104259490967	4.679312\\
17.6304602622986	4.707206\\
17.6503665447235	4.619397\\
17.6702272891998	4.498672\\
17.6903433799744	4.604721\\
17.7106058597565	4.874735\\
17.7303831577301	4.633116\\
17.7505192756653	4.747348\\
17.7703731060028	4.615441\\
17.7903077602386	4.574526\\
17.810120344162	4.380678\\
17.8323745727539	6.566249\\
17.8504939079285	4.736691\\
17.870393037796	4.596839\\
17.8904688358307	4.705278\\
17.9103553295135	4.619957\\
17.9303011894226	4.548751\\
17.9513854980469	5.61333\\
17.9729447364807	6.818175\\
17.9934952259064	7.68913\\
18.013653755188	7.815531\\
18.0312132835388	5.478659\\
18.0511429309845	5.383234\\
18.0707883834839	5.041884\\
18.0908653736115	5.121552\\
18.1108150482178	5.075275\\
18.1309313774109	5.181384\\
18.1508877277374	5.141203\\
18.1709139347076	5.161952\\
18.1908416748047	5.113437\\
18.2106592655182	4.923544\\
18.2306599617004	4.926115\\
18.2504723072052	4.72991\\
18.2706079483032	4.834375\\
18.2905449867249	4.796267\\
18.3106892108917	4.958749\\
18.3327703475952	7.003366\\
18.3508894443512	5.063361\\
18.3708426952362	5.082902\\
18.3907401561737	4.980341\\
18.4125318527222	6.755984\\
18.4306333065033	4.891886\\
18.4505624771118	4.825401\\
18.4706993103027	4.969475\\
18.4906055927277	4.873081\\
18.5102565288544	4.52204\\
18.5303349494934	4.600081\\
18.5507040023804	4.94108\\
18.5706057548523	4.851063\\
18.5905816555023	4.849359\\
18.6103730201721	4.641092\\
18.6303453445435	4.611493\\
18.6503300666809	4.585369\\
18.6704883575439	4.733943\\
18.6904103755951	4.664919\\
18.7103025913239	4.553518\\
18.7324404716492	6.635964\\
18.7502911090851	4.53484\\
18.7712845802307	5.52034\\
18.7911911010742	5.449741\\
18.8107678890228	5.014343\\
18.8317131996155	5.197804\\
18.8514130115509	5.659337\\
18.8708324432373	5.071953\\
18.8907833099365	5.03359\\
18.9106135368347	4.867964\\
18.9307832717896	5.023241\\
18.9508273601532	5.048536\\
18.9708271026611	5.072994\\
18.9907207489014	4.984189\\
19.0105092525482	4.767239\\
19.0305473804474	4.809351\\
19.0504999160767	4.762908\\
19.0704896450043	4.810128\\
19.0905113220215	4.772743\\
19.1104211807251	4.683535\\
19.13037109375	4.609893\\
19.1503009796143	4.544329\\
19.1703639030457	4.606053\\
19.1903820037842	4.635888\\
19.2104270458221	4.612035\\
19.2304000854492	4.632349\\
19.2522881031036	6.361625\\
19.2736065387726	7.001691\\
19.2903082370758	4.577755\\
19.3107209205627	4.981162\\
19.3305594921112	4.825857\\
19.3508057594299	5.038441\\
19.3720409870148	6.297431\\
19.3910615444183	5.280078\\
19.4132978916168	7.463775\\
19.4314081668854	5.65124\\
19.4505543708801	4.773525\\
19.4704179763794	4.65752\\
19.4904952049255	4.751919\\
19.5106470584869	4.912845\\
19.5304229259491	4.692397\\
19.5529310703278	7.124121\\
19.5727090835571	6.895966\\
19.590660572052	4.892532\\
19.610511302948	4.776976\\
19.630676984787	4.909351\\
19.6505131721497	4.732824\\
19.6726276874542	6.84903\\
19.6903734207153	4.601422\\
19.7102839946747	4.545337\\
19.7302505970001	4.551538\\
19.7507019042969	4.946781\\
19.7703127861023	4.558833\\
19.7902946472168	4.549776\\
19.8104553222656	4.670854\\
19.8329019546509	7.14541\\
19.8529767990112	7.221641\\
19.8730397224426	7.289558\\
19.8932027816772	7.455468\\
19.9125599861145	6.803471\\
19.9329135417938	7.171957\\
19.9539928436279	8.2235\\
19.9880359172821	12.210083\\
20.0224559307098	6.681123\\
20.0412998199463	5.54809\\
20.0611939430237	5.457382\\
20.0811111927032	5.376226\\
20.1037285327911	7.951706\\
20.1210436820984	5.302603\\
20.1415643692017	5.838233\\
20.1609506607056	5.221547\\
20.181542634964	5.777961\\
20.201080083847	5.337322\\
20.2211382389069	5.401621\\
20.2409391403198	5.194281\\
20.2612197399139	5.483798\\
20.281172990799	5.436325\\
20.301305770874	5.556449\\
20.3210072517395	5.279424\\
20.3411161899567	5.365653\\
20.3611497879028	5.394731\\
20.3825504779816	6.744711\\
20.4017069339752	5.958498\\
20.423891544342	8.118301\\
20.4438548088074	8.072685\\
20.4614095687866	5.660747\\
20.4838635921478	8.093118\\
20.5011096000671	5.353907\\
20.522155046463	6.382601\\
20.5433135032654	7.500215\\
20.562390089035	6.607516\\
20.5811531543732	5.398137\\
20.6010520458221	5.278065\\
20.6205878257751	4.857045\\
20.6406373977661	4.882356\\
20.6631236076355	7.319607\\
20.6833524703979	7.555805\\
20.7033677101135	7.534422\\
20.7232880592346	7.507058\\
20.7409427165985	5.203759\\
20.7613554000854	5.590237\\
20.7813360691071	5.570125\\
20.8031570911407	7.362259\\
20.820455789566	4.717706\\
20.8408668041229	5.122184\\
20.8607642650604	5.023885\\
20.8815996646881	5.847081\\
20.9013748168945	5.638606\\
20.9208397865295	5.098783\\
20.9407553672791	5.009797\\
20.9611134529114	5.346976\\
20.9818727970123	6.118277\\
21.0010585784912	5.321843\\
21.0209882259369	5.194879\\
21.0409541130066	5.22904\\
21.0608975887299	5.158845\\
21.0810120105743	5.260948\\
21.1008954048157	5.158602\\
21.1211519241333	5.41875\\
21.1409113407135	5.169349\\
21.1609320640564	5.233231\\
21.1812732219696	5.521597\\
21.203381061554	7.613014\\
21.2209613323212	5.225932\\
21.2410604953766	5.318504\\
21.2609987258911	5.234001\\
21.2812991142273	5.600243\\
21.3008716106415	5.121734\\
21.3207995891571	5.061516\\
21.3425004482269	6.729582\\
21.3613564968109	5.591503\\
21.38303399086	7.225459\\
21.4005300998688	4.784491\\
21.4221346378326	6.328172\\
21.4410479068756	5.287338\\
21.4609150886536	5.170889\\
21.4807071685791	4.958548\\
21.5008525848389	5.118832\\
21.5208430290222	5.079592\\
21.5405356884003	4.80596\\
21.5606899261475	4.941904\\
21.580632686615	4.878433\\
21.6008884906769	5.124855\\
21.6231372356415	7.353451\\
21.6414785385132	5.480726\\
21.664055109024	8.246568\\
21.6813991069794	5.664806\\
21.7005488872528	4.804175\\
21.722836971283	7.048135\\
21.7405774593353	4.844318\\
21.7606859207153	4.926327\\
21.7808828353882	5.115537\\
21.8005599975586	4.820311\\
21.8203630447388	4.637976\\
21.8405203819275	4.776548\\
21.8604207038879	4.671332\\
21.8829109668732	7.110438\\
21.9026556015015	6.858153\\
21.921569108963	5.796093\\
21.9404890537262	4.741696\\
21.960428237915	4.685532\\
21.980664730072	4.887868\\
22.0006768703461	4.932724\\
22.0218949317932	6.138942\\
22.0403723716736	4.639231\\
22.060512304306	4.773148\\
22.08030128479	4.55885\\
22.100462436676	4.710779\\
22.1203801631927	4.640809\\
22.1403188705444	4.589113\\
22.1604135036469	4.649973\\
22.1805272102356	4.753365\\
22.2006216049194	4.884237\\
22.2203583717346	4.6253\\
22.2403464317322	4.586027\\
22.2625703811646	6.754003\\
22.2827513217926	6.982725\\
22.3004620075226	4.718293\\
22.3226618766785	6.865211\\
22.3407092094421	4.941532\\
22.3605015277863	4.740794\\
22.3805251121521	4.765233\\
22.4005162715912	4.762226\\
22.4204204082489	4.729945\\
22.4405093193054	4.773208\\
22.4603011608124	4.57426\\
22.4803023338318	4.568167\\
22.5003201961517	4.576771\\
22.5205898284912	4.854223\\
22.5421679019928	6.395278\\
22.5601363182068	4.401914\\
22.5805041790009	4.73031\\
22.6003434658051	4.612635\\
22.6202099323273	4.480519\\
22.6402189731598	4.474525\\
22.6602578163147	4.435899\\
22.6802728176117	4.546447\\
22.7033016681671	7.496684\\
22.7204899787903	4.763143\\
22.740327835083	4.559418\\
22.7634165287018	7.600416\\
22.7806556224823	4.912723\\
22.8007333278656	4.989787\\
22.8204333782196	4.690891\\
22.8404695987701	4.701998\\
22.8603930473328	4.662541\\
22.8823716640472	6.592478\\
22.9029903411865	7.212317\\
22.9226446151733	6.828947\\
22.9430203437805	7.223903\\
22.9604067802429	4.64977\\
22.9827520847321	6.981078\\
23.0005128383636	4.772745\\
23.0205185413361	4.786164\\
23.0404207706451	4.66939\\
23.060519695282	4.76304\\
23.0802404880524	4.496783\\
23.1004207134247	4.687674\\
23.1202259063721	4.49779\\
23.1405611038208	4.784273\\
23.162460565567	6.625982\\
23.1830067634583	7.216698\\
23.2029778957367	7.187505\\
23.220915555954	5.171966\\
23.2403466701508	4.616155\\
23.260468006134	4.723463\\
23.280421257019	4.676431\\
23.3003027439117	4.567118\\
23.3202309608459	4.500475\\
23.3402836322784	4.54579\\
23.3604462146759	4.705775\\
23.3803699016571	4.610341\\
23.4004182815552	4.691023\\
23.4203436374664	4.610939\\
23.4404897689819	4.752777\\
23.4602842330933	4.552134\\
23.4815545082092	5.767941\\
23.5024721622467	6.731311\\
23.5305867195129	4.812037\\
23.550528049469	4.76024\\
23.5706171989441	4.87536\\
23.5906636714935	4.915963\\
23.6103353500366	4.582268\\
23.6323244571686	6.551114\\
23.650420665741	4.687246\\
23.6703364849091	4.587869\\
23.6905298233032	4.791584\\
23.7105808258057	4.84539\\
23.7305445671082	4.809512\\
23.7504189014435	4.665161\\
23.7704727649689	4.72408\\
23.790278673172	4.550147\\
23.8123731613159	6.588407\\
23.8305394649506	4.803233\\
23.8501760959625	4.470664\\
23.8704714775085	4.712893\\
23.8902671337128	4.525571\\
23.9103202819824	4.570188\\
23.9324719905853	6.687132\\
23.9505496025085	4.789412\\
23.9704487323761	4.684261\\
23.9927270412445	6.944926\\
24.0105543136597	4.782433\\
24.0304262638092	4.684652\\
24.0503923892975	4.654665\\
24.0703120231628	4.586263\\
24.0909540653229	5.220996\\
24.1122062206268	6.421401\\
24.1320977210999	6.318973\\
24.1506576538086	4.906062\\
24.1704478263855	4.672228\\
24.1905608177185	4.805189\\
24.2105967998505	4.842122\\
24.2304673194885	4.741907\\
24.250382900238	4.646017\\
24.2703745365143	4.630292\\
24.2904868125916	4.734659\\
24.3102598190308	4.519682\\
24.3305044174194	4.737277\\
24.3503303527832	4.584674\\
24.3703627586365	4.617189\\
24.3902728557587	4.517163\\
24.4102017879486	4.462827\\
24.4303247928619	4.579781\\
24.4503135681152	4.557543\\
24.470153093338	4.419908\\
24.4902000427246	4.472281\\
24.5102009773254	4.467439\\
24.5301275253296	4.406733\\
24.5506401062012	4.876139\\
24.5702135562897	4.466196\\
24.5902621746063	4.517809\\
24.6124105453491	6.598526\\
24.6324439048767	6.665266\\
24.6525616645813	6.77715\\
24.6727676391602	6.996291\\
24.6926581859589	6.877841\\
24.7106122970581	4.839441\\
24.730742931366	4.988433\\
24.7506048679352	4.857219\\
24.7705659866333	4.785476\\
24.790727853775	4.987781\\
24.8104345798492	4.666736\\
24.8303427696228	4.60826\\
24.8503136634827	4.563817\\
24.8706376552582	4.88857\\
24.8906199932098	4.874722\\
24.9104657173157	4.742673\\
24.9304950237274	4.738814\\
24.950400352478	4.653105\\
24.9703664779663	4.618852\\
24.9904117584229	4.674725\\
25.0123953819275	6.609581\\
25.0308656692505	5.121568\\
25.0507872104645	5.045221\\
25.0709116458893	5.18514\\
25.0909862518311	5.257302\\
25.1109201908112	5.164445\\
25.1331176757812	7.318678\\
25.1526279449463	6.846171\\
25.17107462883	5.319285\\
25.1915049552917	5.736246\\
25.2110114097595	5.256266\\
25.230908870697	5.177431\\
25.2509245872498	5.1854\\
25.2707581520081	5.013984\\
25.2908084392548	5.0585\\
25.3106343746185	4.899233\\
25.3305976390839	4.860184\\
25.3508439064026	5.106702\\
25.3708028793335	5.048693\\
25.3908843994141	5.105689\\
25.4107275009155	4.964185\\
25.4306275844574	4.915756\\
25.4506769180298	4.934093\\
25.4707260131836	4.981198\\
25.4906144142151	4.880292\\
25.5104503631592	4.719874\\
25.5305471420288	4.821581\\
25.5532290935516	7.434682\\
25.5706689357758	4.919157\\
25.5905344486237	4.797579\\
25.6116878986359	5.87633\\
25.6308829784393	5.090808\\
25.6510987281799	5.346701\\
25.6710827350616	5.352728\\
25.690970659256	5.226412\\
25.7109000682831	5.162075\\
25.7312908172607	5.537074\\
25.7513175010681	5.556983\\
25.7712013721466	5.430822\\
25.7918219566345	6.077165\\
25.8109860420227	5.235853\\
25.8307056427002	4.978367\\
25.8505325317383	4.79404\\
25.870579957962	4.813839\\
25.8931603431702	7.376073\\
25.9128196239471	7.040744\\
25.9309937953949	5.245122\\
25.9534161090851	7.626676\\
25.9706163406372	4.867045\\
25.9908142089844	5.018055\\
26.0108418464661	5.098936\\
26.0311620235443	5.419799\\
26.0510783195496	5.346689\\
26.070823431015	5.076648\\
26.0905933380127	4.791588\\
26.1105198860168	4.782279\\
26.1305751800537	4.840033\\
26.1524751186371	6.701856\\
26.1707825660706	5.022497\\
26.190575838089	4.795971\\
26.2106411457062	4.902453\\
26.2308440208435	5.089609\\
26.2507529258728	5.005291\\
26.2704882621765	4.751107\\
26.2905442714691	4.787375\\
26.3104159832001	4.690471\\
26.3305714130402	4.800349\\
26.3506705760956	4.940561\\
26.3707420825958	4.995029\\
26.3907635211945	5.011506\\
26.410537481308	4.808182\\
26.4307150840759	4.976834\\
26.4506542682648	4.912776\\
26.4703452587128	4.5905\\
26.4903929233551	4.662514\\
26.5127594470978	6.977692\\
26.5305600166321	4.812096\\
26.5506272315979	4.885248\\
26.5706148147583	4.865996\\
26.5904808044434	4.737076\\
26.6127812862396	7.007366\\
26.6305224895477	4.778678\\
26.6505792140961	4.846373\\
26.6706144809723	4.88169\\
26.690767288208	5.035364\\
26.7105360031128	4.798003\\
26.7306742668152	4.940076\\
26.7506868839264	4.938524\\
26.7705326080322	4.767848\\
26.7905240058899	4.786209\\
26.8104562759399	4.719157\\
26.8303155899048	4.578804\\
26.8505899906158	4.848784\\
26.8705823421478	4.845715\\
26.8907148838043	4.977549\\
26.9105684757233	4.829716\\
26.930579662323	4.839824\\
26.9533400535583	7.540837\\
26.9709410667419	5.166461\\
26.9907603263855	5.003806\\
27.0107572078705	4.976797\\
27.0305454730988	4.799161\\
27.050550699234	4.802994\\
27.0703904628754	4.662004\\
27.0908501148224	5.116574\\
27.1102442741394	4.497425\\
27.1303639411926	4.621159\\
27.1503751277924	4.627853\\
27.1703271865845	4.583518\\
27.1903431415558	4.606958\\
27.2104229927063	4.637556\\
27.2303314208984	4.574985\\
27.2503147125244	4.568726\\
27.2702257633209	4.483908\\
27.290253162384	4.491394\\
27.3103682994843	4.635761\\
27.3301005363464	4.354066\\
27.3501846790314	4.438441\\
27.3702366352081	4.497969\\
27.3903429508209	4.589987\\
27.4123482704163	6.574793\\
27.4309685230255	5.205056\\
27.4503135681152	4.585482\\
27.4701945781708	4.463767\\
27.4903316497803	4.553078\\
27.510137796402	4.412694\\
27.530392408371	4.649056\\
27.5505399703979	4.767002\\
27.5701847076416	4.433602\\
27.5909898281097	5.221023\\
27.6127347946167	6.955329\\
27.6329021453857	7.11923\\
27.6503396034241	4.606945\\
27.6707439422607	5.016424\\
27.6903643608093	4.603051\\
27.7126729488373	6.883615\\
27.7304382324219	4.708318\\
27.752815246582	7.027183\\
27.7706410884857	4.892463\\
27.7904446125031	4.701305\\
27.8105142116547	4.766457\\
27.8304734230042	4.725956\\
27.8504028320312	4.668207\\
27.8703675270081	4.624456\\
27.8927702903748	6.984805\\
27.9104685783386	4.729158\\
27.9304280281067	4.695138\\
27.9530265331268	7.199718\\
27.9705994129181	4.852645\\
27.9903128147125	4.556193\\
28.0104665756226	4.72903\\
28.0305395126343	4.798218\\
28.0502154827118	4.476785\\
28.0701756477356	4.442365\\
28.0903391838074	4.654072\\
28.110246181488	4.511639\\
28.1303095817566	4.567917\\
28.1526277065277	6.812408\\
28.170398235321	4.652383\\
28.190482378006	4.728655\\
28.2102112770081	4.454463\\
28.2302176952362	4.468448\\
28.2501373291016	4.401683\\
28.2701997756958	4.450654\\
28.290417432785	4.687748\\
28.3124470710754	6.682189\\
28.3302233219147	4.474532\\
28.3503518104553	4.603899\\
28.3703901767731	4.629033\\
28.3902423381805	4.506143\\
28.4104340076447	4.732857\\
28.4304611682892	4.722817\\
28.4501557350159	4.414452\\
28.4700903892517	4.351952\\
28.4901793003082	4.419631\\
28.512261390686	6.470517\\
28.5304462909698	4.703497\\
28.5503442287445	4.605525\\
28.5702061653137	4.45674\\
28.5901176929474	4.382692\\
28.6101715564728	4.442901\\
28.630126953125	4.385822\\
28.6501626968384	4.431296\\
28.6702921390533	4.526013\\
28.6901571750641	4.466368\\
28.7102935314178	4.558521\\
28.7303516864777	4.626133\\
28.7504985332489	4.725105\\
28.7729909420013	7.184286\\
28.7902019023895	4.437216\\
28.8102474212646	4.466106\\
28.8301453590393	4.380763\\
28.8502688407898	4.537476\\
28.8703331947327	4.557218\\
28.8927993774414	7.015575\\
28.9127371311188	6.950894\\
28.9326987266541	6.906065\\
28.9530038833618	7.208572\\
28.9726891517639	6.870311\\
28.9926948547363	6.905354\\
29.0105056762695	4.757666\\
29.0315003395081	5.76492\\
29.0504770278931	4.733506\\
29.0705051422119	4.752723\\
29.0902721881866	4.530203\\
29.1102077960968	4.467657\\
29.1304864883423	4.711964\\
29.1504580974579	4.680125\\
29.1711900234222	5.428064\\
29.1902236938477	4.485774\\
29.2115907669067	5.82902\\
29.2305932044983	4.821895\\
29.2505147457123	4.734924\\
29.2703161239624	4.565384\\
29.2903406620026	4.568525\\
29.3101878166199	4.500906\\
29.3303458690643	4.617669\\
29.3504409790039	4.692362\\
29.370370388031	4.608906\\
29.3902215957642	4.492146\\
29.4102966785431	4.567032\\
29.4301133155823	4.386267\\
29.4502940177917	4.556313\\
29.4704263210297	4.660601\\
29.490202665329	4.471808\\
29.5102567672729	4.497397\\
29.5301511287689	4.402556\\
29.5503079891205	4.566587\\
29.5702316761017	4.45758\\
29.5902943611145	4.553108\\
29.6103775501251	4.624404\\
29.6302371025085	4.476884\\
29.6519575119019	5.877837\\
29.6705477237701	4.80276\\
29.6908078193665	5.04928\\
29.7107131481171	4.975161\\
29.7304649353027	4.734013\\
29.7503252029419	4.564047\\
29.7703895568848	4.642324\\
29.7903935909271	4.66729\\
29.8103895187378	4.645459\\
29.8306503295898	4.907237\\
29.8503134250641	4.577464\\
29.8702878952026	4.534767\\
29.8923809528351	6.597982\\
29.9103813171387	4.648336\\
29.9306390285492	4.899859\\
29.9504780769348	4.716616\\
29.9704666137695	4.672762\\
29.9927060604095	6.900183\\
30.0103533267975	4.61983\\
30.0304701328278	4.722876\\
30.0502665042877	4.544623\\
30.0703258514404	4.553037\\
30.0902137756348	4.477406\\
30.1102838516235	4.535217\\
30.1303286552429	4.590945\\
30.1510155200958	5.266351\\
30.1703820228577	4.626187\\
30.190859079361	5.087872\\
30.2105579376221	4.822687\\
30.2302656173706	4.527016\\
30.2503035068512	4.563634\\
30.2703673839569	4.599875\\
30.2906217575073	4.852501\\
30.310341835022	4.567844\\
30.3300993442535	4.356079\\
30.3503370285034	4.586399\\
30.3710434436798	5.292532\\
30.3903393745422	4.597206\\
30.4104628562927	4.706401\\
30.4302923679352	4.558514\\
30.4501268863678	4.371966\\
30.4701561927795	4.389066\\
30.4901523590088	4.427547\\
30.5102183818817	4.495048\\
30.5304667949677	4.720406\\
30.5502276420593	4.481232\\
30.5701851844788	4.437472\\
30.5902695655823	4.527576\\
30.6103675365448	4.628557\\
30.6305284500122	4.774063\\
30.6501438617706	4.399926\\
30.6702170372009	4.476852\\
30.6901686191559	4.422257\\
30.7101390361786	4.397297\\
30.7323377132416	6.563537\\
30.7504708766937	4.727282\\
30.7704219818115	4.68667\\
30.790406703949	4.667199\\
30.810366153717	4.617092\\
30.83225440979	6.479359\\
30.8516027927399	5.865766\\
30.870156288147	4.403422\\
30.8923771381378	6.584905\\
30.9123480319977	6.574051\\
30.9324607849121	6.686311\\
30.9507608413696	5.006288\\
30.9707005023956	4.903777\\
30.990790605545	5.049249\\
31.0103390216827	4.59859\\
31.0303702354431	4.629505\\
31.0504035949707	4.665237\\
31.0703494548798	4.621338\\
31.0903778076172	4.642986\\
31.1105816364288	4.831901\\
31.1302556991577	4.516965\\
31.1503348350525	4.582592\\
31.1703245639801	4.570392\\
31.1923937797546	6.618994\\
31.2103128433228	4.577003\\
31.2322795391083	6.509011\\
31.2501585483551	4.417464\\
31.2701423168182	4.420803\\
31.2901117801666	4.382833\\
31.3105046749115	4.726768\\
31.3304691314697	4.734668\\
31.3505284786224	4.776298\\
31.3703289031982	4.55574\\
31.3903436660767	4.58976\\
31.4102745056152	4.525656\\
31.4304175376892	4.680106\\
31.4505729675293	4.833313\\
31.4700374603271	4.312262\\
31.4908540248871	5.121241\\
31.5101199150085	4.387273\\
31.5301804542542	4.437162\\
31.5503556728363	4.600986\\
31.5703945159912	4.65129\\
31.5902230739594	4.490131\\
31.6102509498596	4.515607\\
31.6302177906036	4.470255\\
31.6503777503967	4.651667\\
31.6704270839691	4.698494\\
31.6904225349426	4.679641\\
31.7107117176056	4.928761\\
31.7314403057098	5.667364\\
31.7505779266357	4.815759\\
31.7706999778748	4.959914\\
31.792608499527	6.822121\\
31.8127908706665	7.011098\\
31.8326168060303	6.841506\\
31.8505828380585	4.830701\\
31.8725025653839	6.715913\\
31.8928017616272	7.027991\\
31.913017988205	7.190824\\
31.9332218170166	7.403653\\
31.9535231590271	7.704308\\
31.9740257263184	8.229626\\
31.9914836883545	5.657904\\
32.0108880996704	5.139933\\
32.0306797027588	4.937465\\
32.0507841110229	5.022381\\
32.0728740692139	7.08622\\
32.0907814502716	5.03701\\
32.1105959415436	4.852566\\
32.1303617954254	4.660797\\
32.1505916118622	4.841681\\
32.1705384254456	4.789346\\
32.1907422542572	5.003221\\
32.2109127044678	5.171988\\
32.2303864955902	4.621353\\
32.250501871109	4.730258\\
32.2702214717865	4.485673\\
32.2902641296387	4.532005\\
32.3124642372131	6.686923\\
32.3303849697113	4.626599\\
32.3503756523132	4.626913\\
32.3703880310059	4.627578\\
32.39027094841	4.51231\\
32.4102289676666	4.492362\\
32.4300937652588	4.349176\\
32.4502520561218	4.540612\\
32.4703407287598	4.596243\\
32.4900488853455	4.323557\\
32.5115933418274	5.826971\\
32.5323629379272	6.583885\\
32.5525934696198	6.809363\\
32.5704069137573	4.648285\\
32.5902264118195	4.465122\\
32.6102619171143	4.530623\\
32.630199432373	4.437064\\
32.6502249240875	4.478204\\
32.6702206134796	4.45872\\
32.6903414726257	4.618482\\
32.7102084159851	4.47363\\
32.7302012443542	4.467611\\
32.7503750324249	4.608435\\
32.7701961994171	4.448429\\
32.7901673316956	4.412656\\
32.810455083847	4.686225\\
32.8315739631653	5.778925\\
32.8503348827362	4.58387\\
32.8702900409698	4.538883\\
32.8929138183594	7.122014\\
32.9128801822662	7.096921\\
32.9327461719513	6.954287\\
32.9529008865356	7.096288\\
32.9703662395477	4.599317\\
32.9904642105103	4.682413\\
33.0104651451111	4.694232\\
33.0302703380585	4.528739\\
33.0504672527313	4.724316\\
33.0704915523529	4.726481\\
33.0903463363647	4.611073\\
33.1102147102356	4.457442\\
33.1302633285522	4.518288\\
33.1504027843475	4.663401\\
33.1701605319977	4.442923\\
33.1905763149261	4.790985\\
};
\addlegendentry{$\stime_\mathrm{MPC}^\mathrm{cycle}$}

\addplot [color=mygreen]
  table[row sep=crcr]{%
0	1.140289\\
0.0200095176696777	1.19221\\
0.0400657653808594	1.149759\\
0.0599994659423828	1.130715\\
0.0800895690917969	1.147179\\
0.101087808609009	1.125292\\
0.120060682296753	1.152808\\
0.140161752700806	1.177653\\
0.160247802734375	1.21879\\
0.182085752487183	2.392846\\
0.202204465866089	1.81364\\
0.220793485641479	1.731585\\
0.241911888122559	1.702465\\
0.260790824890137	1.69822\\
0.281109571456909	2.209576\\
0.30340051651001	3.079805\\
0.320979595184326	2.03572\\
0.341341733932495	2.312641\\
0.361368894577026	2.287125\\
0.381397485733032	2.30617\\
0.401378631591797	2.334775\\
0.424015522003174	3.597697\\
0.441482782363892	2.343703\\
0.461433410644531	2.308938\\
0.48138689994812	2.325883\\
0.501534461975098	2.343961\\
0.521330118179321	2.263911\\
0.541080951690674	2.06532\\
0.561248064041138	2.13893\\
0.582556962966919	2.030913\\
0.601119041442871	2.061198\\
0.620884418487549	1.800342\\
0.640964031219482	1.905554\\
0.66082239151001	1.745868\\
0.680850505828857	1.739465\\
0.701196193695068	1.924804\\
0.731398582458496	2.031252\\
0.751157760620117	1.772036\\
0.770821809768677	1.538882\\
0.790746212005615	1.532123\\
0.81085467338562	1.510707\\
0.833018779754639	2.374473\\
0.850767374038696	1.637718\\
0.87060809135437	1.498675\\
0.893412351608276	2.533003\\
0.913403034210205	2.501737\\
0.930619955062866	1.515629\\
0.950695037841797	1.49705\\
0.970672369003296	1.517589\\
0.990894556045532	1.601456\\
1.01065397262573	1.492453\\
1.03082180023193	1.589481\\
1.05055046081543	1.493482\\
1.07071995735168	1.493591\\
1.09060311317444	1.443923\\
1.11060667037964	1.46257\\
1.13059210777283	1.480511\\
1.15078186988831	1.527983\\
1.17055130004883	1.51028\\
1.19057655334473	1.435499\\
1.21059226989746	1.493881\\
1.2305588722229	1.435641\\
1.2506217956543	1.592048\\
1.27044653892517	1.440794\\
1.29060029983521	1.46792\\
1.31049656867981	1.442687\\
1.33077883720398	1.516432\\
1.35075712203979	1.519329\\
1.3707127571106	1.637138\\
1.39060997962952	1.525605\\
1.41053342819214	1.459856\\
1.43056726455688	1.419436\\
1.45228576660156	2.375523\\
1.47055768966675	1.450909\\
1.49071407318115	1.499827\\
1.51269555091858	2.234726\\
1.53046083450317	1.513575\\
1.55294919013977	2.256547\\
1.57058787345886	1.494165\\
1.59095120429993	1.616995\\
1.6106972694397	1.474717\\
1.63072037696838	1.487871\\
1.65044808387756	1.425558\\
1.67272615432739	2.312681\\
1.69097685813904	1.473215\\
1.7109067440033	1.733799\\
1.73045110702515	1.456336\\
1.7505259513855	1.488709\\
1.77060151100159	1.53447\\
1.7907338142395	1.50334\\
1.81048226356506	1.50257\\
1.83056855201721	1.516828\\
1.85041046142578	1.437551\\
1.87036180496216	1.43111\\
1.89056539535522	1.50021\\
1.91275405883789	2.321896\\
1.93281269073486	2.380699\\
1.95133233070374	1.931941\\
1.97057032585144	1.53042\\
1.99076271057129	1.590688\\
2.0103132724762	1.195102\\
2.03036832809448	1.218779\\
2.0504891872406	1.380277\\
2.07033348083496	1.244165\\
2.09030032157898	1.263636\\
2.11032962799072	1.241082\\
2.13017582893372	1.232512\\
2.1503484249115	1.222383\\
2.17035865783691	1.25054\\
2.19035911560059	1.224453\\
2.21034979820251	1.202465\\
2.23022842407227	1.172297\\
2.25034761428833	1.220489\\
2.27026343345642	1.217941\\
2.29056119918823	1.447736\\
2.31294965744019	2.440802\\
2.33063769340515	1.48302\\
2.35053491592407	1.487749\\
2.37079453468323	1.460507\\
2.39054989814758	1.502104\\
2.41052556037903	1.461577\\
2.43050289154053	1.470403\\
2.45047736167908	1.469885\\
2.47055053710938	1.487507\\
2.4904453754425	1.467331\\
2.51116561889648	1.392672\\
2.53051543235779	1.476912\\
2.55063247680664	1.491797\\
2.57062864303589	1.528437\\
2.59067225456238	1.496044\\
2.61074090003967	1.522102\\
2.63138437271118	1.918055\\
2.65188813209534	2.168495\\
2.67326664924622	2.376078\\
2.69616723060608	5.470356\\
2.72343373298645	2.553878\\
2.74230885505676	2.545746\\
2.76416754722595	2.889118\\
2.79527187347412	3.410277\\
2.82499194145203	3.47602\\
2.84390449523926	3.313972\\
2.86202168464661	1.698153\\
2.88573837280273	2.731886\\
2.91475439071655	2.743306\\
2.93487143516541	3.040267\\
2.95418477058411	2.734145\\
2.97511601448059	3.162347\\
2.99469542503357	2.834771\\
3.01435375213623	2.942894\\
3.03135442733765	1.705441\\
3.05131912231445	1.670071\\
3.07133007049561	1.655068\\
3.09111833572388	1.630846\\
3.11174845695496	1.771938\\
3.13101124763489	1.557634\\
3.15096306800842	1.535836\\
3.17135143280029	1.930372\\
3.19112825393677	1.674448\\
3.21086883544922	1.615689\\
3.23108172416687	1.72613\\
3.25092458724976	1.559302\\
3.27072167396545	1.492314\\
3.29081249237061	1.498562\\
3.31071543693542	1.505078\\
3.33109188079834	1.868858\\
3.35091114044189	1.748106\\
3.37049961090088	1.448993\\
3.3905246257782	1.472636\\
3.41081666946411	1.481506\\
3.43079447746277	1.510367\\
3.45069789886475	1.63054\\
3.47056293487549	1.457463\\
3.49060988426208	1.505114\\
3.51055836677551	1.487789\\
3.53065371513367	1.480222\\
3.55067610740662	1.510021\\
3.57074761390686	1.488972\\
3.59071922302246	1.592218\\
3.61067342758179	1.517931\\
3.630619764328	1.455577\\
3.65058541297913	1.538269\\
3.6707456111908	1.568453\\
3.69076752662659	1.625956\\
3.71298384666443	2.320445\\
3.73381733894348	2.696451\\
3.75367403030396	2.773973\\
3.77129888534546	1.556179\\
3.79115271568298	1.607461\\
3.81087923049927	1.55472\\
3.83115410804749	1.681488\\
3.85083222389221	1.541931\\
3.87102770805359	1.470783\\
3.89063358306885	1.521786\\
3.91081523895264	1.565807\\
3.9329297542572	2.171692\\
3.95100331306458	1.53948\\
3.9708788394928	1.557735\\
3.99309515953064	2.391237\\
4.01299047470093	2.378712\\
4.03067016601562	1.532333\\
4.05070996284485	1.502879\\
4.07053637504578	1.468857\\
4.09062266349792	1.529337\\
4.1105260848999	1.447995\\
4.1307806968689	1.466033\\
4.15073299407959	1.535022\\
4.17066597938538	1.499504\\
4.19072270393372	1.500221\\
4.21065950393677	1.469128\\
4.2306215763092	1.494954\\
4.25066065788269	1.497332\\
4.27009701728821	1.146493\\
4.29045248031616	1.202377\\
4.3105800151825	1.470037\\
4.33053851127625	1.258425\\
4.35054612159729	1.255772\\
4.37300658226013	2.327452\\
4.39328193664551	2.433805\\
4.41097474098206	1.536112\\
4.43227863311768	1.571134\\
4.45067930221558	1.325807\\
4.47052240371704	1.284829\\
4.4903507232666	1.224411\\
4.51256561279297	1.931185\\
4.53045892715454	1.290595\\
4.55042815208435	1.251259\\
4.57044100761414	1.269376\\
4.59025859832764	1.198451\\
4.61057496070862	1.28445\\
4.63040828704834	1.231954\\
4.65081405639648	1.546555\\
4.67025589942932	1.23219\\
4.69027304649353	1.23976\\
4.71026134490967	1.207823\\
4.73027038574219	1.172278\\
4.75047588348389	1.231107\\
4.77054476737976	1.400046\\
4.79034996032715	1.257507\\
4.81022572517395	1.173258\\
4.83039021492004	1.212392\\
4.85059070587158	1.225778\\
4.87060499191284	1.228915\\
4.8928120136261	2.012465\\
4.91276526451111	1.991017\\
4.93135237693787	1.366605\\
4.95316958427429	2.301279\\
4.97078275680542	1.302674\\
4.9909873008728	1.589648\\
5.01061224937439	1.252649\\
5.03046989440918	1.259142\\
5.05047202110291	1.234679\\
5.07080173492432	1.198619\\
5.09074258804321	1.457019\\
5.11062026023865	1.23818\\
5.13045048713684	1.25839\\
5.15046787261963	1.233674\\
5.1705527305603	1.261232\\
5.19063973426819	1.251211\\
5.21143794059753	2.105236\\
5.23050928115845	1.244042\\
5.25042772293091	1.22261\\
5.27050447463989	1.188366\\
5.29293990135193	2.10108\\
5.31328821182251	2.305164\\
5.33335065841675	2.258023\\
5.35332679748535	2.036063\\
5.37079787254333	1.29675\\
5.39091110229492	1.414725\\
5.41058611869812	1.311224\\
5.43041253089905	1.241203\\
5.45043182373047	1.20687\\
5.47260427474976	1.917988\\
5.49070024490356	1.278488\\
5.51218962669373	2.028689\\
5.53048467636108	1.27092\\
5.55341601371765	2.663157\\
5.57077598571777	1.624305\\
5.5911819934845	1.58499\\
5.61298418045044	2.340405\\
5.63051557540894	1.45388\\
5.65055322647095	1.497042\\
5.67054319381714	1.447455\\
5.69062662124634	1.461929\\
5.71050000190735	1.195566\\
5.73057961463928	1.373741\\
5.75178909301758	1.93047\\
5.77040934562683	1.243284\\
5.79061460494995	1.548916\\
5.81265211105347	2.189322\\
5.83236646652222	1.900218\\
5.85052919387817	1.461247\\
5.87041687965393	1.249525\\
5.8928644657135	1.995082\\
5.91045451164246	1.182477\\
5.93239760398865	1.87972\\
5.9507839679718	1.188744\\
5.9711434841156	1.7039\\
5.99278116226196	2.078682\\
6.01229763031006	2.06777\\
6.03301596641541	2.118106\\
6.05101346969604	1.572086\\
6.07131028175354	1.907708\\
6.09109663963318	1.558741\\
6.11111688613892	1.538506\\
6.13077354431152	1.55084\\
6.15096235275269	1.531236\\
6.17322587966919	2.460638\\
6.19106125831604	1.711239\\
6.21085596084595	1.532961\\
6.23095393180847	1.560719\\
6.2507951259613	1.520762\\
6.27070903778076	1.487548\\
6.29070615768433	1.512485\\
6.31078505516052	1.527401\\
6.33035945892334	1.196622\\
6.35284185409546	2.17237\\
6.37040781974792	1.228188\\
6.39246392250061	1.928547\\
6.41047334671021	1.272472\\
6.43029356002808	1.192508\\
6.45030903816223	1.194413\\
6.47067523002625	1.46119\\
6.49065828323364	1.471969\\
6.51284670829773	2.2958\\
6.53050637245178	1.507825\\
6.55065488815308	1.510906\\
6.57036757469177	1.217889\\
6.59027934074402	1.187698\\
6.61017346382141	1.169253\\
6.631991147995	1.962608\\
6.65074324607849	1.522484\\
6.68150568008423	1.219539\\
6.70293593406677	2.001093\\
6.72226762771606	1.277919\\
6.74062180519104	1.306633\\
6.76094222068787	1.483784\\
6.78067851066589	1.372279\\
6.80051040649414	1.287846\\
6.82068419456482	1.401701\\
6.84126305580139	1.975508\\
6.86252689361572	1.925546\\
6.88055920600891	1.302188\\
6.90037870407104	1.266085\\
6.9204375743866	1.228151\\
6.94069457054138	1.510653\\
6.9640371799469	2.930046\\
6.9816460609436	2.039484\\
7.00299000740051	2.016343\\
7.02300333976746	2.089413\\
7.04047799110413	1.326905\\
7.06281685829163	2.037816\\
7.08268857002258	1.967408\\
7.10266900062561	1.98467\\
7.12063050270081	1.406779\\
7.14029693603516	1.233226\\
7.16345286369324	2.259902\\
7.18043637275696	1.248864\\
7.20045208930969	1.264254\\
7.22026491165161	1.225165\\
7.24023580551147	1.223248\\
7.26029491424561	1.239706\\
7.28039193153381	1.379973\\
7.300377368927	1.21558\\
7.32241201400757	1.861689\\
7.34182286262512	1.235917\\
7.36037182807922	1.249494\\
7.3804669380188	1.235543\\
7.40035581588745	1.223281\\
7.4203405380249	1.223923\\
7.4403293132782	1.223049\\
7.46014547348022	1.176893\\
7.48016095161438	1.214755\\
7.50033259391785	1.205807\\
7.5210325717926	1.360994\\
7.54010653495789	1.156799\\
7.56244444847107	1.920611\\
7.58331179618835	2.539085\\
7.60372233390808	2.443875\\
7.62082624435425	1.541712\\
7.64285278320312	1.992141\\
7.66063857078552	1.346479\\
7.68268465995789	2.006293\\
7.70307230949402	1.877786\\
7.72053980827332	1.28787\\
7.74033570289612	1.245019\\
7.76039528846741	1.220746\\
7.78042197227478	1.235269\\
7.8006443977356	1.277633\\
7.82051801681519	1.229291\\
7.84049367904663	1.357238\\
7.86040258407593	1.236469\\
7.88034176826477	1.253187\\
7.9003734588623	1.241568\\
7.92226314544678	1.848374\\
7.94048547744751	1.503773\\
7.96067595481873	1.378079\\
7.98035597801208	1.256143\\
8.0005509853363	1.263069\\
8.02059149742126	1.322684\\
8.04032802581787	1.240875\\
8.06036877632141	1.304048\\
8.08049941062927	1.192355\\
8.10034990310669	1.268675\\
8.12038564682007	1.300252\\
8.14044117927551	1.254726\\
8.16042685508728	1.215399\\
8.18054270744324	1.387299\\
8.20026040077209	1.218565\\
8.22032451629639	1.210174\\
8.24166870117188	1.978846\\
8.26261949539185	1.953884\\
8.28324246406555	2.161845\\
8.30309247970581	2.113659\\
8.32118773460388	1.282383\\
8.34335112571716	2.278809\\
8.36085200309753	1.292117\\
8.38059878349304	1.347754\\
8.40063500404358	1.280439\\
8.42039179801941	1.245131\\
8.44266104698181	1.965913\\
8.46273279190063	1.980102\\
8.48263478279114	1.948251\\
8.50268054008484	1.899765\\
8.52245187759399	1.932981\\
8.54044675827026	1.228385\\
8.56041383743286	1.237502\\
8.58065629005432	1.18822\\
8.60039520263672	1.256637\\
8.62034511566162	1.239888\\
8.64028739929199	1.191579\\
8.66034555435181	1.243685\\
8.68238425254822	1.873588\\
8.70016598701477	1.219902\\
8.72064995765686	1.410871\\
8.74022960662842	1.217132\\
8.76028227806091	1.1995\\
8.78040814399719	1.251472\\
8.80049681663513	1.207264\\
8.82106637954712	1.156736\\
8.84022331237793	1.220432\\
8.86016225814819	1.212601\\
8.88035225868225	1.196637\\
8.90257835388184	1.904601\\
8.92261552810669	1.930507\\
8.94282054901123	2.01499\\
8.96313548088074	2.104474\\
8.98313903808594	2.129087\\
9.00339221954346	2.086809\\
9.02325034141541	2.1083\\
9.04117178916931	1.608809\\
9.06222367286682	1.958084\\
9.08100461959839	1.304055\\
9.10077738761902	1.257149\\
9.12086653709412	1.34436\\
9.14297389984131	2.023685\\
9.160564661026	1.272909\\
9.18057060241699	1.291128\\
9.20053267478943	1.261463\\
9.22042751312256	1.219643\\
9.24043345451355	1.228866\\
9.26037454605103	1.228843\\
9.28034162521362	1.259788\\
9.30016016960144	1.206176\\
9.32029843330383	1.171747\\
9.34236025810242	1.863642\\
9.36030077934265	1.279549\\
9.38026165962219	1.233216\\
9.40030574798584	1.244065\\
9.42119741439819	1.956056\\
9.44049692153931	1.250513\\
9.46065258979797	1.439109\\
9.48039484024048	1.240631\\
9.50033187866211	1.226016\\
9.52040243148804	1.243707\\
9.54046869277954	1.212986\\
9.56049275398254	1.231059\\
9.58036994934082	1.367265\\
9.60019683837891	1.223124\\
9.62027597427368	1.252173\\
9.64236950874329	1.890407\\
9.66259407997131	1.914729\\
9.68052196502686	1.236804\\
9.70029163360596	1.218336\\
9.72037935256958	1.249834\\
9.74038028717041	1.248144\\
9.76037263870239	1.197369\\
9.78071808815002	1.296073\\
9.80055689811707	1.522175\\
9.8202805519104	1.187808\\
9.84058427810669	1.211755\\
9.86287999153137	2.239907\\
9.88330769538879	2.14478\\
9.90294027328491	2.081018\\
9.92284250259399	2.048014\\
9.9406270980835	1.292167\\
9.96123027801514	1.380114\\
9.98081541061401	1.311155\\
10.0028829574585	2.133419\\
10.0204989910126	1.26919\\
10.0403606891632	1.273389\\
10.0605506896973	1.305774\\
10.0806112289429	1.271877\\
10.102689743042	1.986735\\
10.1204762458801	1.32565\\
10.1404323577881	1.256848\\
10.1604030132294	1.247419\\
10.1833317279816	2.247722\\
10.2006902694702	1.494956\\
10.2203724384308	1.260149\\
10.2404417991638	1.266506\\
10.260479927063	1.256219\\
10.2802855968475	1.242435\\
10.3004770278931	1.184222\\
10.3226361274719	2.050245\\
10.3406958580017	1.226112\\
10.3604271411896	1.259364\\
10.3803367614746	1.243272\\
10.4010467529297	1.232966\\
10.4205174446106	1.422865\\
10.4402551651001	1.251665\\
10.4602234363556	1.197352\\
10.4802730083466	1.208047\\
10.5003645420074	1.225263\\
10.5204463005066	1.222036\\
10.5403399467468	1.317326\\
10.5633652210236	2.318127\\
10.5841639041901	2.934973\\
10.6044013500214	2.107762\\
10.6218512058258	1.295278\\
10.6420760154724	1.576723\\
10.6604418754578	1.293513\\
10.6803638935089	1.232913\\
10.7004754543304	1.217368\\
10.7212910652161	1.189905\\
10.7405216693878	1.401745\\
10.7607555389404	1.190322\\
10.7805080413818	1.280769\\
10.8004891872406	1.242859\\
10.8204343318939	1.234877\\
10.8406839370728	1.408133\\
10.8603162765503	1.231577\\
10.8802189826965	1.216844\\
10.9003901481628	1.236125\\
10.9225251674652	1.906485\\
10.9412941932678	1.945956\\
10.9609801769257	1.201094\\
10.9827876091003	1.978051\\
11.0005612373352	1.248038\\
11.0203614234924	1.219749\\
11.0404825210571	1.192885\\
11.0607008934021	1.52142\\
11.0803558826447	1.218967\\
11.102668762207	1.920235\\
11.1230535507202	2.025779\\
11.1425180435181	1.934915\\
11.1608288288116	1.294097\\
11.1805410385132	1.400338\\
11.2029342651367	1.921113\\
11.2202851772308	1.207308\\
11.2417285442352	2.079419\\
11.2641093730927	2.636944\\
11.2840793132782	2.628038\\
11.3008790016174	1.314111\\
11.3211894035339	1.409919\\
11.3409399986267	1.418256\\
11.3608057498932	1.376077\\
11.3804895877838	1.237547\\
11.4005680084229	1.301538\\
11.4205062389374	1.29225\\
11.440619468689	1.246381\\
11.4604046344757	1.241658\\
11.4807045459747	1.37685\\
11.5003213882446	1.244395\\
11.5204267501831	1.226494\\
11.5405077934265	1.271981\\
11.5603489875793	1.230332\\
11.5831983089447	2.184165\\
11.6028060913086	1.996829\\
11.6206848621368	1.305191\\
11.6403472423553	1.236232\\
11.6611504554749	1.87729\\
11.6806228160858	1.309133\\
11.7006368637085	1.374251\\
11.7205853462219	1.334934\\
11.7401459217072	1.176241\\
11.7604911327362	1.30486\\
11.7830147743225	2.38372\\
11.8029584884644	2.333455\\
11.8228981494904	2.358495\\
11.8412318229675	1.719329\\
11.860682964325	1.517495\\
11.8806240558624	1.519523\\
11.90061211586	1.542353\\
11.9209101200104	1.530096\\
11.9408895969391	1.5235\\
11.9610834121704	1.556818\\
11.980721950531	1.609659\\
12.0010356903076	1.612112\\
12.0212018489838	1.701203\\
12.0410010814667	1.555079\\
12.0612411499023	1.641619\\
12.0810873508453	1.806609\\
12.1006326675415	1.490971\\
12.1207475662231	1.553356\\
12.143177986145	2.44765\\
12.1608152389526	1.60841\\
12.1841216087341	2.90596\\
12.2007348537445	1.506981\\
12.2206678390503	1.543425\\
12.2431416511536	2.425046\\
12.2608234882355	1.495872\\
12.2808747291565	1.73902\\
12.3005061149597	1.481441\\
12.3205628395081	1.44772\\
12.3405764102936	1.462459\\
12.3606898784637	1.472125\\
12.3806803226471	1.488073\\
12.4008538722992	1.777242\\
12.4230582714081	2.345935\\
12.4404375553131	1.214569\\
12.4603228569031	1.238367\\
12.4824895858765	1.933187\\
12.5003023147583	1.18002\\
12.5203740596771	1.318056\\
12.5462574958801	2.675392\\
12.5734586715698	2.145074\\
12.5945129394531	2.552168\\
12.6110908985138	1.535666\\
12.6309025287628	1.559759\\
12.650997877121	1.527018\\
12.6712446212769	1.708209\\
12.6908657550812	1.515105\\
12.713312625885	2.534539\\
12.7308926582336	1.628695\\
12.750990152359	1.527329\\
12.7710263729095	1.550554\\
12.7909080982208	1.551184\\
12.8107709884644	1.57237\\
12.8307843208313	1.480674\\
12.8510456085205	1.776617\\
12.8710429668427	1.758766\\
12.8913781642914	1.845074\\
12.9124929904938	2.37909\\
12.9307219982147	1.5746\\
12.951096534729	1.847353\\
12.9715821743011	1.735296\\
12.9908339977264	1.579672\\
13.0135014057159	2.880932\\
13.0332667827606	2.476593\\
13.0509762763977	1.746207\\
13.0706703662872	1.51251\\
13.0906836986542	1.504542\\
13.1107759475708	1.489557\\
13.130645275116	1.479603\\
13.1515400409698	1.816446\\
13.1712529659271	1.71025\\
13.1930878162384	2.413595\\
13.2109346389771	1.541616\\
13.2308311462402	1.722904\\
13.253448009491	2.841231\\
13.2720372676849	1.981501\\
13.2908899784088	1.80924\\
13.3132643699646	3.078756\\
13.3334622383118	2.850282\\
13.3511426448822	1.778283\\
13.3709332942963	1.780185\\
13.3909118175507	1.810231\\
13.4110262393951	1.916112\\
13.432776927948	2.798182\\
13.4510228633881	1.748717\\
13.4709112644196	1.736465\\
13.4908375740051	1.735923\\
13.5107851028442	1.692034\\
13.5307931900024	1.759399\\
13.5510015487671	1.714452\\
13.5709109306335	1.809872\\
13.5909583568573	1.878523\\
13.610612154007	1.54655\\
13.6330327987671	2.424007\\
13.6508543491364	1.538226\\
13.6707952022552	1.560221\\
13.6911051273346	1.910483\\
13.7109756469727	1.8959\\
13.7309877872467	1.816838\\
13.751202583313	1.842499\\
13.7712585926056	1.824897\\
13.7938468456268	3.016797\\
13.8118875026703	1.954203\\
13.8310585021973	1.823124\\
13.8514595031738	1.843231\\
13.8713119029999	1.822214\\
13.8911535739899	1.873302\\
13.91392827034	3.716456\\
13.9315922260284	2.205553\\
13.9549777507782	4.103398\\
13.9824011325836	2.530534\\
14.0044951438904	3.732901\\
14.0253727436066	3.649513\\
14.0456862449646	4.305913\\
14.0747399330139	3.513063\\
14.0922849178314	2.421252\\
14.1123149394989	2.730525\\
14.1316502094269	2.221665\\
14.1519360542297	2.247235\\
14.1842234134674	3.070085\\
14.2022070884705	2.645421\\
14.2216007709503	2.19008\\
14.2416055202484	2.217013\\
14.261417388916	2.145497\\
14.2842600345612	3.41756\\
14.3043141365051	3.361268\\
14.3219470977783	2.745444\\
14.3417537212372	2.647043\\
14.3615674972534	2.372284\\
14.381626367569	2.355017\\
14.4012842178345	2.025542\\
14.4256613254547	2.218941\\
14.4511325359344	2.018484\\
14.4712400436401	2.036852\\
14.4939143657684	3.217977\\
14.5116930007935	2.069243\\
14.531468629837	2.253641\\
14.5512833595276	2.04117\\
14.5712015628815	2.073156\\
14.5912048816681	2.067532\\
14.6117613315582	2.554412\\
14.6312923431396	2.039965\\
14.6514220237732	2.093628\\
14.6710598468781	1.965582\\
14.6911814212799	2.06476\\
14.7140707969666	3.335222\\
14.7314853668213	2.095924\\
14.7547686100006	4.422455\\
14.7714476585388	2.187435\\
14.794552564621	3.706444\\
14.8154144287109	3.558221\\
14.8562505245209	4.474627\\
14.8862316608429	4.695979\\
14.9155895709991	3.350204\\
14.9435772895813	3.452878\\
14.9781010150909	4.816353\\
15.0051584243774	3.425276\\
15.0249636173248	3.613134\\
15.0448958873749	3.658957\\
15.0650753974915	3.68595\\
15.0948841571808	3.409142\\
15.1151423454285	3.813429\\
15.1347718238831	3.562228\\
15.1613745689392	3.082208\\
15.1948792934418	3.252195\\
15.2261710166931	3.651617\\
15.2548322677612	3.197945\\
15.2747828960419	3.075548\\
15.2949593067169	3.274576\\
15.3145043849945	3.260974\\
15.3345334529877	3.228962\\
15.3546299934387	3.230446\\
15.3745913505554	3.221615\\
15.3946225643158	3.34859\\
15.4143440723419	3.178185\\
15.4349317550659	3.794732\\
15.4544150829315	3.206908\\
15.4743394851685	3.195463\\
15.4915511608124	1.707844\\
15.5115461349487	1.674725\\
15.5311834812164	1.612157\\
15.5516562461853	1.888697\\
15.5745534896851	2.942713\\
15.5938203334808	2.659152\\
15.6136863231659	2.611208\\
15.6312470436096	1.586194\\
15.6515002250671	1.61062\\
15.6712276935577	1.639857\\
15.6910929679871	1.64641\\
15.7109484672546	1.547372\\
15.7314224243164	1.774077\\
15.753876209259	2.683814\\
15.7736933231354	2.720404\\
15.793806552887	2.678711\\
15.81369972229	2.696806\\
15.8339467048645	2.742223\\
15.8539397716522	2.76565\\
15.874489068985	2.865996\\
15.8915803432465	1.707776\\
15.9113535881042	1.65709\\
15.9338183403015	2.641721\\
15.9517843723297	1.890822\\
15.971125125885	1.61153\\
15.9908199310303	1.324182\\
16.0109839439392	1.426828\\
16.0309243202209	1.245127\\
16.0507652759552	1.328668\\
16.0704579353333	1.226052\\
16.0906744003296	1.260508\\
16.1103909015656	1.205284\\
16.1303701400757	1.21585\\
16.1506690979004	1.21405\\
16.1706097126007	1.281292\\
16.1903605461121	1.156466\\
16.2107784748077	1.205974\\
16.2305479049683	1.235361\\
16.2506911754608	1.230009\\
16.270539522171	1.227639\\
16.2906868457794	1.346794\\
16.3104250431061	1.214572\\
16.332540512085	1.937605\\
16.3505730628967	1.256386\\
16.3704302310944	1.265843\\
16.3903183937073	1.206838\\
16.4102215766907	1.174181\\
16.4301962852478	1.179457\\
16.4501874446869	1.193787\\
16.4703495502472	1.17838\\
16.4904751777649	1.247698\\
16.5124742984772	1.894781\\
16.5305418968201	1.330596\\
16.5505383014679	1.222545\\
16.5703868865967	1.236489\\
16.590443611145	1.250284\\
16.6106946468353	1.372252\\
16.6306719779968	1.434087\\
16.6503322124481	1.213984\\
16.6703608036041	1.196674\\
16.6908719539642	1.704739\\
16.7104251384735	1.16891\\
16.7306265830994	1.147733\\
16.7506976127625	1.430932\\
16.7703187465668	1.206421\\
16.7908399105072	1.210931\\
16.8102669715881	1.180448\\
16.8304290771484	1.156317\\
16.8530917167664	1.950765\\
16.873083114624	2.145704\\
16.8906018733978	1.277559\\
16.9107077121735	1.294772\\
16.9327540397644	2.029587\\
16.9517180919647	1.38395\\
16.9707701206207	1.457523\\
16.9906117916107	1.323252\\
17.0106053352356	1.307673\\
17.0304934978485	1.293901\\
17.051087141037	1.193742\\
17.0703456401825	1.250599\\
17.0902535915375	1.190093\\
17.1103038787842	1.19763\\
17.1303050518036	1.189397\\
17.1504826545715	1.231018\\
17.1704058647156	1.247695\\
17.1904954910278	1.384463\\
17.2125163078308	1.958503\\
17.2304739952087	1.285429\\
17.2504975795746	1.299473\\
17.2707214355469	1.336195\\
17.2924757003784	1.930451\\
17.3131890296936	2.2346\\
17.3351585865021	1.951574\\
17.3512547016144	1.549734\\
17.3706171512604	1.333837\\
17.3906598091125	1.381909\\
17.4104161262512	1.29206\\
17.4304299354553	1.232686\\
17.4504704475403	1.238903\\
17.4703180789948	1.193071\\
17.4902403354645	1.265701\\
17.5101900100708	1.201201\\
17.5303044319153	1.219608\\
17.5529959201813	2.193703\\
17.5704782009125	1.260607\\
17.5905132293701	1.244879\\
17.6104259490967	1.259094\\
17.6304602622986	1.394965\\
17.6503665447235	1.242934\\
17.6702272891998	1.227032\\
17.6903433799744	1.240422\\
17.7106058597565	1.224264\\
17.7303831577301	1.233784\\
17.7505192756653	1.388604\\
17.7703731060028	1.342809\\
17.7903077602386	1.18558\\
17.810120344162	1.184567\\
17.8323745727539	1.891432\\
17.8504939079285	1.30346\\
17.870393037796	1.237407\\
17.8904688358307	1.272575\\
17.9103553295135	1.226996\\
17.9303011894226	1.163002\\
17.9513854980469	1.182866\\
17.9729447364807	2.536344\\
17.9934952259064	2.561099\\
18.013653755188	2.60937\\
18.0312132835388	1.533431\\
18.0511429309845	1.519703\\
18.0707883834839	1.518007\\
18.0908653736115	1.527523\\
18.1108150482178	1.62384\\
18.1309313774109	1.556952\\
18.1508877277374	1.505732\\
18.1709139347076	1.587789\\
18.1908416748047	1.697287\\
18.2106592655182	1.555778\\
18.2306599617004	1.503596\\
18.2504723072052	1.4684\\
18.2706079483032	1.471742\\
18.2905449867249	1.46518\\
18.3106892108917	1.532358\\
18.3327703475952	2.331782\\
18.3508894443512	1.545886\\
18.3708426952362	1.608517\\
18.3907401561737	1.559194\\
18.4125318527222	2.686029\\
18.4306333065033	1.493286\\
18.4505624771118	1.497907\\
18.4706993103027	1.492746\\
18.4906055927277	1.480283\\
18.5102565288544	1.162532\\
18.5303349494934	1.231525\\
18.5507040023804	1.300717\\
18.5706057548523	1.398277\\
18.5905816555023	1.344908\\
18.6103730201721	1.204263\\
18.6303453445435	1.224065\\
18.6503300666809	1.191434\\
18.6704883575439	1.259117\\
18.6904103755951	1.241565\\
18.7103025913239	1.241767\\
18.7324404716492	1.943971\\
18.7502911090851	1.184579\\
18.7712845802307	1.360389\\
18.7911911010742	1.778865\\
18.8107678890228	1.255007\\
18.8317131996155	1.335071\\
18.8514130115509	1.317485\\
18.8708324432373	1.330104\\
18.8907833099365	1.379408\\
18.9106135368347	1.271121\\
18.9307832717896	1.318282\\
18.9508273601532	1.265538\\
18.9708271026611	1.273819\\
18.9907207489014	1.432887\\
19.0105092525482	1.241385\\
19.0305473804474	1.271155\\
19.0504999160767	1.212903\\
19.0704896450043	1.212681\\
19.0905113220215	1.243215\\
19.1104211807251	1.253267\\
19.13037109375	1.208917\\
19.1503009796143	1.170724\\
19.1703639030457	1.223522\\
19.1903820037842	1.182031\\
19.2104270458221	1.191414\\
19.2304000854492	1.227886\\
19.2522881031036	1.893264\\
19.2736065387726	2.020225\\
19.2903082370758	1.19846\\
19.3107209205627	1.208112\\
19.3305594921112	1.334168\\
19.3508057594299	1.312771\\
19.3720409870148	1.800525\\
19.3910615444183	1.341986\\
19.4132978916168	2.087136\\
19.4314081668854	1.359071\\
19.4505543708801	1.247075\\
19.4704179763794	1.205633\\
19.4904952049255	1.281221\\
19.5106470584869	1.210639\\
19.5304229259491	1.246075\\
19.5529310703278	2.206418\\
19.5727090835571	1.974581\\
19.590660572052	1.309894\\
19.610511302948	1.255839\\
19.630676984787	1.296341\\
19.6505131721497	1.194272\\
19.6726276874542	1.92288\\
19.6903734207153	1.225857\\
19.7102839946747	1.172879\\
19.7302505970001	1.170456\\
19.7507019042969	1.426147\\
19.7703127861023	1.215151\\
19.7902946472168	1.174458\\
19.8104553222656	1.325652\\
19.8329019546509	3.820872\\
19.8529767990112	3.753374\\
19.8730397224426	3.97257\\
19.8932027816772	3.986918\\
19.9125599861145	3.407003\\
19.9329135417938	3.775762\\
19.9539928436279	4.360718\\
19.9880359172821	7.172465\\
20.0224559307098	3.032067\\
20.0412998199463	1.901165\\
20.0611939430237	2.054156\\
20.0811111927032	1.860172\\
20.1037285327911	2.784095\\
20.1210436820984	1.843701\\
20.1415643692017	2.504675\\
20.1609506607056	1.836275\\
20.181542634964	2.041932\\
20.201080083847	1.850161\\
20.2211382389069	2.008484\\
20.2409391403198	1.799435\\
20.2612197399139	2.074775\\
20.281172990799	2.086583\\
20.301305770874	2.135853\\
20.3210072517395	2.039532\\
20.3411161899567	2.039366\\
20.3611497879028	2.047825\\
20.3825504779816	3.284315\\
20.4017069339752	2.11729\\
20.423891544342	3.279525\\
20.4438548088074	3.204511\\
20.4614095687866	2.245849\\
20.4838635921478	3.308895\\
20.5011096000671	2.014359\\
20.522155046463	2.884789\\
20.5433135032654	2.838994\\
20.562390089035	3.017897\\
20.5811531543732	1.823837\\
20.6010520458221	1.824775\\
20.6205878257751	1.568343\\
20.6406373977661	1.530061\\
20.6631236076355	2.508517\\
20.6833524703979	2.692353\\
20.7033677101135	2.690353\\
20.7232880592346	2.652402\\
20.7409427165985	1.561362\\
20.7613554000854	1.617841\\
20.7813360691071	1.850695\\
20.8031570911407	2.444755\\
20.820455789566	1.246688\\
20.8408668041229	1.563804\\
20.8607642650604	1.55637\\
20.8815996646881	1.568812\\
20.9013748168945	1.764282\\
20.9208397865295	1.56934\\
20.9407553672791	1.563973\\
20.9611134529114	1.517059\\
20.9818727970123	2.29289\\
21.0010585784912	1.497528\\
21.0209882259369	1.755093\\
21.0409541130066	1.881727\\
21.0608975887299	1.792045\\
21.0810120105743	1.740544\\
21.1008954048157	1.783584\\
21.1211519241333	1.852629\\
21.1409113407135	1.779109\\
21.1609320640564	1.798967\\
21.1812732219696	1.877369\\
21.203381061554	2.713658\\
21.2209613323212	1.724835\\
21.2410604953766	1.951907\\
21.2609987258911	1.745145\\
21.2812991142273	1.672225\\
21.3008716106415	1.786237\\
21.3207995891571	1.754454\\
21.3425004482269	2.273941\\
21.3613564968109	1.701281\\
21.38303399086	2.360927\\
21.4005300998688	1.508101\\
21.4221346378326	1.887912\\
21.4410479068756	1.580822\\
21.4609150886536	1.701474\\
21.4807071685791	1.48347\\
21.5008525848389	1.77007\\
21.5208430290222	1.596113\\
21.5405356884003	1.519273\\
21.5606899261475	1.540168\\
21.580632686615	1.476564\\
21.6008884906769	1.599103\\
21.6231372356415	2.584314\\
21.6414785385132	1.52781\\
21.664055109024	2.778504\\
21.6813991069794	1.812078\\
21.7005488872528	1.254467\\
21.722836971283	1.972806\\
21.7405774593353	1.27711\\
21.7606859207153	1.300395\\
21.7808828353882	1.570726\\
21.8005599975586	1.27741\\
21.8203630447388	1.250105\\
21.8405203819275	1.380753\\
21.8604207038879	1.222174\\
21.8829109668732	2.101973\\
21.9026556015015	1.890115\\
21.921569108963	1.283434\\
21.9404890537262	1.309234\\
21.960428237915	1.30592\\
21.980664730072	1.286403\\
22.0006768703461	1.303344\\
22.0218949317932	1.635325\\
22.0403723716736	1.249919\\
22.060512304306	1.375068\\
22.08030128479	1.254829\\
22.100462436676	1.267827\\
22.1203801631927	1.311561\\
22.1403188705444	1.20431\\
22.1604135036469	1.266195\\
22.1805272102356	1.366677\\
22.2006216049194	1.18011\\
22.2203583717346	1.200206\\
22.2403464317322	1.320266\\
22.2625703811646	1.886424\\
22.2827513217926	1.929914\\
22.3004620075226	1.284615\\
22.3226618766785	1.997262\\
22.3407092094421	1.500792\\
22.3605015277863	1.255758\\
22.3805251121521	1.208183\\
22.4005162715912	1.266717\\
22.4204204082489	1.207978\\
22.4405093193054	1.352579\\
22.4603011608124	1.205759\\
22.4803023338318	1.200617\\
22.5003201961517	1.318582\\
22.5205898284912	1.178034\\
22.5421679019928	1.804515\\
22.5601363182068	1.184229\\
22.5805041790009	1.378095\\
22.6003434658051	1.209001\\
22.6202099323273	1.199385\\
22.6402189731598	1.177485\\
22.6602578163147	1.146351\\
22.6802728176117	1.202526\\
22.7033016681671	2.316479\\
22.7204899787903	1.245896\\
22.740327835083	1.223775\\
22.7634165287018	2.279408\\
22.7806556224823	1.321938\\
22.8007333278656	1.449818\\
22.8204333782196	1.300445\\
22.8404695987701	1.229592\\
22.8603930473328	1.27304\\
22.8823716640472	1.873407\\
22.9029903411865	2.150349\\
22.9226446151733	1.927467\\
22.9430203437805	2.109332\\
22.9604067802429	1.234398\\
22.9827520847321	1.981555\\
23.0005128383636	1.241016\\
23.0205185413361	1.399874\\
23.0404207706451	1.217205\\
23.060519695282	1.33626\\
23.0802404880524	1.174188\\
23.1004207134247	1.172118\\
23.1202259063721	1.179447\\
23.1405611038208	1.44679\\
23.162460565567	1.96176\\
23.1830067634583	1.990671\\
23.2029778957367	1.953328\\
23.220915555954	1.256972\\
23.2403466701508	1.248701\\
23.260468006134	1.279395\\
23.280421257019	1.254829\\
23.3003027439117	1.229018\\
23.3202309608459	1.25693\\
23.3402836322784	1.183807\\
23.3604462146759	1.306389\\
23.3803699016571	1.262885\\
23.4004182815552	1.231378\\
23.4203436374664	1.286165\\
23.4404897689819	1.27113\\
23.4602842330933	1.240764\\
23.4815545082092	1.968972\\
23.5024721622467	1.903753\\
23.5305867195129	1.355735\\
23.550528049469	1.254273\\
23.5706171989441	1.396529\\
23.5906636714935	1.298925\\
23.6103353500366	1.223605\\
23.6323244571686	1.95466\\
23.650420665741	1.264218\\
23.6703364849091	1.215027\\
23.6905298233032	1.229028\\
23.7105808258057	1.273964\\
23.7305445671082	1.286864\\
23.7504189014435	1.244369\\
23.7704727649689	1.284886\\
23.790278673172	1.226594\\
23.8123731613159	1.867259\\
23.8305394649506	1.266175\\
23.8501760959625	1.211943\\
23.8704714775085	1.31736\\
23.8902671337128	1.236503\\
23.9103202819824	1.224588\\
23.9324719905853	1.914157\\
23.9505496025085	1.238907\\
23.9704487323761	1.265217\\
23.9927270412445	2.036922\\
24.0105543136597	1.29502\\
24.0304262638092	1.243231\\
24.0503923892975	1.247496\\
24.0703120231628	1.202206\\
24.0909540653229	1.36773\\
24.1122062206268	1.932271\\
24.1320977210999	1.462016\\
24.1506576538086	1.28285\\
24.1704478263855	1.252309\\
24.1905608177185	1.212387\\
24.2105967998505	1.309023\\
24.2304673194885	1.298834\\
24.250382900238	1.258825\\
24.2703745365143	1.25356\\
24.2904868125916	1.228643\\
24.3102598190308	1.186035\\
24.3305044174194	1.219252\\
24.3503303527832	1.212855\\
24.3703627586365	1.237542\\
24.3902728557587	1.217503\\
24.4102017879486	1.213497\\
24.4303247928619	1.227028\\
24.4503135681152	1.257063\\
24.470153093338	1.230526\\
24.4902000427246	1.198512\\
24.5102009773254	1.19884\\
24.5301275253296	1.177073\\
24.5506401062012	1.384995\\
24.5702135562897	1.234278\\
24.5902621746063	1.284464\\
24.6124105453491	1.88681\\
24.6324439048767	1.96581\\
24.6525616645813	1.961838\\
24.6727676391602	2.035366\\
24.6926581859589	2.020406\\
24.7106122970581	1.226557\\
24.730742931366	1.261525\\
24.7506048679352	1.22701\\
24.7705659866333	1.268788\\
24.790727853775	1.302793\\
24.8104345798492	1.219564\\
24.8303427696228	1.229431\\
24.8503136634827	1.195545\\
24.8706376552582	1.230731\\
24.8906199932098	1.214666\\
24.9104657173157	1.26622\\
24.9304950237274	1.27459\\
24.950400352478	1.262601\\
24.9703664779663	1.234512\\
24.9904117584229	1.237783\\
25.0123953819275	2.632494\\
25.0308656692505	1.517725\\
25.0507872104645	1.521671\\
25.0709116458893	1.763449\\
25.0909862518311	1.800347\\
25.1109201908112	1.743264\\
25.1331176757812	2.78718\\
25.1526279449463	2.173988\\
25.17107462883	1.848135\\
25.1915049552917	2.00388\\
25.2110114097595	1.794523\\
25.230908870697	1.759487\\
25.2509245872498	1.784017\\
25.2707581520081	1.712793\\
25.2908084392548	1.744961\\
25.3106343746185	1.466927\\
25.3305976390839	1.510971\\
25.3508439064026	1.522307\\
25.3708028793335	1.537317\\
25.3908843994141	1.47244\\
25.4107275009155	1.517548\\
25.4306275844574	1.453608\\
25.4506769180298	1.556021\\
25.4707260131836	1.43297\\
25.4906144142151	1.544106\\
25.5104503631592	1.416581\\
25.5305471420288	1.452854\\
25.5532290935516	2.567831\\
25.5706689357758	1.335776\\
25.5905344486237	1.223115\\
25.6116878986359	2.165232\\
25.6308829784393	1.537134\\
25.6510987281799	1.854916\\
25.6710827350616	1.809406\\
25.690970659256	1.776431\\
25.7109000682831	1.790216\\
25.7312908172607	2.154526\\
25.7513175010681	2.087286\\
25.7712013721466	2.085376\\
25.7918219566345	1.907035\\
25.8109860420227	1.743956\\
25.8307056427002	1.569805\\
25.8505325317383	1.483457\\
25.870579957962	1.459449\\
25.8931603431702	2.430577\\
25.9128196239471	2.341504\\
25.9309937953949	1.535443\\
25.9534161090851	2.49743\\
25.9706163406372	1.46035\\
25.9908142089844	1.509371\\
26.0108418464661	1.752537\\
26.0311620235443	1.735996\\
26.0510783195496	1.897668\\
26.070823431015	1.623739\\
26.0905933380127	1.455481\\
26.1105198860168	1.45\\
26.1305751800537	1.491006\\
26.1524751186371	1.947727\\
26.1707825660706	1.578085\\
26.190575838089	1.430244\\
26.2106411457062	1.485555\\
26.2308440208435	1.555357\\
26.2507529258728	1.438965\\
26.2704882621765	1.426022\\
26.2905442714691	1.495339\\
26.3104159832001	1.432869\\
26.3305714130402	1.48959\\
26.3506705760956	1.44756\\
26.3707420825958	1.453759\\
26.3907635211945	1.444488\\
26.410537481308	1.561956\\
26.4307150840759	1.629403\\
26.4506542682648	1.487216\\
26.4703452587128	1.37274\\
26.4903929233551	1.404268\\
26.5127594470978	2.281474\\
26.5305600166321	1.505573\\
26.5506272315979	1.485195\\
26.5706148147583	1.509516\\
26.5904808044434	1.44497\\
26.6127812862396	2.265208\\
26.6305224895477	1.435493\\
26.6505792140961	1.502818\\
26.6706144809723	1.47336\\
26.690767288208	1.575087\\
26.7105360031128	1.425921\\
26.7306742668152	1.420262\\
26.7506868839264	1.427935\\
26.7705326080322	1.47918\\
26.7905240058899	1.450781\\
26.8104562759399	1.436147\\
26.8303155899048	1.389094\\
26.8505899906158	1.420412\\
26.8705823421478	1.475932\\
26.8907148838043	1.578888\\
26.9105684757233	1.508146\\
26.930579662323	1.53655\\
26.9533400535583	2.387792\\
26.9709410667419	1.52832\\
26.9907603263855	1.608138\\
27.0107572078705	1.521665\\
27.0305454730988	1.47917\\
27.050550699234	1.448414\\
27.0703904628754	1.420297\\
27.0908501148224	1.648837\\
27.1102442741394	1.157075\\
27.1303639411926	1.259389\\
27.1503751277924	1.199467\\
27.1703271865845	1.204861\\
27.1903431415558	1.176998\\
27.2104229927063	1.197883\\
27.2303314208984	1.166783\\
27.2503147125244	1.201743\\
27.2702257633209	1.18707\\
27.290253162384	1.186062\\
27.3103682994843	1.205394\\
27.3301005363464	1.158433\\
27.3501846790314	1.168672\\
27.3702366352081	1.176564\\
27.3903429508209	1.157052\\
27.4123482704163	1.876107\\
27.4309685230255	1.218857\\
27.4503135681152	1.191826\\
27.4701945781708	1.160228\\
27.4903316497803	1.202306\\
27.510137796402	1.166088\\
27.530392408371	1.174214\\
27.5505399703979	1.321943\\
27.5701847076416	1.164038\\
27.5909898281097	1.331207\\
27.6127347946167	2.057329\\
27.6329021453857	2.096435\\
27.6503396034241	1.195194\\
27.6707439422607	1.49181\\
27.6903643608093	1.217149\\
27.7126729488373	1.947096\\
27.7304382324219	1.23149\\
27.752815246582	1.923668\\
27.7706410884857	1.354054\\
27.7904446125031	1.269821\\
27.8105142116547	1.266548\\
27.8304734230042	1.221759\\
27.8504028320312	1.23641\\
27.8703675270081	1.190915\\
27.8927702903748	2.010885\\
27.9104685783386	1.284954\\
27.9304280281067	1.314023\\
27.9530265331268	2.158389\\
27.9705994129181	1.234368\\
27.9903128147125	1.201212\\
28.0104665756226	1.280662\\
28.0305395126343	1.255322\\
28.0502154827118	1.195798\\
28.0701756477356	1.196423\\
28.0903391838074	1.267219\\
28.110246181488	1.194936\\
28.1303095817566	1.255837\\
28.1526277065277	1.848984\\
28.170398235321	1.280755\\
28.190482378006	1.28331\\
28.2102112770081	1.22148\\
28.2302176952362	1.207553\\
28.2501373291016	1.199047\\
28.2701997756958	1.168413\\
28.290417432785	1.492582\\
28.3124470710754	1.916932\\
28.3302233219147	1.178028\\
28.3503518104553	1.184196\\
28.3703901767731	1.229106\\
28.3902423381805	1.16857\\
28.4104340076447	1.203844\\
28.4304611682892	1.376267\\
28.4501557350159	1.152343\\
28.4700903892517	1.124088\\
28.4901793003082	1.136762\\
28.512261390686	1.844978\\
28.5304462909698	1.223584\\
28.5503442287445	1.179167\\
28.5702061653137	1.174266\\
28.5901176929474	1.138427\\
28.6101715564728	1.183822\\
28.630126953125	1.139079\\
28.6501626968384	1.162919\\
28.6702921390533	1.215114\\
28.6901571750641	1.173385\\
28.7102935314178	1.167145\\
28.7303516864777	1.273128\\
28.7504985332489	1.199232\\
28.7729909420013	2.207022\\
28.7902019023895	1.140792\\
28.8102474212646	1.155185\\
28.8301453590393	1.149462\\
28.8502688407898	1.146265\\
28.8703331947327	1.140382\\
28.8927993774414	2.059186\\
28.9127371311188	1.987595\\
28.9326987266541	1.956615\\
28.9530038833618	2.051447\\
28.9726891517639	2.085783\\
28.9926948547363	2.068547\\
29.0105056762695	1.172415\\
29.0315003395081	1.473124\\
29.0504770278931	1.253534\\
29.0705051422119	1.150446\\
29.0902721881866	1.161167\\
29.1102077960968	1.160382\\
29.1304864883423	1.172058\\
29.1504580974579	1.175255\\
29.1711900234222	1.934787\\
29.1902236938477	1.176319\\
29.2115907669067	1.193952\\
29.2305932044983	1.238775\\
29.2505147457123	1.327871\\
29.2703161239624	1.178478\\
29.2903406620026	1.233527\\
29.3101878166199	1.193858\\
29.3303458690643	1.186168\\
29.3504409790039	1.167671\\
29.370370388031	1.248028\\
29.3902215957642	1.203167\\
29.4102966785431	1.296407\\
29.4301133155823	1.174373\\
29.4502940177917	1.202228\\
29.4704263210297	1.216533\\
29.490202665329	1.29612\\
29.5102567672729	1.207218\\
29.5301511287689	1.189044\\
29.5503079891205	1.204357\\
29.5702316761017	1.237871\\
29.5902943611145	1.156593\\
29.6103775501251	1.344686\\
29.6302371025085	1.187918\\
29.6519575119019	1.341289\\
29.6705477237701	1.25231\\
29.6908078193665	1.311512\\
29.7107131481171	1.193929\\
29.7304649353027	1.349362\\
29.7503252029419	1.180091\\
29.7703895568848	1.250101\\
29.7903935909271	1.193345\\
29.8103895187378	1.18841\\
29.8306503295898	1.37718\\
29.8503134250641	1.198671\\
29.8702878952026	1.178105\\
29.8923809528351	1.8686\\
29.9103813171387	1.219172\\
29.9306390285492	1.273296\\
29.9504780769348	1.243219\\
29.9704666137695	1.267176\\
29.9927060604095	1.943744\\
30.0103533267975	1.223168\\
30.0304701328278	1.229175\\
30.0502665042877	1.171792\\
30.0703258514404	1.200963\\
30.0902137756348	1.174249\\
30.1102838516235	1.189033\\
30.1303286552429	1.234263\\
30.1510155200958	1.180877\\
30.1703820228577	1.186972\\
30.190859079361	1.25975\\
30.2105579376221	1.257103\\
30.2302656173706	1.155942\\
30.2503035068512	1.173345\\
30.2703673839569	1.162783\\
30.2906217575073	1.434755\\
30.310341835022	1.189343\\
30.3300993442535	1.153328\\
30.3503370285034	1.15922\\
30.3710434436798	1.241603\\
30.3903393745422	1.176895\\
30.4104628562927	1.305117\\
30.4302923679352	1.138062\\
30.4501268863678	1.147852\\
30.4701561927795	1.122988\\
30.4901523590088	1.170018\\
30.5102183818817	1.138262\\
30.5304667949677	1.38431\\
30.5502276420593	1.156115\\
30.5701851844788	1.20142\\
30.5902695655823	1.175933\\
30.6103675365448	1.180408\\
30.6305284500122	1.217989\\
30.6501438617706	1.191341\\
30.6702170372009	1.144901\\
30.6901686191559	1.18711\\
30.7101390361786	1.153727\\
30.7323377132416	1.844028\\
30.7504708766937	1.21492\\
30.7704219818115	1.299204\\
30.790406703949	1.336592\\
30.810366153717	1.273522\\
30.83225440979	1.833743\\
30.8516027927399	1.744534\\
30.870156288147	1.16313\\
30.8923771381378	1.890565\\
30.9123480319977	1.872296\\
30.9324607849121	1.913677\\
30.9507608413696	1.201935\\
30.9707005023956	1.210295\\
30.990790605545	1.482952\\
31.0103390216827	1.323973\\
31.0303702354431	1.231722\\
31.0504035949707	1.294959\\
31.0703494548798	1.156708\\
31.0903778076172	1.207872\\
31.1105816364288	1.413589\\
31.1302556991577	1.205617\\
31.1503348350525	1.223993\\
31.1703245639801	1.238606\\
31.1923937797546	1.891984\\
31.2103128433228	1.272239\\
31.2322795391083	1.824814\\
31.2501585483551	1.155552\\
31.2701423168182	1.188085\\
31.2901117801666	1.145066\\
31.3105046749115	1.23438\\
31.3304691314697	1.271771\\
31.3505284786224	1.380753\\
31.3703289031982	1.207606\\
31.3903436660767	1.178394\\
31.4102745056152	1.182046\\
31.4304175376892	1.201618\\
31.4505729675293	1.557404\\
31.4700374603271	1.120232\\
31.4908540248871	1.434835\\
31.5101199150085	1.139213\\
31.5301804542542	1.165942\\
31.5503556728363	1.151355\\
31.5703945159912	1.42478\\
31.5902230739594	1.205989\\
31.6102509498596	1.188133\\
31.6302177906036	1.154605\\
31.6503777503967	1.149453\\
31.6704270839691	1.265147\\
31.6904225349426	1.233797\\
31.7107117176056	1.389769\\
31.7314403057098	1.283888\\
31.7505779266357	1.264113\\
31.7706999778748	1.582457\\
31.792608499527	1.948964\\
31.8127908706665	2.160324\\
31.8326168060303	1.999419\\
31.8505828380585	1.32264\\
31.8725025653839	1.931499\\
31.8928017616272	2.045578\\
31.913017988205	2.063985\\
31.9332218170166	2.281913\\
31.9535231590271	2.405516\\
31.9740257263184	2.516706\\
31.9914836883545	1.445942\\
32.0108880996704	1.364923\\
32.0306797027588	1.317584\\
32.0507841110229	1.408262\\
32.0728740692139	2.013393\\
32.0907814502716	1.378702\\
32.1105959415436	1.270783\\
32.1303617954254	1.267253\\
32.1505916118622	1.251205\\
32.1705384254456	1.296619\\
32.1907422542572	1.306354\\
32.2109127044678	1.396944\\
32.2303864955902	1.281724\\
32.250501871109	1.359454\\
32.2702214717865	1.194451\\
32.2902641296387	1.22539\\
32.3124642372131	1.906954\\
32.3303849697113	1.306996\\
32.3503756523132	1.230308\\
32.3703880310059	1.207341\\
32.39027094841	1.172084\\
32.4102289676666	1.235484\\
32.4300937652588	1.129498\\
32.4502520561218	1.149185\\
32.4703407287598	1.185373\\
32.4900488853455	1.132092\\
32.5115933418274	2.20689\\
32.5323629379272	1.876013\\
32.5525934696198	2.082947\\
32.5704069137573	1.31137\\
32.5902264118195	1.181146\\
32.6102619171143	1.230034\\
32.630199432373	1.137603\\
32.6502249240875	1.199521\\
32.6702206134796	1.162735\\
32.6903414726257	1.378903\\
32.7102084159851	1.160949\\
32.7302012443542	1.174359\\
32.7503750324249	1.318839\\
32.7701961994171	1.177427\\
32.7901673316956	1.205037\\
32.810455083847	1.267958\\
32.8315739631653	1.991398\\
32.8503348827362	1.209603\\
32.8702900409698	1.177355\\
32.8929138183594	2.053068\\
32.9128801822662	2.104046\\
32.9327461719513	1.992602\\
32.9529008865356	2.0745\\
32.9703662395477	1.206901\\
32.9904642105103	1.195659\\
33.0104651451111	1.225263\\
33.0302703380585	1.199914\\
33.0504672527313	1.24907\\
33.0704915523529	1.410929\\
33.0903463363647	1.302133\\
33.1102147102356	1.184698\\
33.1302633285522	1.289543\\
33.1504027843475	1.226346\\
33.1701605319977	1.219354\\
33.1905763149261	1.401078\\
};
\addlegendentry{$\stime_\mathrm{MPC}^\mathrm{solve}$}

\end{axis}
\end{tikzpicture}%


==> 02_fig/mpc_times_full.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  width=.8\columnwidth,
  height= 3 cm,
  at={(3.467in,1.512in)},
  scale only axis,
  xmin=0,
  xmax=33.2,
  ymin=0,
  ymax=13,
  axis background/.style={fill=white},
  % axis x line*=bottom,
  % axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  %legend style={legend cell align=left, align=left, draw=white!15!black}
  ylabel={$ \stime_\mathrm{MPC} $ ($ \si{\milli\second} $)},
  xlabel={$ \stime $ ($ \si{\second} $)}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	4.254929\\
0.0200095176696777	4.275144\\
0.0400657653808594	4.314044\\
0.0599994659423828	4.266232\\
0.0800895690917969	4.350633\\
0.101087808609009	5.345722\\
0.120060682296753	4.325048\\
0.140161752700806	4.42396\\
0.160247802734375	4.489691\\
0.182085752487183	6.302199\\
0.202204465866089	6.422436\\
0.220793485641479	5.050076\\
0.241911888122559	6.161761\\
0.260790824890137	5.06172\\
0.281109571456909	5.390932\\
0.30340051651001	7.637336\\
0.320979595184326	5.24911\\
0.341341733932495	5.602688\\
0.361368894577026	5.621404\\
0.381397485733032	5.63929\\
0.401378631591797	5.631649\\
0.424015522003174	8.237411\\
0.441482782363892	5.728283\\
0.461433410644531	5.687536\\
0.48138689994812	5.645764\\
0.501534461975098	5.782542\\
0.521330118179321	5.600881\\
0.541080951690674	5.332003\\
0.561248064041138	5.505326\\
0.582556962966919	6.774428\\
0.601119041442871	5.381152\\
0.620884418487549	5.142411\\
0.640964031219482	5.183239\\
0.66082239151001	5.049927\\
0.680850505828857	5.077288\\
0.701196193695068	5.455208\\
0.731398582458496	5.639909\\
0.751157760620117	5.371065\\
0.770821809768677	5.034686\\
0.790746212005615	4.995045\\
0.81085467338562	5.095006\\
0.833018779754639	7.216243\\
0.850767374038696	5.013271\\
0.87060809135437	4.871906\\
0.893412351608276	7.625642\\
0.913403034210205	7.613567\\
0.930619955062866	4.880598\\
0.950695037841797	4.941523\\
0.970672369003296	4.906008\\
0.990894556045532	5.145362\\
1.01065397262573	4.910318\\
1.03082180023193	5.040023\\
1.05055046081543	4.786015\\
1.07071995735168	4.937881\\
1.09060311317444	4.819613\\
1.11060667037964	4.870703\\
1.13059210777283	4.850271\\
1.15078186988831	5.025224\\
1.17055130004883	4.810514\\
1.19057655334473	4.823973\\
1.21059226989746	4.863661\\
1.2305588722229	4.825554\\
1.2506217956543	4.880461\\
1.27044653892517	4.699463\\
1.29060029983521	4.831999\\
1.31049656867981	4.820409\\
1.33077883720398	5.039267\\
1.35075712203979	4.963865\\
1.3707127571106	4.974508\\
1.39060997962952	4.864649\\
1.41053342819214	4.777879\\
1.43056726455688	4.799539\\
1.45228576660156	6.518378\\
1.47055768966675	4.831043\\
1.49071407318115	4.984058\\
1.51269555091858	6.925424\\
1.53046083450317	4.717372\\
1.55294919013977	7.154983\\
1.57058787345886	4.839632\\
1.59095120429993	5.183323\\
1.6106972694397	4.938266\\
1.63072037696838	4.981026\\
1.65044808387756	4.709324\\
1.67272615432739	6.959784\\
1.69097685813904	5.215861\\
1.7109067440033	5.126405\\
1.73045110702515	4.723754\\
1.7505259513855	4.784305\\
1.77060151100159	4.83711\\
1.7907338142395	5.006087\\
1.81048226356506	4.753327\\
1.83056855201721	4.838568\\
1.85041046142578	4.677232\\
1.87036180496216	4.609038\\
1.89056539535522	4.840287\\
1.91275405883789	6.987799\\
1.93281269073486	7.041959\\
1.95133233070374	5.541695\\
1.97057032585144	4.831462\\
1.99076271057129	5.012746\\
2.0103132724762	4.57448\\
2.03036832809448	4.62924\\
2.0504891872406	4.731525\\
2.07033348083496	4.598764\\
2.09030032157898	4.575758\\
2.11032962799072	4.602482\\
2.13017582893372	4.446673\\
2.1503484249115	4.609864\\
2.17035865783691	4.615622\\
2.19035911560059	4.602196\\
2.21034979820251	4.618084\\
2.23022842407227	4.485981\\
2.25034761428833	4.606515\\
2.27026343345642	4.528348\\
2.29056119918823	4.796668\\
2.31294965744019	7.163286\\
2.33063769340515	4.897364\\
2.35053491592407	4.78734\\
2.37079453468323	5.009675\\
2.39054989814758	4.802087\\
2.41052556037903	4.787391\\
2.43050289154053	4.764846\\
2.45047736167908	4.719155\\
2.47055053710938	4.783303\\
2.4904453754425	4.707109\\
2.51116561889648	5.428921\\
2.53051543235779	4.784454\\
2.55063247680664	4.881126\\
2.57062864303589	4.883274\\
2.59067225456238	4.925648\\
2.61074090003967	5.007348\\
2.63138437271118	5.593563\\
2.65188813209534	5.888727\\
2.67326664924622	7.498298\\
2.69616723060608	10.185269\\
2.72343373298645	7.635785\\
2.74230885505676	6.519789\\
2.76416754722595	8.363396\\
2.79527187347412	9.2199\\
2.82499194145203	9.103616\\
2.84390449523926	7.922959\\
2.86202168464661	6.230294\\
2.88573837280273	8.346619\\
2.91475439071655	8.935671\\
2.93487143516541	9.029009\\
2.95418477058411	8.346633\\
2.97511601448059	9.249871\\
2.99469542503357	8.893693\\
3.01435375213623	8.526248\\
3.03135442733765	5.628364\\
3.05131912231445	5.56329\\
3.07133007049561	5.570929\\
3.09111833572388	5.372739\\
3.11174845695496	6.011985\\
3.13101124763489	5.254918\\
3.15096306800842	5.2144\\
3.17135143280029	5.596163\\
3.19112825393677	5.363941\\
3.21086883544922	5.089828\\
3.23108172416687	5.295442\\
3.25092458724976	5.163314\\
3.27072167396545	4.945825\\
3.29081249237061	5.071103\\
3.31071543693542	4.961025\\
3.33109188079834	5.351849\\
3.35091114044189	5.162969\\
3.37049961090088	4.751335\\
3.3905246257782	4.780045\\
3.41081666946411	5.057081\\
3.43079447746277	5.043284\\
3.45069789886475	4.943344\\
3.47056293487549	4.821843\\
3.49060988426208	4.8821\\
3.51055836677551	4.828306\\
3.53065371513367	4.924351\\
3.55067610740662	4.894463\\
3.57074761390686	5.014835\\
3.59071922302246	4.99424\\
3.61067342758179	4.930918\\
3.630619764328	4.869555\\
3.65058541297913	4.850604\\
3.6707456111908	5.014636\\
3.69076752662659	5.039609\\
3.71298384666443	7.169525\\
3.73381733894348	7.618942\\
3.75367403030396	7.868274\\
3.77129888534546	5.537202\\
3.79115271568298	5.390632\\
3.81087923049927	5.148473\\
3.83115410804749	5.372686\\
3.85083222389221	5.07605\\
3.87102770805359	5.272547\\
3.89063358306885	4.889318\\
3.91081523895264	5.077869\\
3.9329297542572	7.165625\\
3.95100331306458	5.257984\\
3.9708788394928	5.119345\\
3.99309515953064	7.299952\\
4.01299047470093	7.198946\\
4.03067016601562	4.941636\\
4.05070996284485	4.966876\\
4.07053637504578	4.80591\\
4.09062266349792	4.883514\\
4.1105260848999	4.800121\\
4.1307806968689	5.048143\\
4.15073299407959	4.972009\\
4.17066597938538	4.914932\\
4.19072270393372	4.955749\\
4.21065950393677	4.924754\\
4.2306215763092	4.876968\\
4.25066065788269	4.894003\\
4.27009701728821	4.370446\\
4.29045248031616	4.707009\\
4.3105800151825	4.827854\\
4.33053851127625	4.751028\\
4.35054612159729	4.77743\\
4.37300658226013	7.186341\\
4.39328193664551	7.293097\\
4.41097474098206	5.214492\\
4.43227863311768	6.52986\\
4.45067930221558	4.926961\\
4.47052240371704	4.768263\\
4.4903507232666	4.619741\\
4.51256561279297	6.78422\\
4.53045892715454	4.731662\\
4.55042815208435	4.687797\\
4.57044100761414	4.694618\\
4.59025859832764	4.500076\\
4.61057496070862	4.830854\\
4.63040828704834	4.67911\\
4.65081405639648	5.069002\\
4.67025589942932	4.527801\\
4.69027304649353	4.535135\\
4.71026134490967	4.521517\\
4.73027038574219	4.544964\\
4.75047588348389	4.721509\\
4.77054476737976	4.742734\\
4.79034996032715	4.606702\\
4.81022572517395	4.491112\\
4.83039021492004	4.624668\\
4.85059070587158	4.820626\\
4.87060499191284	4.873648\\
4.8928120136261	7.009059\\
4.91276526451111	6.977167\\
4.93135237693787	5.576688\\
4.95316958427429	7.368774\\
4.97078275680542	5.019694\\
4.9909873008728	5.223285\\
5.01061224937439	4.846942\\
5.03046989440918	4.740136\\
5.05047202110291	4.728197\\
5.07080173492432	5.042307\\
5.09074258804321	4.989224\\
5.11062026023865	4.866966\\
5.13045048713684	4.722841\\
5.15046787261963	4.701234\\
5.1705527305603	4.808396\\
5.19063973426819	4.869487\\
5.21143794059753	5.635389\\
5.23050928115845	4.732026\\
5.25042772293091	4.69587\\
5.27050447463989	4.754266\\
5.29293990135193	7.128119\\
5.31328821182251	7.462343\\
5.33335065841675	7.544416\\
5.35332679748535	7.481276\\
5.37079787254333	5.005726\\
5.39091110229492	5.142008\\
5.41058611869812	4.805115\\
5.43041253089905	4.66579\\
5.45043182373047	4.674633\\
5.47260427474976	6.815241\\
5.49070024490356	4.9302\\
5.51218962669373	6.376729\\
5.53048467636108	4.741087\\
5.55341601371765	7.627668\\
5.57077598571777	5.024752\\
5.5911819934845	5.403441\\
5.61298418045044	7.193665\\
5.63051557540894	4.776008\\
5.65055322647095	4.818298\\
5.67054319381714	4.778768\\
5.69062662124634	4.896426\\
5.71050000190735	4.770712\\
5.73057961463928	4.825394\\
5.75178909301758	6.016679\\
5.77040934562683	4.656725\\
5.79061460494995	4.848694\\
5.81265211105347	6.872054\\
5.83236646652222	6.577076\\
5.85052919387817	4.816057\\
5.87041687965393	4.692367\\
5.8928644657135	7.07603\\
5.91045451164246	4.698483\\
5.93239760398865	6.5893\\
5.9507839679718	5.035802\\
5.9711434841156	5.354657\\
5.99278116226196	6.909547\\
6.01229763031006	6.46908\\
6.03301596641541	7.206768\\
6.05101346969604	5.288213\\
6.07131028175354	5.567909\\
6.09109663963318	5.333075\\
6.11111688613892	5.339637\\
6.13077354431152	5.041573\\
6.15096235275269	5.198802\\
6.17322587966919	7.401103\\
6.19106125831604	5.302393\\
6.21085596084595	5.116587\\
6.23095393180847	5.220772\\
6.2507951259613	5.044028\\
6.27070903778076	4.958452\\
6.29070615768433	4.974072\\
6.31078505516052	5.048211\\
6.33035945892334	4.632483\\
6.35284185409546	7.024847\\
6.37040781974792	4.657661\\
6.39246392250061	6.654652\\
6.41047334671021	4.73658\\
6.43029356002808	4.539692\\
6.45030903816223	4.567059\\
6.47067523002625	4.911339\\
6.49065828323364	4.914069\\
6.51284670829773	7.069639\\
6.53050637245178	4.762961\\
6.55065488815308	4.901217\\
6.57036757469177	4.572097\\
6.59027934074402	4.524249\\
6.61017346382141	4.443841\\
6.631991147995	6.222975\\
6.65074324607849	4.996197\\
6.68150568008423	5.525435\\
6.70293593406677	7.085164\\
6.72226762771606	6.503891\\
6.74062180519104	4.889879\\
6.76094222068787	5.196143\\
6.78067851066589	4.902013\\
6.80051040649414	4.757538\\
6.82068419456482	4.94489\\
6.84126305580139	5.477243\\
6.86252689361572	6.746714\\
6.88055920600891	4.806094\\
6.90037870407104	4.647059\\
6.9204375743866	4.680771\\
6.94069457054138	4.953939\\
6.9640371799469	8.187165\\
6.9816460609436	5.823508\\
7.00299000740051	7.180183\\
7.02300333976746	7.21547\\
7.04047799110413	4.737413\\
7.06281685829163	7.016619\\
7.08268857002258	6.887453\\
7.10266900062561	6.884167\\
7.12063050270081	4.84264\\
7.14029693603516	4.562858\\
7.16345286369324	7.646785\\
7.18043637275696	4.679255\\
7.20045208930969	4.716355\\
7.22026491165161	4.53721\\
7.24023580551147	4.504127\\
7.26029491424561	4.548833\\
7.28039193153381	4.703565\\
7.300377368927	4.626752\\
7.32241201400757	6.636813\\
7.34182286262512	6.075438\\
7.36037182807922	4.623079\\
7.3804669380188	4.708271\\
7.40035581588745	4.620604\\
7.4203405380249	4.612314\\
7.4403293132782	4.595332\\
7.46014547348022	4.416807\\
7.48016095161438	4.43762\\
7.50033259391785	4.598524\\
7.5210325717926	5.296331\\
7.54010653495789	4.382558\\
7.56244444847107	6.617673\\
7.58331179618835	7.494891\\
7.60372233390808	7.869728\\
7.62082624435425	5.076277\\
7.64285278320312	7.082553\\
7.66063857078552	4.903325\\
7.68268465995789	6.912388\\
7.70307230949402	7.312905\\
7.72053980827332	4.806838\\
7.74033570289612	4.606732\\
7.76039528846741	4.64385\\
7.78042197227478	4.672371\\
7.8006443977356	4.91111\\
7.82051801681519	4.750675\\
7.84049367904663	4.718611\\
7.86040258407593	4.658397\\
7.88034176826477	4.588491\\
7.9003734588623	4.612603\\
7.92226314544678	6.485519\\
7.94048547744751	4.745567\\
7.96067595481873	4.881552\\
7.98035597801208	4.60909\\
8.0005509853363	4.799999\\
8.02059149742126	4.846655\\
8.04032802581787	4.608668\\
8.06036877632141	4.622686\\
8.08049941062927	4.756508\\
8.10034990310669	4.618068\\
8.12038564682007	4.646309\\
8.14044117927551	4.707428\\
8.16042685508728	4.674044\\
8.18054270744324	4.7858\\
8.20026040077209	4.520312\\
8.22032451629639	4.548638\\
8.24166870117188	5.725071\\
8.26261949539185	6.69254\\
8.28324246406555	7.303986\\
8.30309247970581	7.264091\\
8.32118773460388	5.312547\\
8.34335112571716	7.525386\\
8.36085200309753	5.090855\\
8.38059878349304	4.853234\\
8.40063500404358	4.886241\\
8.42039179801941	4.658089\\
8.44266104698181	6.870863\\
8.46273279190063	6.94143\\
8.48263478279114	6.874408\\
8.50268054008484	6.903262\\
8.52245187759399	6.680104\\
8.54044675827026	4.695689\\
8.56041383743286	4.660736\\
8.58065629005432	4.914163\\
8.60039520263672	4.651367\\
8.62034511566162	4.606041\\
8.64028739929199	4.548713\\
8.66034555435181	4.606972\\
8.68238425254822	6.5973\\
8.70016598701477	4.419205\\
8.72064995765686	4.918551\\
8.74022960662842	4.478969\\
8.76028227806091	4.545803\\
8.78040814399719	4.644337\\
8.80049681663513	4.750198\\
8.82106637954712	5.312758\\
8.84022331237793	4.493404\\
8.86016225814819	4.408181\\
8.88035225868225	4.608561\\
8.90257835388184	6.803353\\
8.92261552810669	6.813567\\
8.94282054901123	7.023961\\
8.96313548088074	7.330169\\
8.98313903808594	7.325384\\
9.00339221954346	7.592696\\
9.02325034141541	7.428021\\
9.04117178916931	5.41078\\
9.06222367286682	6.396446\\
9.08100461959839	5.24602\\
9.10077738761902	5.028978\\
9.12086653709412	5.109483\\
9.14297389984131	7.181956\\
9.160564661026	4.838813\\
9.18057060241699	4.818072\\
9.20053267478943	4.786893\\
9.22042751312256	4.666616\\
9.24043345451355	4.664613\\
9.26037454605103	4.618289\\
9.28034162521362	4.594364\\
9.30016016960144	4.428029\\
9.32029843330383	4.550885\\
9.34236025810242	6.578057\\
9.36030077934265	4.535148\\
9.38026165962219	4.507915\\
9.40030574798584	4.564842\\
9.42119741439819	5.4031\\
9.44049692153931	4.730108\\
9.46065258979797	4.889778\\
9.48039484024048	4.630078\\
9.50033187866211	4.604842\\
9.52040243148804	4.670883\\
9.54046869277954	4.731073\\
9.56049275398254	4.738126\\
9.58036994934082	4.628552\\
9.60019683837891	4.460366\\
9.62027597427368	4.548898\\
9.64236950874329	6.586355\\
9.66259407997131	6.845048\\
9.68052196502686	4.768228\\
9.70029163360596	4.54587\\
9.72037935256958	4.640692\\
9.74038028717041	4.645096\\
9.76037263870239	4.620447\\
9.78071808815002	4.949491\\
9.80055689811707	4.821089\\
9.8202805519104	4.558254\\
9.84058427810669	4.847382\\
9.86287999153137	7.061978\\
9.88330769538879	7.413973\\
9.90294027328491	7.119975\\
9.92284250259399	7.045802\\
9.9406270980835	4.87977\\
9.96123027801514	5.458239\\
9.98081541061401	5.011472\\
10.0028829574585	7.090418\\
10.0204989910126	4.725192\\
10.0403606891632	4.683965\\
10.0605506896973	4.815872\\
10.0806112289429	4.876741\\
10.102689743042	6.898966\\
10.1204762458801	4.725122\\
10.1404323577881	4.701182\\
10.1604030132294	4.64337\\
10.1833317279816	7.487157\\
10.2006902694702	4.953455\\
10.2203724384308	4.607809\\
10.2404417991638	4.659223\\
10.260479927063	4.725615\\
10.2802855968475	4.555372\\
10.3004770278931	4.752979\\
10.3226361274719	6.836007\\
10.3406958580017	4.955811\\
10.3604271411896	4.678138\\
10.3803367614746	4.58531\\
10.4010467529297	5.282132\\
10.4205174446106	4.750239\\
10.4402551651001	4.529215\\
10.4602234363556	4.49904\\
10.4802730083466	4.539411\\
10.5003645420074	4.608506\\
10.5204463005066	4.714538\\
10.5403399467468	4.616689\\
10.5633652210236	7.52477\\
10.5841639041901	8.3406\\
10.6044013500214	8.3648\\
10.6218512058258	6.096853\\
10.6420760154724	6.326808\\
10.6604418754578	4.699058\\
10.6803638935089	4.645495\\
10.7004754543304	4.735625\\
10.7212910652161	5.554958\\
10.7405216693878	4.799393\\
10.7607555389404	4.996821\\
10.7805080413818	4.769213\\
10.8004891872406	4.7329\\
10.8204343318939	4.703691\\
10.8406839370728	4.952023\\
10.8603162765503	4.586153\\
10.8802189826965	4.490251\\
10.9003901481628	4.648849\\
10.9225251674652	6.730596\\
10.9412941932678	5.513491\\
10.9609801769257	5.22418\\
10.9827876091003	6.972691\\
11.0005612373352	4.805876\\
11.0203614234924	4.630024\\
11.0404825210571	4.751796\\
11.0607008934021	4.965956\\
11.0803558826447	4.621634\\
11.102668762207	6.801163\\
11.1230535507202	7.197961\\
11.1425180435181	6.735013\\
11.1608288288116	5.058671\\
11.1805410385132	4.781788\\
11.2029342651367	7.140733\\
11.2202851772308	4.539554\\
11.2417285442352	5.809576\\
11.2641093730927	8.075403\\
11.2840793132782	8.007197\\
11.3008790016174	5.127887\\
11.3211894035339	5.436332\\
11.3409399986267	5.192152\\
11.3608057498932	5.046385\\
11.3804895877838	4.719276\\
11.4005680084229	4.830205\\
11.4205062389374	4.757945\\
11.440619468689	4.850105\\
11.4604046344757	4.67258\\
11.4807045459747	4.975489\\
11.5003213882446	4.598799\\
11.5204267501831	4.661725\\
11.5405077934265	4.747643\\
11.5603489875793	4.602356\\
11.5831983089447	7.34946\\
11.6028060913086	6.986932\\
11.6206848621368	4.920744\\
11.6403472423553	4.617005\\
11.6611504554749	5.384039\\
11.6806228160858	4.883221\\
11.7006368637085	4.913994\\
11.7205853462219	4.819394\\
11.7401459217072	4.435424\\
11.7604911327362	4.74213\\
11.7830147743225	7.202258\\
11.8029584884644	7.169332\\
11.8228981494904	7.109835\\
11.8412318229675	5.490463\\
11.860682964325	4.936801\\
11.8806240558624	4.91843\\
11.90061211586	4.883172\\
11.9209101200104	5.173482\\
11.9408895969391	5.161174\\
11.9610834121704	5.330106\\
11.980721950531	4.979129\\
12.0010356903076	5.216561\\
12.0212018489838	5.25449\\
12.0410010814667	5.241176\\
12.0612411499023	5.448802\\
12.0810873508453	5.348854\\
12.1006326675415	4.874456\\
12.1207475662231	4.999256\\
12.143177986145	7.387053\\
12.1608152389526	5.070713\\
12.1841216087341	8.276151\\
12.2007348537445	4.985724\\
12.2206678390503	4.959927\\
12.2431416511536	7.342911\\
12.2608234882355	5.053047\\
12.2808747291565	5.124491\\
12.3005061149597	4.769176\\
12.3205628395081	4.758048\\
12.3405764102936	4.82402\\
12.3606898784637	4.999049\\
12.3806803226471	4.937661\\
12.4008538722992	5.109716\\
12.4230582714081	7.259486\\
12.4404375553131	4.691752\\
12.4603228569031	4.598294\\
12.4824895858765	6.728268\\
12.5003023147583	4.561615\\
12.5203740596771	4.6252\\
12.5462574958801	7.96867\\
12.5734586715698	7.380699\\
12.5945129394531	8.417656\\
12.6110908985138	5.310064\\
12.6309025287628	5.158294\\
12.650997877121	5.24262\\
12.6712446212769	5.490596\\
12.6908657550812	5.098693\\
12.713312625885	7.53466\\
12.7308926582336	5.152582\\
12.750990152359	5.246589\\
12.7710263729095	5.275091\\
12.7909080982208	5.166717\\
12.8107709884644	5.037009\\
12.8307843208313	5.044839\\
12.8510456085205	5.295401\\
12.8710429668427	5.318123\\
12.8913781642914	5.612543\\
12.9124929904938	6.71744\\
12.9307219982147	4.965086\\
12.951096534729	5.331013\\
12.9715821743011	5.809981\\
12.9908339977264	5.090482\\
13.0135014057159	7.723619\\
13.0332667827606	7.482878\\
13.0509762763977	5.207858\\
13.0706703662872	4.923147\\
13.0906836986542	4.913538\\
13.1107759475708	4.995953\\
13.130645275116	4.916748\\
13.1515400409698	5.735869\\
13.1712529659271	5.495588\\
13.1930878162384	7.271706\\
13.2109346389771	5.212295\\
13.2308311462402	5.140999\\
13.253448009491	7.664524\\
13.2720372676849	6.276161\\
13.2908899784088	5.16783\\
13.3132643699646	7.491422\\
13.3334622383118	7.679909\\
13.3511426448822	5.351791\\
13.3709332942963	5.176754\\
13.3909118175507	5.173373\\
13.4110262393951	5.287399\\
13.432776927948	7.02208\\
13.4510228633881	5.279542\\
13.4709112644196	5.184017\\
13.4908375740051	5.105648\\
13.5107851028442	5.026835\\
13.5307931900024	5.057794\\
13.5510015487671	5.262025\\
13.5709109306335	5.123136\\
13.5909583568573	5.223994\\
13.610612154007	4.866981\\
13.6330327987671	7.249133\\
13.6508543491364	5.089253\\
13.6707952022552	5.055914\\
13.6911051273346	5.370718\\
13.7109756469727	5.226607\\
13.7309877872467	5.238751\\
13.751202583313	5.457373\\
13.7712585926056	5.511981\\
13.7938468456268	8.057248\\
13.8118875026703	6.157015\\
13.8310585021973	5.320197\\
13.8514595031738	5.706584\\
13.8713119029999	5.562077\\
13.8911535739899	5.410141\\
13.91392827034	8.16401\\
13.9315922260284	5.877794\\
13.9549777507782	9.161102\\
13.9824011325836	6.566118\\
14.0044951438904	8.696733\\
14.0253727436066	9.481216\\
14.0456862449646	9.849242\\
14.0747399330139	8.935958\\
14.0922849178314	6.536734\\
14.1123149394989	6.523245\\
14.1316502094269	5.913629\\
14.1519360542297	6.146678\\
14.1842234134674	8.3975\\
14.2022070884705	6.44757\\
14.2216007709503	5.802375\\
14.2416055202484	5.824821\\
14.261417388916	5.663782\\
14.2842600345612	8.468119\\
14.3043141365051	8.537722\\
14.3219470977783	6.19493\\
14.3417537212372	6.015336\\
14.3615674972534	5.806607\\
14.381626367569	5.87879\\
14.4012842178345	5.548831\\
14.4256613254547	7.33091\\
14.4511325359344	5.396789\\
14.4712400436401	5.486956\\
14.4939143657684	8.134116\\
14.5116930007935	5.945886\\
14.531468629837	5.711943\\
14.5512833595276	5.525996\\
14.5712015628815	5.442309\\
14.5912048816681	5.471146\\
14.6117613315582	6.006201\\
14.6312923431396	5.534074\\
14.6514220237732	5.679198\\
14.6710598468781	5.31145\\
14.6911814212799	5.444826\\
14.7140707969666	8.294055\\
14.7314853668213	5.762797\\
14.7547686100006	8.964524\\
14.7714476585388	5.727052\\
14.794552564621	8.741694\\
14.8154144287109	9.379888\\
14.8562505245209	10.158079\\
14.8862316608429	10.1755\\
14.9155895709991	8.712182\\
14.9435772895813	7.506326\\
14.9781010150909	11.751105\\
15.0051584243774	9.347894\\
15.0249636173248	9.139266\\
15.0448958873749	9.086153\\
15.0650753974915	9.171611\\
15.0948841571808	9.050612\\
15.1151423454285	9.326946\\
15.1347718238831	8.977978\\
15.1613745689392	9.68589\\
15.1948792934418	9.001382\\
15.2261710166931	10.324399\\
15.2548322677612	8.983155\\
15.2747828960419	8.953699\\
15.2949593067169	9.125497\\
15.3145043849945	8.688278\\
15.3345334529877	8.606995\\
15.3546299934387	8.770821\\
15.3745913505554	8.750619\\
15.3946225643158	8.693286\\
15.4143440723419	8.512775\\
15.4349317550659	9.090761\\
15.4544150829315	8.577573\\
15.4743394851685	8.521483\\
15.4915511608124	5.780435\\
15.5115461349487	5.7626\\
15.5311834812164	5.421708\\
15.5516562461853	5.896845\\
15.5745534896851	8.749495\\
15.5938203334808	7.988855\\
15.6136863231659	7.84483\\
15.6312470436096	5.535688\\
15.6515002250671	5.746423\\
15.6712276935577	5.460832\\
15.6910929679871	5.341807\\
15.7109484672546	5.194851\\
15.7314224243164	5.573519\\
15.753876209259	8.049528\\
15.7736933231354	7.836174\\
15.793806552887	7.924465\\
15.81369972229	7.876788\\
15.8339467048645	8.112673\\
15.8539397716522	8.107201\\
15.874489068985	8.677304\\
15.8915803432465	5.811998\\
15.9113535881042	5.597268\\
15.9338183403015	8.016561\\
15.9517843723297	6.005329\\
15.971125125885	5.350766\\
15.9908199310303	5.063778\\
16.0109839439392	5.225183\\
16.0309243202209	5.108636\\
16.0507652759552	5.018736\\
16.0704579353333	4.717677\\
16.0906744003296	4.905179\\
16.1103909015656	4.661086\\
16.1303701400757	4.637848\\
16.1506690979004	4.915513\\
16.1706097126007	4.833713\\
16.1903605461121	4.524703\\
16.2107784748077	5.01528\\
16.2305479049683	4.809354\\
16.2506911754608	4.961625\\
16.270539522171	4.779547\\
16.2906868457794	4.925224\\
16.3104250431061	4.682378\\
16.332540512085	6.734482\\
16.3505730628967	4.801448\\
16.3704302310944	4.649425\\
16.3903183937073	4.563918\\
16.4102215766907	4.490451\\
16.4301962852478	4.470999\\
16.4501874446869	4.491042\\
16.4703495502472	4.612387\\
16.4904751777649	4.741862\\
16.5124742984772	6.67283\\
16.5305418968201	4.780304\\
16.5505383014679	4.789229\\
16.5703868865967	4.619608\\
16.590443611145	4.709288\\
16.6106946468353	4.950792\\
16.6306719779968	4.921418\\
16.6503322124481	4.629741\\
16.6703608036041	4.632218\\
16.6908719539642	5.122775\\
16.7104251384735	4.678305\\
16.7306265830994	4.898591\\
16.7506976127625	4.949914\\
16.7703187465668	4.579982\\
16.7908399105072	5.106508\\
16.8102669715881	4.534307\\
16.8304290771484	4.664878\\
16.8530917167664	7.295916\\
16.873083114624	7.255332\\
16.8906018733978	4.869409\\
16.9107077121735	4.973246\\
16.9327540397644	6.967835\\
16.9517180919647	5.960111\\
16.9707701206207	5.020038\\
16.9906117916107	4.845472\\
17.0106053352356	4.858356\\
17.0304934978485	4.761151\\
17.051087141037	5.322023\\
17.0703456401825	4.612274\\
17.0902535915375	4.515353\\
17.1103038787842	4.564312\\
17.1303050518036	4.546355\\
17.1504826545715	4.733392\\
17.1704058647156	4.642581\\
17.1904954910278	4.744146\\
17.2125163078308	6.720536\\
17.2304739952087	4.727484\\
17.2504975795746	4.760063\\
17.2707214355469	4.980329\\
17.2924757003784	6.6994\\
17.3131890296936	7.388095\\
17.3351585865021	7.607917\\
17.3512547016144	5.498341\\
17.3706171512604	4.874201\\
17.3906598091125	4.902652\\
17.4104161262512	4.67739\\
17.4304299354553	4.658705\\
17.4504704475403	4.720523\\
17.4703180789948	4.570441\\
17.4902403354645	4.503802\\
17.5101900100708	4.460664\\
17.5303044319153	4.568837\\
17.5529959201813	7.165054\\
17.5704782009125	4.729292\\
17.5905132293701	4.755393\\
17.6104259490967	4.679312\\
17.6304602622986	4.707206\\
17.6503665447235	4.619397\\
17.6702272891998	4.498672\\
17.6903433799744	4.604721\\
17.7106058597565	4.874735\\
17.7303831577301	4.633116\\
17.7505192756653	4.747348\\
17.7703731060028	4.615441\\
17.7903077602386	4.574526\\
17.810120344162	4.380678\\
17.8323745727539	6.566249\\
17.8504939079285	4.736691\\
17.870393037796	4.596839\\
17.8904688358307	4.705278\\
17.9103553295135	4.619957\\
17.9303011894226	4.548751\\
17.9513854980469	5.61333\\
17.9729447364807	6.818175\\
17.9934952259064	7.68913\\
18.013653755188	7.815531\\
18.0312132835388	5.478659\\
18.0511429309845	5.383234\\
18.0707883834839	5.041884\\
18.0908653736115	5.121552\\
18.1108150482178	5.075275\\
18.1309313774109	5.181384\\
18.1508877277374	5.141203\\
18.1709139347076	5.161952\\
18.1908416748047	5.113437\\
18.2106592655182	4.923544\\
18.2306599617004	4.926115\\
18.2504723072052	4.72991\\
18.2706079483032	4.834375\\
18.2905449867249	4.796267\\
18.3106892108917	4.958749\\
18.3327703475952	7.003366\\
18.3508894443512	5.063361\\
18.3708426952362	5.082902\\
18.3907401561737	4.980341\\
18.4125318527222	6.755984\\
18.4306333065033	4.891886\\
18.4505624771118	4.825401\\
18.4706993103027	4.969475\\
18.4906055927277	4.873081\\
18.5102565288544	4.52204\\
18.5303349494934	4.600081\\
18.5507040023804	4.94108\\
18.5706057548523	4.851063\\
18.5905816555023	4.849359\\
18.6103730201721	4.641092\\
18.6303453445435	4.611493\\
18.6503300666809	4.585369\\
18.6704883575439	4.733943\\
18.6904103755951	4.664919\\
18.7103025913239	4.553518\\
18.7324404716492	6.635964\\
18.7502911090851	4.53484\\
18.7712845802307	5.52034\\
18.7911911010742	5.449741\\
18.8107678890228	5.014343\\
18.8317131996155	5.197804\\
18.8514130115509	5.659337\\
18.8708324432373	5.071953\\
18.8907833099365	5.03359\\
18.9106135368347	4.867964\\
18.9307832717896	5.023241\\
18.9508273601532	5.048536\\
18.9708271026611	5.072994\\
18.9907207489014	4.984189\\
19.0105092525482	4.767239\\
19.0305473804474	4.809351\\
19.0504999160767	4.762908\\
19.0704896450043	4.810128\\
19.0905113220215	4.772743\\
19.1104211807251	4.683535\\
19.13037109375	4.609893\\
19.1503009796143	4.544329\\
19.1703639030457	4.606053\\
19.1903820037842	4.635888\\
19.2104270458221	4.612035\\
19.2304000854492	4.632349\\
19.2522881031036	6.361625\\
19.2736065387726	7.001691\\
19.2903082370758	4.577755\\
19.3107209205627	4.981162\\
19.3305594921112	4.825857\\
19.3508057594299	5.038441\\
19.3720409870148	6.297431\\
19.3910615444183	5.280078\\
19.4132978916168	7.463775\\
19.4314081668854	5.65124\\
19.4505543708801	4.773525\\
19.4704179763794	4.65752\\
19.4904952049255	4.751919\\
19.5106470584869	4.912845\\
19.5304229259491	4.692397\\
19.5529310703278	7.124121\\
19.5727090835571	6.895966\\
19.590660572052	4.892532\\
19.610511302948	4.776976\\
19.630676984787	4.909351\\
19.6505131721497	4.732824\\
19.6726276874542	6.84903\\
19.6903734207153	4.601422\\
19.7102839946747	4.545337\\
19.7302505970001	4.551538\\
19.7507019042969	4.946781\\
19.7703127861023	4.558833\\
19.7902946472168	4.549776\\
19.8104553222656	4.670854\\
19.8329019546509	7.14541\\
19.8529767990112	7.221641\\
19.8730397224426	7.289558\\
19.8932027816772	7.455468\\
19.9125599861145	6.803471\\
19.9329135417938	7.171957\\
19.9539928436279	8.2235\\
19.9880359172821	12.210083\\
20.0224559307098	6.681123\\
20.0412998199463	5.54809\\
20.0611939430237	5.457382\\
20.0811111927032	5.376226\\
20.1037285327911	7.951706\\
20.1210436820984	5.302603\\
20.1415643692017	5.838233\\
20.1609506607056	5.221547\\
20.181542634964	5.777961\\
20.201080083847	5.337322\\
20.2211382389069	5.401621\\
20.2409391403198	5.194281\\
20.2612197399139	5.483798\\
20.281172990799	5.436325\\
20.301305770874	5.556449\\
20.3210072517395	5.279424\\
20.3411161899567	5.365653\\
20.3611497879028	5.394731\\
20.3825504779816	6.744711\\
20.4017069339752	5.958498\\
20.423891544342	8.118301\\
20.4438548088074	8.072685\\
20.4614095687866	5.660747\\
20.4838635921478	8.093118\\
20.5011096000671	5.353907\\
20.522155046463	6.382601\\
20.5433135032654	7.500215\\
20.562390089035	6.607516\\
20.5811531543732	5.398137\\
20.6010520458221	5.278065\\
20.6205878257751	4.857045\\
20.6406373977661	4.882356\\
20.6631236076355	7.319607\\
20.6833524703979	7.555805\\
20.7033677101135	7.534422\\
20.7232880592346	7.507058\\
20.7409427165985	5.203759\\
20.7613554000854	5.590237\\
20.7813360691071	5.570125\\
20.8031570911407	7.362259\\
20.820455789566	4.717706\\
20.8408668041229	5.122184\\
20.8607642650604	5.023885\\
20.8815996646881	5.847081\\
20.9013748168945	5.638606\\
20.9208397865295	5.098783\\
20.9407553672791	5.009797\\
20.9611134529114	5.346976\\
20.9818727970123	6.118277\\
21.0010585784912	5.321843\\
21.0209882259369	5.194879\\
21.0409541130066	5.22904\\
21.0608975887299	5.158845\\
21.0810120105743	5.260948\\
21.1008954048157	5.158602\\
21.1211519241333	5.41875\\
21.1409113407135	5.169349\\
21.1609320640564	5.233231\\
21.1812732219696	5.521597\\
21.203381061554	7.613014\\
21.2209613323212	5.225932\\
21.2410604953766	5.318504\\
21.2609987258911	5.234001\\
21.2812991142273	5.600243\\
21.3008716106415	5.121734\\
21.3207995891571	5.061516\\
21.3425004482269	6.729582\\
21.3613564968109	5.591503\\
21.38303399086	7.225459\\
21.4005300998688	4.784491\\
21.4221346378326	6.328172\\
21.4410479068756	5.287338\\
21.4609150886536	5.170889\\
21.4807071685791	4.958548\\
21.5008525848389	5.118832\\
21.5208430290222	5.079592\\
21.5405356884003	4.80596\\
21.5606899261475	4.941904\\
21.580632686615	4.878433\\
21.6008884906769	5.124855\\
21.6231372356415	7.353451\\
21.6414785385132	5.480726\\
21.664055109024	8.246568\\
21.6813991069794	5.664806\\
21.7005488872528	4.804175\\
21.722836971283	7.048135\\
21.7405774593353	4.844318\\
21.7606859207153	4.926327\\
21.7808828353882	5.115537\\
21.8005599975586	4.820311\\
21.8203630447388	4.637976\\
21.8405203819275	4.776548\\
21.8604207038879	4.671332\\
21.8829109668732	7.110438\\
21.9026556015015	6.858153\\
21.921569108963	5.796093\\
21.9404890537262	4.741696\\
21.960428237915	4.685532\\
21.980664730072	4.887868\\
22.0006768703461	4.932724\\
22.0218949317932	6.138942\\
22.0403723716736	4.639231\\
22.060512304306	4.773148\\
22.08030128479	4.55885\\
22.100462436676	4.710779\\
22.1203801631927	4.640809\\
22.1403188705444	4.589113\\
22.1604135036469	4.649973\\
22.1805272102356	4.753365\\
22.2006216049194	4.884237\\
22.2203583717346	4.6253\\
22.2403464317322	4.586027\\
22.2625703811646	6.754003\\
22.2827513217926	6.982725\\
22.3004620075226	4.718293\\
22.3226618766785	6.865211\\
22.3407092094421	4.941532\\
22.3605015277863	4.740794\\
22.3805251121521	4.765233\\
22.4005162715912	4.762226\\
22.4204204082489	4.729945\\
22.4405093193054	4.773208\\
22.4603011608124	4.57426\\
22.4803023338318	4.568167\\
22.5003201961517	4.576771\\
22.5205898284912	4.854223\\
22.5421679019928	6.395278\\
22.5601363182068	4.401914\\
22.5805041790009	4.73031\\
22.6003434658051	4.612635\\
22.6202099323273	4.480519\\
22.6402189731598	4.474525\\
22.6602578163147	4.435899\\
22.6802728176117	4.546447\\
22.7033016681671	7.496684\\
22.7204899787903	4.763143\\
22.740327835083	4.559418\\
22.7634165287018	7.600416\\
22.7806556224823	4.912723\\
22.8007333278656	4.989787\\
22.8204333782196	4.690891\\
22.8404695987701	4.701998\\
22.8603930473328	4.662541\\
22.8823716640472	6.592478\\
22.9029903411865	7.212317\\
22.9226446151733	6.828947\\
22.9430203437805	7.223903\\
22.9604067802429	4.64977\\
22.9827520847321	6.981078\\
23.0005128383636	4.772745\\
23.0205185413361	4.786164\\
23.0404207706451	4.66939\\
23.060519695282	4.76304\\
23.0802404880524	4.496783\\
23.1004207134247	4.687674\\
23.1202259063721	4.49779\\
23.1405611038208	4.784273\\
23.162460565567	6.625982\\
23.1830067634583	7.216698\\
23.2029778957367	7.187505\\
23.220915555954	5.171966\\
23.2403466701508	4.616155\\
23.260468006134	4.723463\\
23.280421257019	4.676431\\
23.3003027439117	4.567118\\
23.3202309608459	4.500475\\
23.3402836322784	4.54579\\
23.3604462146759	4.705775\\
23.3803699016571	4.610341\\
23.4004182815552	4.691023\\
23.4203436374664	4.610939\\
23.4404897689819	4.752777\\
23.4602842330933	4.552134\\
23.4815545082092	5.767941\\
23.5024721622467	6.731311\\
23.5305867195129	4.812037\\
23.550528049469	4.76024\\
23.5706171989441	4.87536\\
23.5906636714935	4.915963\\
23.6103353500366	4.582268\\
23.6323244571686	6.551114\\
23.650420665741	4.687246\\
23.6703364849091	4.587869\\
23.6905298233032	4.791584\\
23.7105808258057	4.84539\\
23.7305445671082	4.809512\\
23.7504189014435	4.665161\\
23.7704727649689	4.72408\\
23.790278673172	4.550147\\
23.8123731613159	6.588407\\
23.8305394649506	4.803233\\
23.8501760959625	4.470664\\
23.8704714775085	4.712893\\
23.8902671337128	4.525571\\
23.9103202819824	4.570188\\
23.9324719905853	6.687132\\
23.9505496025085	4.789412\\
23.9704487323761	4.684261\\
23.9927270412445	6.944926\\
24.0105543136597	4.782433\\
24.0304262638092	4.684652\\
24.0503923892975	4.654665\\
24.0703120231628	4.586263\\
24.0909540653229	5.220996\\
24.1122062206268	6.421401\\
24.1320977210999	6.318973\\
24.1506576538086	4.906062\\
24.1704478263855	4.672228\\
24.1905608177185	4.805189\\
24.2105967998505	4.842122\\
24.2304673194885	4.741907\\
24.250382900238	4.646017\\
24.2703745365143	4.630292\\
24.2904868125916	4.734659\\
24.3102598190308	4.519682\\
24.3305044174194	4.737277\\
24.3503303527832	4.584674\\
24.3703627586365	4.617189\\
24.3902728557587	4.517163\\
24.4102017879486	4.462827\\
24.4303247928619	4.579781\\
24.4503135681152	4.557543\\
24.470153093338	4.419908\\
24.4902000427246	4.472281\\
24.5102009773254	4.467439\\
24.5301275253296	4.406733\\
24.5506401062012	4.876139\\
24.5702135562897	4.466196\\
24.5902621746063	4.517809\\
24.6124105453491	6.598526\\
24.6324439048767	6.665266\\
24.6525616645813	6.77715\\
24.6727676391602	6.996291\\
24.6926581859589	6.877841\\
24.7106122970581	4.839441\\
24.730742931366	4.988433\\
24.7506048679352	4.857219\\
24.7705659866333	4.785476\\
24.790727853775	4.987781\\
24.8104345798492	4.666736\\
24.8303427696228	4.60826\\
24.8503136634827	4.563817\\
24.8706376552582	4.88857\\
24.8906199932098	4.874722\\
24.9104657173157	4.742673\\
24.9304950237274	4.738814\\
24.950400352478	4.653105\\
24.9703664779663	4.618852\\
24.9904117584229	4.674725\\
25.0123953819275	6.609581\\
25.0308656692505	5.121568\\
25.0507872104645	5.045221\\
25.0709116458893	5.18514\\
25.0909862518311	5.257302\\
25.1109201908112	5.164445\\
25.1331176757812	7.318678\\
25.1526279449463	6.846171\\
25.17107462883	5.319285\\
25.1915049552917	5.736246\\
25.2110114097595	5.256266\\
25.230908870697	5.177431\\
25.2509245872498	5.1854\\
25.2707581520081	5.013984\\
25.2908084392548	5.0585\\
25.3106343746185	4.899233\\
25.3305976390839	4.860184\\
25.3508439064026	5.106702\\
25.3708028793335	5.048693\\
25.3908843994141	5.105689\\
25.4107275009155	4.964185\\
25.4306275844574	4.915756\\
25.4506769180298	4.934093\\
25.4707260131836	4.981198\\
25.4906144142151	4.880292\\
25.5104503631592	4.719874\\
25.5305471420288	4.821581\\
25.5532290935516	7.434682\\
25.5706689357758	4.919157\\
25.5905344486237	4.797579\\
25.6116878986359	5.87633\\
25.6308829784393	5.090808\\
25.6510987281799	5.346701\\
25.6710827350616	5.352728\\
25.690970659256	5.226412\\
25.7109000682831	5.162075\\
25.7312908172607	5.537074\\
25.7513175010681	5.556983\\
25.7712013721466	5.430822\\
25.7918219566345	6.077165\\
25.8109860420227	5.235853\\
25.8307056427002	4.978367\\
25.8505325317383	4.79404\\
25.870579957962	4.813839\\
25.8931603431702	7.376073\\
25.9128196239471	7.040744\\
25.9309937953949	5.245122\\
25.9534161090851	7.626676\\
25.9706163406372	4.867045\\
25.9908142089844	5.018055\\
26.0108418464661	5.098936\\
26.0311620235443	5.419799\\
26.0510783195496	5.346689\\
26.070823431015	5.076648\\
26.0905933380127	4.791588\\
26.1105198860168	4.782279\\
26.1305751800537	4.840033\\
26.1524751186371	6.701856\\
26.1707825660706	5.022497\\
26.190575838089	4.795971\\
26.2106411457062	4.902453\\
26.2308440208435	5.089609\\
26.2507529258728	5.005291\\
26.2704882621765	4.751107\\
26.2905442714691	4.787375\\
26.3104159832001	4.690471\\
26.3305714130402	4.800349\\
26.3506705760956	4.940561\\
26.3707420825958	4.995029\\
26.3907635211945	5.011506\\
26.410537481308	4.808182\\
26.4307150840759	4.976834\\
26.4506542682648	4.912776\\
26.4703452587128	4.5905\\
26.4903929233551	4.662514\\
26.5127594470978	6.977692\\
26.5305600166321	4.812096\\
26.5506272315979	4.885248\\
26.5706148147583	4.865996\\
26.5904808044434	4.737076\\
26.6127812862396	7.007366\\
26.6305224895477	4.778678\\
26.6505792140961	4.846373\\
26.6706144809723	4.88169\\
26.690767288208	5.035364\\
26.7105360031128	4.798003\\
26.7306742668152	4.940076\\
26.7506868839264	4.938524\\
26.7705326080322	4.767848\\
26.7905240058899	4.786209\\
26.8104562759399	4.719157\\
26.8303155899048	4.578804\\
26.8505899906158	4.848784\\
26.8705823421478	4.845715\\
26.8907148838043	4.977549\\
26.9105684757233	4.829716\\
26.930579662323	4.839824\\
26.9533400535583	7.540837\\
26.9709410667419	5.166461\\
26.9907603263855	5.003806\\
27.0107572078705	4.976797\\
27.0305454730988	4.799161\\
27.050550699234	4.802994\\
27.0703904628754	4.662004\\
27.0908501148224	5.116574\\
27.1102442741394	4.497425\\
27.1303639411926	4.621159\\
27.1503751277924	4.627853\\
27.1703271865845	4.583518\\
27.1903431415558	4.606958\\
27.2104229927063	4.637556\\
27.2303314208984	4.574985\\
27.2503147125244	4.568726\\
27.2702257633209	4.483908\\
27.290253162384	4.491394\\
27.3103682994843	4.635761\\
27.3301005363464	4.354066\\
27.3501846790314	4.438441\\
27.3702366352081	4.497969\\
27.3903429508209	4.589987\\
27.4123482704163	6.574793\\
27.4309685230255	5.205056\\
27.4503135681152	4.585482\\
27.4701945781708	4.463767\\
27.4903316497803	4.553078\\
27.510137796402	4.412694\\
27.530392408371	4.649056\\
27.5505399703979	4.767002\\
27.5701847076416	4.433602\\
27.5909898281097	5.221023\\
27.6127347946167	6.955329\\
27.6329021453857	7.11923\\
27.6503396034241	4.606945\\
27.6707439422607	5.016424\\
27.6903643608093	4.603051\\
27.7126729488373	6.883615\\
27.7304382324219	4.708318\\
27.752815246582	7.027183\\
27.7706410884857	4.892463\\
27.7904446125031	4.701305\\
27.8105142116547	4.766457\\
27.8304734230042	4.725956\\
27.8504028320312	4.668207\\
27.8703675270081	4.624456\\
27.8927702903748	6.984805\\
27.9104685783386	4.729158\\
27.9304280281067	4.695138\\
27.9530265331268	7.199718\\
27.9705994129181	4.852645\\
27.9903128147125	4.556193\\
28.0104665756226	4.72903\\
28.0305395126343	4.798218\\
28.0502154827118	4.476785\\
28.0701756477356	4.442365\\
28.0903391838074	4.654072\\
28.110246181488	4.511639\\
28.1303095817566	4.567917\\
28.1526277065277	6.812408\\
28.170398235321	4.652383\\
28.190482378006	4.728655\\
28.2102112770081	4.454463\\
28.2302176952362	4.468448\\
28.2501373291016	4.401683\\
28.2701997756958	4.450654\\
28.290417432785	4.687748\\
28.3124470710754	6.682189\\
28.3302233219147	4.474532\\
28.3503518104553	4.603899\\
28.3703901767731	4.629033\\
28.3902423381805	4.506143\\
28.4104340076447	4.732857\\
28.4304611682892	4.722817\\
28.4501557350159	4.414452\\
28.4700903892517	4.351952\\
28.4901793003082	4.419631\\
28.512261390686	6.470517\\
28.5304462909698	4.703497\\
28.5503442287445	4.605525\\
28.5702061653137	4.45674\\
28.5901176929474	4.382692\\
28.6101715564728	4.442901\\
28.630126953125	4.385822\\
28.6501626968384	4.431296\\
28.6702921390533	4.526013\\
28.6901571750641	4.466368\\
28.7102935314178	4.558521\\
28.7303516864777	4.626133\\
28.7504985332489	4.725105\\
28.7729909420013	7.184286\\
28.7902019023895	4.437216\\
28.8102474212646	4.466106\\
28.8301453590393	4.380763\\
28.8502688407898	4.537476\\
28.8703331947327	4.557218\\
28.8927993774414	7.015575\\
28.9127371311188	6.950894\\
28.9326987266541	6.906065\\
28.9530038833618	7.208572\\
28.9726891517639	6.870311\\
28.9926948547363	6.905354\\
29.0105056762695	4.757666\\
29.0315003395081	5.76492\\
29.0504770278931	4.733506\\
29.0705051422119	4.752723\\
29.0902721881866	4.530203\\
29.1102077960968	4.467657\\
29.1304864883423	4.711964\\
29.1504580974579	4.680125\\
29.1711900234222	5.428064\\
29.1902236938477	4.485774\\
29.2115907669067	5.82902\\
29.2305932044983	4.821895\\
29.2505147457123	4.734924\\
29.2703161239624	4.565384\\
29.2903406620026	4.568525\\
29.3101878166199	4.500906\\
29.3303458690643	4.617669\\
29.3504409790039	4.692362\\
29.370370388031	4.608906\\
29.3902215957642	4.492146\\
29.4102966785431	4.567032\\
29.4301133155823	4.386267\\
29.4502940177917	4.556313\\
29.4704263210297	4.660601\\
29.490202665329	4.471808\\
29.5102567672729	4.497397\\
29.5301511287689	4.402556\\
29.5503079891205	4.566587\\
29.5702316761017	4.45758\\
29.5902943611145	4.553108\\
29.6103775501251	4.624404\\
29.6302371025085	4.476884\\
29.6519575119019	5.877837\\
29.6705477237701	4.80276\\
29.6908078193665	5.04928\\
29.7107131481171	4.975161\\
29.7304649353027	4.734013\\
29.7503252029419	4.564047\\
29.7703895568848	4.642324\\
29.7903935909271	4.66729\\
29.8103895187378	4.645459\\
29.8306503295898	4.907237\\
29.8503134250641	4.577464\\
29.8702878952026	4.534767\\
29.8923809528351	6.597982\\
29.9103813171387	4.648336\\
29.9306390285492	4.899859\\
29.9504780769348	4.716616\\
29.9704666137695	4.672762\\
29.9927060604095	6.900183\\
30.0103533267975	4.61983\\
30.0304701328278	4.722876\\
30.0502665042877	4.544623\\
30.0703258514404	4.553037\\
30.0902137756348	4.477406\\
30.1102838516235	4.535217\\
30.1303286552429	4.590945\\
30.1510155200958	5.266351\\
30.1703820228577	4.626187\\
30.190859079361	5.087872\\
30.2105579376221	4.822687\\
30.2302656173706	4.527016\\
30.2503035068512	4.563634\\
30.2703673839569	4.599875\\
30.2906217575073	4.852501\\
30.310341835022	4.567844\\
30.3300993442535	4.356079\\
30.3503370285034	4.586399\\
30.3710434436798	5.292532\\
30.3903393745422	4.597206\\
30.4104628562927	4.706401\\
30.4302923679352	4.558514\\
30.4501268863678	4.371966\\
30.4701561927795	4.389066\\
30.4901523590088	4.427547\\
30.5102183818817	4.495048\\
30.5304667949677	4.720406\\
30.5502276420593	4.481232\\
30.5701851844788	4.437472\\
30.5902695655823	4.527576\\
30.6103675365448	4.628557\\
30.6305284500122	4.774063\\
30.6501438617706	4.399926\\
30.6702170372009	4.476852\\
30.6901686191559	4.422257\\
30.7101390361786	4.397297\\
30.7323377132416	6.563537\\
30.7504708766937	4.727282\\
30.7704219818115	4.68667\\
30.790406703949	4.667199\\
30.810366153717	4.617092\\
30.83225440979	6.479359\\
30.8516027927399	5.865766\\
30.870156288147	4.403422\\
30.8923771381378	6.584905\\
30.9123480319977	6.574051\\
30.9324607849121	6.686311\\
30.9507608413696	5.006288\\
30.9707005023956	4.903777\\
30.990790605545	5.049249\\
31.0103390216827	4.59859\\
31.0303702354431	4.629505\\
31.0504035949707	4.665237\\
31.0703494548798	4.621338\\
31.0903778076172	4.642986\\
31.1105816364288	4.831901\\
31.1302556991577	4.516965\\
31.1503348350525	4.582592\\
31.1703245639801	4.570392\\
31.1923937797546	6.618994\\
31.2103128433228	4.577003\\
31.2322795391083	6.509011\\
31.2501585483551	4.417464\\
31.2701423168182	4.420803\\
31.2901117801666	4.382833\\
31.3105046749115	4.726768\\
31.3304691314697	4.734668\\
31.3505284786224	4.776298\\
31.3703289031982	4.55574\\
31.3903436660767	4.58976\\
31.4102745056152	4.525656\\
31.4304175376892	4.680106\\
31.4505729675293	4.833313\\
31.4700374603271	4.312262\\
31.4908540248871	5.121241\\
31.5101199150085	4.387273\\
31.5301804542542	4.437162\\
31.5503556728363	4.600986\\
31.5703945159912	4.65129\\
31.5902230739594	4.490131\\
31.6102509498596	4.515607\\
31.6302177906036	4.470255\\
31.6503777503967	4.651667\\
31.6704270839691	4.698494\\
31.6904225349426	4.679641\\
31.7107117176056	4.928761\\
31.7314403057098	5.667364\\
31.7505779266357	4.815759\\
31.7706999778748	4.959914\\
31.792608499527	6.822121\\
31.8127908706665	7.011098\\
31.8326168060303	6.841506\\
31.8505828380585	4.830701\\
31.8725025653839	6.715913\\
31.8928017616272	7.027991\\
31.913017988205	7.190824\\
31.9332218170166	7.403653\\
31.9535231590271	7.704308\\
31.9740257263184	8.229626\\
31.9914836883545	5.657904\\
32.0108880996704	5.139933\\
32.0306797027588	4.937465\\
32.0507841110229	5.022381\\
32.0728740692139	7.08622\\
32.0907814502716	5.03701\\
32.1105959415436	4.852566\\
32.1303617954254	4.660797\\
32.1505916118622	4.841681\\
32.1705384254456	4.789346\\
32.1907422542572	5.003221\\
32.2109127044678	5.171988\\
32.2303864955902	4.621353\\
32.250501871109	4.730258\\
32.2702214717865	4.485673\\
32.2902641296387	4.532005\\
32.3124642372131	6.686923\\
32.3303849697113	4.626599\\
32.3503756523132	4.626913\\
32.3703880310059	4.627578\\
32.39027094841	4.51231\\
32.4102289676666	4.492362\\
32.4300937652588	4.349176\\
32.4502520561218	4.540612\\
32.4703407287598	4.596243\\
32.4900488853455	4.323557\\
32.5115933418274	5.826971\\
32.5323629379272	6.583885\\
32.5525934696198	6.809363\\
32.5704069137573	4.648285\\
32.5902264118195	4.465122\\
32.6102619171143	4.530623\\
32.630199432373	4.437064\\
32.6502249240875	4.478204\\
32.6702206134796	4.45872\\
32.6903414726257	4.618482\\
32.7102084159851	4.47363\\
32.7302012443542	4.467611\\
32.7503750324249	4.608435\\
32.7701961994171	4.448429\\
32.7901673316956	4.412656\\
32.810455083847	4.686225\\
32.8315739631653	5.778925\\
32.8503348827362	4.58387\\
32.8702900409698	4.538883\\
32.8929138183594	7.122014\\
32.9128801822662	7.096921\\
32.9327461719513	6.954287\\
32.9529008865356	7.096288\\
32.9703662395477	4.599317\\
32.9904642105103	4.682413\\
33.0104651451111	4.694232\\
33.0302703380585	4.528739\\
33.0504672527313	4.724316\\
33.0704915523529	4.726481\\
33.0903463363647	4.611073\\
33.1102147102356	4.457442\\
33.1302633285522	4.518288\\
33.1504027843475	4.663401\\
33.1701605319977	4.442923\\
33.1905763149261	4.790985\\
};
% \addlegendentry{Complete MPC Cycle Time}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.140289\\
0.0200095176696777	1.19221\\
0.0400657653808594	1.149759\\
0.0599994659423828	1.130715\\
0.0800895690917969	1.147179\\
0.101087808609009	1.125292\\
0.120060682296753	1.152808\\
0.140161752700806	1.177653\\
0.160247802734375	1.21879\\
0.182085752487183	2.392846\\
0.202204465866089	1.81364\\
0.220793485641479	1.731585\\
0.241911888122559	1.702465\\
0.260790824890137	1.69822\\
0.281109571456909	2.209576\\
0.30340051651001	3.079805\\
0.320979595184326	2.03572\\
0.341341733932495	2.312641\\
0.361368894577026	2.287125\\
0.381397485733032	2.30617\\
0.401378631591797	2.334775\\
0.424015522003174	3.597697\\
0.441482782363892	2.343703\\
0.461433410644531	2.308938\\
0.48138689994812	2.325883\\
0.501534461975098	2.343961\\
0.521330118179321	2.263911\\
0.541080951690674	2.06532\\
0.561248064041138	2.13893\\
0.582556962966919	2.030913\\
0.601119041442871	2.061198\\
0.620884418487549	1.800342\\
0.640964031219482	1.905554\\
0.66082239151001	1.745868\\
0.680850505828857	1.739465\\
0.701196193695068	1.924804\\
0.731398582458496	2.031252\\
0.751157760620117	1.772036\\
0.770821809768677	1.538882\\
0.790746212005615	1.532123\\
0.81085467338562	1.510707\\
0.833018779754639	2.374473\\
0.850767374038696	1.637718\\
0.87060809135437	1.498675\\
0.893412351608276	2.533003\\
0.913403034210205	2.501737\\
0.930619955062866	1.515629\\
0.950695037841797	1.49705\\
0.970672369003296	1.517589\\
0.990894556045532	1.601456\\
1.01065397262573	1.492453\\
1.03082180023193	1.589481\\
1.05055046081543	1.493482\\
1.07071995735168	1.493591\\
1.09060311317444	1.443923\\
1.11060667037964	1.46257\\
1.13059210777283	1.480511\\
1.15078186988831	1.527983\\
1.17055130004883	1.51028\\
1.19057655334473	1.435499\\
1.21059226989746	1.493881\\
1.2305588722229	1.435641\\
1.2506217956543	1.592048\\
1.27044653892517	1.440794\\
1.29060029983521	1.46792\\
1.31049656867981	1.442687\\
1.33077883720398	1.516432\\
1.35075712203979	1.519329\\
1.3707127571106	1.637138\\
1.39060997962952	1.525605\\
1.41053342819214	1.459856\\
1.43056726455688	1.419436\\
1.45228576660156	2.375523\\
1.47055768966675	1.450909\\
1.49071407318115	1.499827\\
1.51269555091858	2.234726\\
1.53046083450317	1.513575\\
1.55294919013977	2.256547\\
1.57058787345886	1.494165\\
1.59095120429993	1.616995\\
1.6106972694397	1.474717\\
1.63072037696838	1.487871\\
1.65044808387756	1.425558\\
1.67272615432739	2.312681\\
1.69097685813904	1.473215\\
1.7109067440033	1.733799\\
1.73045110702515	1.456336\\
1.7505259513855	1.488709\\
1.77060151100159	1.53447\\
1.7907338142395	1.50334\\
1.81048226356506	1.50257\\
1.83056855201721	1.516828\\
1.85041046142578	1.437551\\
1.87036180496216	1.43111\\
1.89056539535522	1.50021\\
1.91275405883789	2.321896\\
1.93281269073486	2.380699\\
1.95133233070374	1.931941\\
1.97057032585144	1.53042\\
1.99076271057129	1.590688\\
2.0103132724762	1.195102\\
2.03036832809448	1.218779\\
2.0504891872406	1.380277\\
2.07033348083496	1.244165\\
2.09030032157898	1.263636\\
2.11032962799072	1.241082\\
2.13017582893372	1.232512\\
2.1503484249115	1.222383\\
2.17035865783691	1.25054\\
2.19035911560059	1.224453\\
2.21034979820251	1.202465\\
2.23022842407227	1.172297\\
2.25034761428833	1.220489\\
2.27026343345642	1.217941\\
2.29056119918823	1.447736\\
2.31294965744019	2.440802\\
2.33063769340515	1.48302\\
2.35053491592407	1.487749\\
2.37079453468323	1.460507\\
2.39054989814758	1.502104\\
2.41052556037903	1.461577\\
2.43050289154053	1.470403\\
2.45047736167908	1.469885\\
2.47055053710938	1.487507\\
2.4904453754425	1.467331\\
2.51116561889648	1.392672\\
2.53051543235779	1.476912\\
2.55063247680664	1.491797\\
2.57062864303589	1.528437\\
2.59067225456238	1.496044\\
2.61074090003967	1.522102\\
2.63138437271118	1.918055\\
2.65188813209534	2.168495\\
2.67326664924622	2.376078\\
2.69616723060608	5.470356\\
2.72343373298645	2.553878\\
2.74230885505676	2.545746\\
2.76416754722595	2.889118\\
2.79527187347412	3.410277\\
2.82499194145203	3.47602\\
2.84390449523926	3.313972\\
2.86202168464661	1.698153\\
2.88573837280273	2.731886\\
2.91475439071655	2.743306\\
2.93487143516541	3.040267\\
2.95418477058411	2.734145\\
2.97511601448059	3.162347\\
2.99469542503357	2.834771\\
3.01435375213623	2.942894\\
3.03135442733765	1.705441\\
3.05131912231445	1.670071\\
3.07133007049561	1.655068\\
3.09111833572388	1.630846\\
3.11174845695496	1.771938\\
3.13101124763489	1.557634\\
3.15096306800842	1.535836\\
3.17135143280029	1.930372\\
3.19112825393677	1.674448\\
3.21086883544922	1.615689\\
3.23108172416687	1.72613\\
3.25092458724976	1.559302\\
3.27072167396545	1.492314\\
3.29081249237061	1.498562\\
3.31071543693542	1.505078\\
3.33109188079834	1.868858\\
3.35091114044189	1.748106\\
3.37049961090088	1.448993\\
3.3905246257782	1.472636\\
3.41081666946411	1.481506\\
3.43079447746277	1.510367\\
3.45069789886475	1.63054\\
3.47056293487549	1.457463\\
3.49060988426208	1.505114\\
3.51055836677551	1.487789\\
3.53065371513367	1.480222\\
3.55067610740662	1.510021\\
3.57074761390686	1.488972\\
3.59071922302246	1.592218\\
3.61067342758179	1.517931\\
3.630619764328	1.455577\\
3.65058541297913	1.538269\\
3.6707456111908	1.568453\\
3.69076752662659	1.625956\\
3.71298384666443	2.320445\\
3.73381733894348	2.696451\\
3.75367403030396	2.773973\\
3.77129888534546	1.556179\\
3.79115271568298	1.607461\\
3.81087923049927	1.55472\\
3.83115410804749	1.681488\\
3.85083222389221	1.541931\\
3.87102770805359	1.470783\\
3.89063358306885	1.521786\\
3.91081523895264	1.565807\\
3.9329297542572	2.171692\\
3.95100331306458	1.53948\\
3.9708788394928	1.557735\\
3.99309515953064	2.391237\\
4.01299047470093	2.378712\\
4.03067016601562	1.532333\\
4.05070996284485	1.502879\\
4.07053637504578	1.468857\\
4.09062266349792	1.529337\\
4.1105260848999	1.447995\\
4.1307806968689	1.466033\\
4.15073299407959	1.535022\\
4.17066597938538	1.499504\\
4.19072270393372	1.500221\\
4.21065950393677	1.469128\\
4.2306215763092	1.494954\\
4.25066065788269	1.497332\\
4.27009701728821	1.146493\\
4.29045248031616	1.202377\\
4.3105800151825	1.470037\\
4.33053851127625	1.258425\\
4.35054612159729	1.255772\\
4.37300658226013	2.327452\\
4.39328193664551	2.433805\\
4.41097474098206	1.536112\\
4.43227863311768	1.571134\\
4.45067930221558	1.325807\\
4.47052240371704	1.284829\\
4.4903507232666	1.224411\\
4.51256561279297	1.931185\\
4.53045892715454	1.290595\\
4.55042815208435	1.251259\\
4.57044100761414	1.269376\\
4.59025859832764	1.198451\\
4.61057496070862	1.28445\\
4.63040828704834	1.231954\\
4.65081405639648	1.546555\\
4.67025589942932	1.23219\\
4.69027304649353	1.23976\\
4.71026134490967	1.207823\\
4.73027038574219	1.172278\\
4.75047588348389	1.231107\\
4.77054476737976	1.400046\\
4.79034996032715	1.257507\\
4.81022572517395	1.173258\\
4.83039021492004	1.212392\\
4.85059070587158	1.225778\\
4.87060499191284	1.228915\\
4.8928120136261	2.012465\\
4.91276526451111	1.991017\\
4.93135237693787	1.366605\\
4.95316958427429	2.301279\\
4.97078275680542	1.302674\\
4.9909873008728	1.589648\\
5.01061224937439	1.252649\\
5.03046989440918	1.259142\\
5.05047202110291	1.234679\\
5.07080173492432	1.198619\\
5.09074258804321	1.457019\\
5.11062026023865	1.23818\\
5.13045048713684	1.25839\\
5.15046787261963	1.233674\\
5.1705527305603	1.261232\\
5.19063973426819	1.251211\\
5.21143794059753	2.105236\\
5.23050928115845	1.244042\\
5.25042772293091	1.22261\\
5.27050447463989	1.188366\\
5.29293990135193	2.10108\\
5.31328821182251	2.305164\\
5.33335065841675	2.258023\\
5.35332679748535	2.036063\\
5.37079787254333	1.29675\\
5.39091110229492	1.414725\\
5.41058611869812	1.311224\\
5.43041253089905	1.241203\\
5.45043182373047	1.20687\\
5.47260427474976	1.917988\\
5.49070024490356	1.278488\\
5.51218962669373	2.028689\\
5.53048467636108	1.27092\\
5.55341601371765	2.663157\\
5.57077598571777	1.624305\\
5.5911819934845	1.58499\\
5.61298418045044	2.340405\\
5.63051557540894	1.45388\\
5.65055322647095	1.497042\\
5.67054319381714	1.447455\\
5.69062662124634	1.461929\\
5.71050000190735	1.195566\\
5.73057961463928	1.373741\\
5.75178909301758	1.93047\\
5.77040934562683	1.243284\\
5.79061460494995	1.548916\\
5.81265211105347	2.189322\\
5.83236646652222	1.900218\\
5.85052919387817	1.461247\\
5.87041687965393	1.249525\\
5.8928644657135	1.995082\\
5.91045451164246	1.182477\\
5.93239760398865	1.87972\\
5.9507839679718	1.188744\\
5.9711434841156	1.7039\\
5.99278116226196	2.078682\\
6.01229763031006	2.06777\\
6.03301596641541	2.118106\\
6.05101346969604	1.572086\\
6.07131028175354	1.907708\\
6.09109663963318	1.558741\\
6.11111688613892	1.538506\\
6.13077354431152	1.55084\\
6.15096235275269	1.531236\\
6.17322587966919	2.460638\\
6.19106125831604	1.711239\\
6.21085596084595	1.532961\\
6.23095393180847	1.560719\\
6.2507951259613	1.520762\\
6.27070903778076	1.487548\\
6.29070615768433	1.512485\\
6.31078505516052	1.527401\\
6.33035945892334	1.196622\\
6.35284185409546	2.17237\\
6.37040781974792	1.228188\\
6.39246392250061	1.928547\\
6.41047334671021	1.272472\\
6.43029356002808	1.192508\\
6.45030903816223	1.194413\\
6.47067523002625	1.46119\\
6.49065828323364	1.471969\\
6.51284670829773	2.2958\\
6.53050637245178	1.507825\\
6.55065488815308	1.510906\\
6.57036757469177	1.217889\\
6.59027934074402	1.187698\\
6.61017346382141	1.169253\\
6.631991147995	1.962608\\
6.65074324607849	1.522484\\
6.68150568008423	1.219539\\
6.70293593406677	2.001093\\
6.72226762771606	1.277919\\
6.74062180519104	1.306633\\
6.76094222068787	1.483784\\
6.78067851066589	1.372279\\
6.80051040649414	1.287846\\
6.82068419456482	1.401701\\
6.84126305580139	1.975508\\
6.86252689361572	1.925546\\
6.88055920600891	1.302188\\
6.90037870407104	1.266085\\
6.9204375743866	1.228151\\
6.94069457054138	1.510653\\
6.9640371799469	2.930046\\
6.9816460609436	2.039484\\
7.00299000740051	2.016343\\
7.02300333976746	2.089413\\
7.04047799110413	1.326905\\
7.06281685829163	2.037816\\
7.08268857002258	1.967408\\
7.10266900062561	1.98467\\
7.12063050270081	1.406779\\
7.14029693603516	1.233226\\
7.16345286369324	2.259902\\
7.18043637275696	1.248864\\
7.20045208930969	1.264254\\
7.22026491165161	1.225165\\
7.24023580551147	1.223248\\
7.26029491424561	1.239706\\
7.28039193153381	1.379973\\
7.300377368927	1.21558\\
7.32241201400757	1.861689\\
7.34182286262512	1.235917\\
7.36037182807922	1.249494\\
7.3804669380188	1.235543\\
7.40035581588745	1.223281\\
7.4203405380249	1.223923\\
7.4403293132782	1.223049\\
7.46014547348022	1.176893\\
7.48016095161438	1.214755\\
7.50033259391785	1.205807\\
7.5210325717926	1.360994\\
7.54010653495789	1.156799\\
7.56244444847107	1.920611\\
7.58331179618835	2.539085\\
7.60372233390808	2.443875\\
7.62082624435425	1.541712\\
7.64285278320312	1.992141\\
7.66063857078552	1.346479\\
7.68268465995789	2.006293\\
7.70307230949402	1.877786\\
7.72053980827332	1.28787\\
7.74033570289612	1.245019\\
7.76039528846741	1.220746\\
7.78042197227478	1.235269\\
7.8006443977356	1.277633\\
7.82051801681519	1.229291\\
7.84049367904663	1.357238\\
7.86040258407593	1.236469\\
7.88034176826477	1.253187\\
7.9003734588623	1.241568\\
7.92226314544678	1.848374\\
7.94048547744751	1.503773\\
7.96067595481873	1.378079\\
7.98035597801208	1.256143\\
8.0005509853363	1.263069\\
8.02059149742126	1.322684\\
8.04032802581787	1.240875\\
8.06036877632141	1.304048\\
8.08049941062927	1.192355\\
8.10034990310669	1.268675\\
8.12038564682007	1.300252\\
8.14044117927551	1.254726\\
8.16042685508728	1.215399\\
8.18054270744324	1.387299\\
8.20026040077209	1.218565\\
8.22032451629639	1.210174\\
8.24166870117188	1.978846\\
8.26261949539185	1.953884\\
8.28324246406555	2.161845\\
8.30309247970581	2.113659\\
8.32118773460388	1.282383\\
8.34335112571716	2.278809\\
8.36085200309753	1.292117\\
8.38059878349304	1.347754\\
8.40063500404358	1.280439\\
8.42039179801941	1.245131\\
8.44266104698181	1.965913\\
8.46273279190063	1.980102\\
8.48263478279114	1.948251\\
8.50268054008484	1.899765\\
8.52245187759399	1.932981\\
8.54044675827026	1.228385\\
8.56041383743286	1.237502\\
8.58065629005432	1.18822\\
8.60039520263672	1.256637\\
8.62034511566162	1.239888\\
8.64028739929199	1.191579\\
8.66034555435181	1.243685\\
8.68238425254822	1.873588\\
8.70016598701477	1.219902\\
8.72064995765686	1.410871\\
8.74022960662842	1.217132\\
8.76028227806091	1.1995\\
8.78040814399719	1.251472\\
8.80049681663513	1.207264\\
8.82106637954712	1.156736\\
8.84022331237793	1.220432\\
8.86016225814819	1.212601\\
8.88035225868225	1.196637\\
8.90257835388184	1.904601\\
8.92261552810669	1.930507\\
8.94282054901123	2.01499\\
8.96313548088074	2.104474\\
8.98313903808594	2.129087\\
9.00339221954346	2.086809\\
9.02325034141541	2.1083\\
9.04117178916931	1.608809\\
9.06222367286682	1.958084\\
9.08100461959839	1.304055\\
9.10077738761902	1.257149\\
9.12086653709412	1.34436\\
9.14297389984131	2.023685\\
9.160564661026	1.272909\\
9.18057060241699	1.291128\\
9.20053267478943	1.261463\\
9.22042751312256	1.219643\\
9.24043345451355	1.228866\\
9.26037454605103	1.228843\\
9.28034162521362	1.259788\\
9.30016016960144	1.206176\\
9.32029843330383	1.171747\\
9.34236025810242	1.863642\\
9.36030077934265	1.279549\\
9.38026165962219	1.233216\\
9.40030574798584	1.244065\\
9.42119741439819	1.956056\\
9.44049692153931	1.250513\\
9.46065258979797	1.439109\\
9.48039484024048	1.240631\\
9.50033187866211	1.226016\\
9.52040243148804	1.243707\\
9.54046869277954	1.212986\\
9.56049275398254	1.231059\\
9.58036994934082	1.367265\\
9.60019683837891	1.223124\\
9.62027597427368	1.252173\\
9.64236950874329	1.890407\\
9.66259407997131	1.914729\\
9.68052196502686	1.236804\\
9.70029163360596	1.218336\\
9.72037935256958	1.249834\\
9.74038028717041	1.248144\\
9.76037263870239	1.197369\\
9.78071808815002	1.296073\\
9.80055689811707	1.522175\\
9.8202805519104	1.187808\\
9.84058427810669	1.211755\\
9.86287999153137	2.239907\\
9.88330769538879	2.14478\\
9.90294027328491	2.081018\\
9.92284250259399	2.048014\\
9.9406270980835	1.292167\\
9.96123027801514	1.380114\\
9.98081541061401	1.311155\\
10.0028829574585	2.133419\\
10.0204989910126	1.26919\\
10.0403606891632	1.273389\\
10.0605506896973	1.305774\\
10.0806112289429	1.271877\\
10.102689743042	1.986735\\
10.1204762458801	1.32565\\
10.1404323577881	1.256848\\
10.1604030132294	1.247419\\
10.1833317279816	2.247722\\
10.2006902694702	1.494956\\
10.2203724384308	1.260149\\
10.2404417991638	1.266506\\
10.260479927063	1.256219\\
10.2802855968475	1.242435\\
10.3004770278931	1.184222\\
10.3226361274719	2.050245\\
10.3406958580017	1.226112\\
10.3604271411896	1.259364\\
10.3803367614746	1.243272\\
10.4010467529297	1.232966\\
10.4205174446106	1.422865\\
10.4402551651001	1.251665\\
10.4602234363556	1.197352\\
10.4802730083466	1.208047\\
10.5003645420074	1.225263\\
10.5204463005066	1.222036\\
10.5403399467468	1.317326\\
10.5633652210236	2.318127\\
10.5841639041901	2.934973\\
10.6044013500214	2.107762\\
10.6218512058258	1.295278\\
10.6420760154724	1.576723\\
10.6604418754578	1.293513\\
10.6803638935089	1.232913\\
10.7004754543304	1.217368\\
10.7212910652161	1.189905\\
10.7405216693878	1.401745\\
10.7607555389404	1.190322\\
10.7805080413818	1.280769\\
10.8004891872406	1.242859\\
10.8204343318939	1.234877\\
10.8406839370728	1.408133\\
10.8603162765503	1.231577\\
10.8802189826965	1.216844\\
10.9003901481628	1.236125\\
10.9225251674652	1.906485\\
10.9412941932678	1.945956\\
10.9609801769257	1.201094\\
10.9827876091003	1.978051\\
11.0005612373352	1.248038\\
11.0203614234924	1.219749\\
11.0404825210571	1.192885\\
11.0607008934021	1.52142\\
11.0803558826447	1.218967\\
11.102668762207	1.920235\\
11.1230535507202	2.025779\\
11.1425180435181	1.934915\\
11.1608288288116	1.294097\\
11.1805410385132	1.400338\\
11.2029342651367	1.921113\\
11.2202851772308	1.207308\\
11.2417285442352	2.079419\\
11.2641093730927	2.636944\\
11.2840793132782	2.628038\\
11.3008790016174	1.314111\\
11.3211894035339	1.409919\\
11.3409399986267	1.418256\\
11.3608057498932	1.376077\\
11.3804895877838	1.237547\\
11.4005680084229	1.301538\\
11.4205062389374	1.29225\\
11.440619468689	1.246381\\
11.4604046344757	1.241658\\
11.4807045459747	1.37685\\
11.5003213882446	1.244395\\
11.5204267501831	1.226494\\
11.5405077934265	1.271981\\
11.5603489875793	1.230332\\
11.5831983089447	2.184165\\
11.6028060913086	1.996829\\
11.6206848621368	1.305191\\
11.6403472423553	1.236232\\
11.6611504554749	1.87729\\
11.6806228160858	1.309133\\
11.7006368637085	1.374251\\
11.7205853462219	1.334934\\
11.7401459217072	1.176241\\
11.7604911327362	1.30486\\
11.7830147743225	2.38372\\
11.8029584884644	2.333455\\
11.8228981494904	2.358495\\
11.8412318229675	1.719329\\
11.860682964325	1.517495\\
11.8806240558624	1.519523\\
11.90061211586	1.542353\\
11.9209101200104	1.530096\\
11.9408895969391	1.5235\\
11.9610834121704	1.556818\\
11.980721950531	1.609659\\
12.0010356903076	1.612112\\
12.0212018489838	1.701203\\
12.0410010814667	1.555079\\
12.0612411499023	1.641619\\
12.0810873508453	1.806609\\
12.1006326675415	1.490971\\
12.1207475662231	1.553356\\
12.143177986145	2.44765\\
12.1608152389526	1.60841\\
12.1841216087341	2.90596\\
12.2007348537445	1.506981\\
12.2206678390503	1.543425\\
12.2431416511536	2.425046\\
12.2608234882355	1.495872\\
12.2808747291565	1.73902\\
12.3005061149597	1.481441\\
12.3205628395081	1.44772\\
12.3405764102936	1.462459\\
12.3606898784637	1.472125\\
12.3806803226471	1.488073\\
12.4008538722992	1.777242\\
12.4230582714081	2.345935\\
12.4404375553131	1.214569\\
12.4603228569031	1.238367\\
12.4824895858765	1.933187\\
12.5003023147583	1.18002\\
12.5203740596771	1.318056\\
12.5462574958801	2.675392\\
12.5734586715698	2.145074\\
12.5945129394531	2.552168\\
12.6110908985138	1.535666\\
12.6309025287628	1.559759\\
12.650997877121	1.527018\\
12.6712446212769	1.708209\\
12.6908657550812	1.515105\\
12.713312625885	2.534539\\
12.7308926582336	1.628695\\
12.750990152359	1.527329\\
12.7710263729095	1.550554\\
12.7909080982208	1.551184\\
12.8107709884644	1.57237\\
12.8307843208313	1.480674\\
12.8510456085205	1.776617\\
12.8710429668427	1.758766\\
12.8913781642914	1.845074\\
12.9124929904938	2.37909\\
12.9307219982147	1.5746\\
12.951096534729	1.847353\\
12.9715821743011	1.735296\\
12.9908339977264	1.579672\\
13.0135014057159	2.880932\\
13.0332667827606	2.476593\\
13.0509762763977	1.746207\\
13.0706703662872	1.51251\\
13.0906836986542	1.504542\\
13.1107759475708	1.489557\\
13.130645275116	1.479603\\
13.1515400409698	1.816446\\
13.1712529659271	1.71025\\
13.1930878162384	2.413595\\
13.2109346389771	1.541616\\
13.2308311462402	1.722904\\
13.253448009491	2.841231\\
13.2720372676849	1.981501\\
13.2908899784088	1.80924\\
13.3132643699646	3.078756\\
13.3334622383118	2.850282\\
13.3511426448822	1.778283\\
13.3709332942963	1.780185\\
13.3909118175507	1.810231\\
13.4110262393951	1.916112\\
13.432776927948	2.798182\\
13.4510228633881	1.748717\\
13.4709112644196	1.736465\\
13.4908375740051	1.735923\\
13.5107851028442	1.692034\\
13.5307931900024	1.759399\\
13.5510015487671	1.714452\\
13.5709109306335	1.809872\\
13.5909583568573	1.878523\\
13.610612154007	1.54655\\
13.6330327987671	2.424007\\
13.6508543491364	1.538226\\
13.6707952022552	1.560221\\
13.6911051273346	1.910483\\
13.7109756469727	1.8959\\
13.7309877872467	1.816838\\
13.751202583313	1.842499\\
13.7712585926056	1.824897\\
13.7938468456268	3.016797\\
13.8118875026703	1.954203\\
13.8310585021973	1.823124\\
13.8514595031738	1.843231\\
13.8713119029999	1.822214\\
13.8911535739899	1.873302\\
13.91392827034	3.716456\\
13.9315922260284	2.205553\\
13.9549777507782	4.103398\\
13.9824011325836	2.530534\\
14.0044951438904	3.732901\\
14.0253727436066	3.649513\\
14.0456862449646	4.305913\\
14.0747399330139	3.513063\\
14.0922849178314	2.421252\\
14.1123149394989	2.730525\\
14.1316502094269	2.221665\\
14.1519360542297	2.247235\\
14.1842234134674	3.070085\\
14.2022070884705	2.645421\\
14.2216007709503	2.19008\\
14.2416055202484	2.217013\\
14.261417388916	2.145497\\
14.2842600345612	3.41756\\
14.3043141365051	3.361268\\
14.3219470977783	2.745444\\
14.3417537212372	2.647043\\
14.3615674972534	2.372284\\
14.381626367569	2.355017\\
14.4012842178345	2.025542\\
14.4256613254547	2.218941\\
14.4511325359344	2.018484\\
14.4712400436401	2.036852\\
14.4939143657684	3.217977\\
14.5116930007935	2.069243\\
14.531468629837	2.253641\\
14.5512833595276	2.04117\\
14.5712015628815	2.073156\\
14.5912048816681	2.067532\\
14.6117613315582	2.554412\\
14.6312923431396	2.039965\\
14.6514220237732	2.093628\\
14.6710598468781	1.965582\\
14.6911814212799	2.06476\\
14.7140707969666	3.335222\\
14.7314853668213	2.095924\\
14.7547686100006	4.422455\\
14.7714476585388	2.187435\\
14.794552564621	3.706444\\
14.8154144287109	3.558221\\
14.8562505245209	4.474627\\
14.8862316608429	4.695979\\
14.9155895709991	3.350204\\
14.9435772895813	3.452878\\
14.9781010150909	4.816353\\
15.0051584243774	3.425276\\
15.0249636173248	3.613134\\
15.0448958873749	3.658957\\
15.0650753974915	3.68595\\
15.0948841571808	3.409142\\
15.1151423454285	3.813429\\
15.1347718238831	3.562228\\
15.1613745689392	3.082208\\
15.1948792934418	3.252195\\
15.2261710166931	3.651617\\
15.2548322677612	3.197945\\
15.2747828960419	3.075548\\
15.2949593067169	3.274576\\
15.3145043849945	3.260974\\
15.3345334529877	3.228962\\
15.3546299934387	3.230446\\
15.3745913505554	3.221615\\
15.3946225643158	3.34859\\
15.4143440723419	3.178185\\
15.4349317550659	3.794732\\
15.4544150829315	3.206908\\
15.4743394851685	3.195463\\
15.4915511608124	1.707844\\
15.5115461349487	1.674725\\
15.5311834812164	1.612157\\
15.5516562461853	1.888697\\
15.5745534896851	2.942713\\
15.5938203334808	2.659152\\
15.6136863231659	2.611208\\
15.6312470436096	1.586194\\
15.6515002250671	1.61062\\
15.6712276935577	1.639857\\
15.6910929679871	1.64641\\
15.7109484672546	1.547372\\
15.7314224243164	1.774077\\
15.753876209259	2.683814\\
15.7736933231354	2.720404\\
15.793806552887	2.678711\\
15.81369972229	2.696806\\
15.8339467048645	2.742223\\
15.8539397716522	2.76565\\
15.874489068985	2.865996\\
15.8915803432465	1.707776\\
15.9113535881042	1.65709\\
15.9338183403015	2.641721\\
15.9517843723297	1.890822\\
15.971125125885	1.61153\\
15.9908199310303	1.324182\\
16.0109839439392	1.426828\\
16.0309243202209	1.245127\\
16.0507652759552	1.328668\\
16.0704579353333	1.226052\\
16.0906744003296	1.260508\\
16.1103909015656	1.205284\\
16.1303701400757	1.21585\\
16.1506690979004	1.21405\\
16.1706097126007	1.281292\\
16.1903605461121	1.156466\\
16.2107784748077	1.205974\\
16.2305479049683	1.235361\\
16.2506911754608	1.230009\\
16.270539522171	1.227639\\
16.2906868457794	1.346794\\
16.3104250431061	1.214572\\
16.332540512085	1.937605\\
16.3505730628967	1.256386\\
16.3704302310944	1.265843\\
16.3903183937073	1.206838\\
16.4102215766907	1.174181\\
16.4301962852478	1.179457\\
16.4501874446869	1.193787\\
16.4703495502472	1.17838\\
16.4904751777649	1.247698\\
16.5124742984772	1.894781\\
16.5305418968201	1.330596\\
16.5505383014679	1.222545\\
16.5703868865967	1.236489\\
16.590443611145	1.250284\\
16.6106946468353	1.372252\\
16.6306719779968	1.434087\\
16.6503322124481	1.213984\\
16.6703608036041	1.196674\\
16.6908719539642	1.704739\\
16.7104251384735	1.16891\\
16.7306265830994	1.147733\\
16.7506976127625	1.430932\\
16.7703187465668	1.206421\\
16.7908399105072	1.210931\\
16.8102669715881	1.180448\\
16.8304290771484	1.156317\\
16.8530917167664	1.950765\\
16.873083114624	2.145704\\
16.8906018733978	1.277559\\
16.9107077121735	1.294772\\
16.9327540397644	2.029587\\
16.9517180919647	1.38395\\
16.9707701206207	1.457523\\
16.9906117916107	1.323252\\
17.0106053352356	1.307673\\
17.0304934978485	1.293901\\
17.051087141037	1.193742\\
17.0703456401825	1.250599\\
17.0902535915375	1.190093\\
17.1103038787842	1.19763\\
17.1303050518036	1.189397\\
17.1504826545715	1.231018\\
17.1704058647156	1.247695\\
17.1904954910278	1.384463\\
17.2125163078308	1.958503\\
17.2304739952087	1.285429\\
17.2504975795746	1.299473\\
17.2707214355469	1.336195\\
17.2924757003784	1.930451\\
17.3131890296936	2.2346\\
17.3351585865021	1.951574\\
17.3512547016144	1.549734\\
17.3706171512604	1.333837\\
17.3906598091125	1.381909\\
17.4104161262512	1.29206\\
17.4304299354553	1.232686\\
17.4504704475403	1.238903\\
17.4703180789948	1.193071\\
17.4902403354645	1.265701\\
17.5101900100708	1.201201\\
17.5303044319153	1.219608\\
17.5529959201813	2.193703\\
17.5704782009125	1.260607\\
17.5905132293701	1.244879\\
17.6104259490967	1.259094\\
17.6304602622986	1.394965\\
17.6503665447235	1.242934\\
17.6702272891998	1.227032\\
17.6903433799744	1.240422\\
17.7106058597565	1.224264\\
17.7303831577301	1.233784\\
17.7505192756653	1.388604\\
17.7703731060028	1.342809\\
17.7903077602386	1.18558\\
17.810120344162	1.184567\\
17.8323745727539	1.891432\\
17.8504939079285	1.30346\\
17.870393037796	1.237407\\
17.8904688358307	1.272575\\
17.9103553295135	1.226996\\
17.9303011894226	1.163002\\
17.9513854980469	1.182866\\
17.9729447364807	2.536344\\
17.9934952259064	2.561099\\
18.013653755188	2.60937\\
18.0312132835388	1.533431\\
18.0511429309845	1.519703\\
18.0707883834839	1.518007\\
18.0908653736115	1.527523\\
18.1108150482178	1.62384\\
18.1309313774109	1.556952\\
18.1508877277374	1.505732\\
18.1709139347076	1.587789\\
18.1908416748047	1.697287\\
18.2106592655182	1.555778\\
18.2306599617004	1.503596\\
18.2504723072052	1.4684\\
18.2706079483032	1.471742\\
18.2905449867249	1.46518\\
18.3106892108917	1.532358\\
18.3327703475952	2.331782\\
18.3508894443512	1.545886\\
18.3708426952362	1.608517\\
18.3907401561737	1.559194\\
18.4125318527222	2.686029\\
18.4306333065033	1.493286\\
18.4505624771118	1.497907\\
18.4706993103027	1.492746\\
18.4906055927277	1.480283\\
18.5102565288544	1.162532\\
18.5303349494934	1.231525\\
18.5507040023804	1.300717\\
18.5706057548523	1.398277\\
18.5905816555023	1.344908\\
18.6103730201721	1.204263\\
18.6303453445435	1.224065\\
18.6503300666809	1.191434\\
18.6704883575439	1.259117\\
18.6904103755951	1.241565\\
18.7103025913239	1.241767\\
18.7324404716492	1.943971\\
18.7502911090851	1.184579\\
18.7712845802307	1.360389\\
18.7911911010742	1.778865\\
18.8107678890228	1.255007\\
18.8317131996155	1.335071\\
18.8514130115509	1.317485\\
18.8708324432373	1.330104\\
18.8907833099365	1.379408\\
18.9106135368347	1.271121\\
18.9307832717896	1.318282\\
18.9508273601532	1.265538\\
18.9708271026611	1.273819\\
18.9907207489014	1.432887\\
19.0105092525482	1.241385\\
19.0305473804474	1.271155\\
19.0504999160767	1.212903\\
19.0704896450043	1.212681\\
19.0905113220215	1.243215\\
19.1104211807251	1.253267\\
19.13037109375	1.208917\\
19.1503009796143	1.170724\\
19.1703639030457	1.223522\\
19.1903820037842	1.182031\\
19.2104270458221	1.191414\\
19.2304000854492	1.227886\\
19.2522881031036	1.893264\\
19.2736065387726	2.020225\\
19.2903082370758	1.19846\\
19.3107209205627	1.208112\\
19.3305594921112	1.334168\\
19.3508057594299	1.312771\\
19.3720409870148	1.800525\\
19.3910615444183	1.341986\\
19.4132978916168	2.087136\\
19.4314081668854	1.359071\\
19.4505543708801	1.247075\\
19.4704179763794	1.205633\\
19.4904952049255	1.281221\\
19.5106470584869	1.210639\\
19.5304229259491	1.246075\\
19.5529310703278	2.206418\\
19.5727090835571	1.974581\\
19.590660572052	1.309894\\
19.610511302948	1.255839\\
19.630676984787	1.296341\\
19.6505131721497	1.194272\\
19.6726276874542	1.92288\\
19.6903734207153	1.225857\\
19.7102839946747	1.172879\\
19.7302505970001	1.170456\\
19.7507019042969	1.426147\\
19.7703127861023	1.215151\\
19.7902946472168	1.174458\\
19.8104553222656	1.325652\\
19.8329019546509	3.820872\\
19.8529767990112	3.753374\\
19.8730397224426	3.97257\\
19.8932027816772	3.986918\\
19.9125599861145	3.407003\\
19.9329135417938	3.775762\\
19.9539928436279	4.360718\\
19.9880359172821	7.172465\\
20.0224559307098	3.032067\\
20.0412998199463	1.901165\\
20.0611939430237	2.054156\\
20.0811111927032	1.860172\\
20.1037285327911	2.784095\\
20.1210436820984	1.843701\\
20.1415643692017	2.504675\\
20.1609506607056	1.836275\\
20.181542634964	2.041932\\
20.201080083847	1.850161\\
20.2211382389069	2.008484\\
20.2409391403198	1.799435\\
20.2612197399139	2.074775\\
20.281172990799	2.086583\\
20.301305770874	2.135853\\
20.3210072517395	2.039532\\
20.3411161899567	2.039366\\
20.3611497879028	2.047825\\
20.3825504779816	3.284315\\
20.4017069339752	2.11729\\
20.423891544342	3.279525\\
20.4438548088074	3.204511\\
20.4614095687866	2.245849\\
20.4838635921478	3.308895\\
20.5011096000671	2.014359\\
20.522155046463	2.884789\\
20.5433135032654	2.838994\\
20.562390089035	3.017897\\
20.5811531543732	1.823837\\
20.6010520458221	1.824775\\
20.6205878257751	1.568343\\
20.6406373977661	1.530061\\
20.6631236076355	2.508517\\
20.6833524703979	2.692353\\
20.7033677101135	2.690353\\
20.7232880592346	2.652402\\
20.7409427165985	1.561362\\
20.7613554000854	1.617841\\
20.7813360691071	1.850695\\
20.8031570911407	2.444755\\
20.820455789566	1.246688\\
20.8408668041229	1.563804\\
20.8607642650604	1.55637\\
20.8815996646881	1.568812\\
20.9013748168945	1.764282\\
20.9208397865295	1.56934\\
20.9407553672791	1.563973\\
20.9611134529114	1.517059\\
20.9818727970123	2.29289\\
21.0010585784912	1.497528\\
21.0209882259369	1.755093\\
21.0409541130066	1.881727\\
21.0608975887299	1.792045\\
21.0810120105743	1.740544\\
21.1008954048157	1.783584\\
21.1211519241333	1.852629\\
21.1409113407135	1.779109\\
21.1609320640564	1.798967\\
21.1812732219696	1.877369\\
21.203381061554	2.713658\\
21.2209613323212	1.724835\\
21.2410604953766	1.951907\\
21.2609987258911	1.745145\\
21.2812991142273	1.672225\\
21.3008716106415	1.786237\\
21.3207995891571	1.754454\\
21.3425004482269	2.273941\\
21.3613564968109	1.701281\\
21.38303399086	2.360927\\
21.4005300998688	1.508101\\
21.4221346378326	1.887912\\
21.4410479068756	1.580822\\
21.4609150886536	1.701474\\
21.4807071685791	1.48347\\
21.5008525848389	1.77007\\
21.5208430290222	1.596113\\
21.5405356884003	1.519273\\
21.5606899261475	1.540168\\
21.580632686615	1.476564\\
21.6008884906769	1.599103\\
21.6231372356415	2.584314\\
21.6414785385132	1.52781\\
21.664055109024	2.778504\\
21.6813991069794	1.812078\\
21.7005488872528	1.254467\\
21.722836971283	1.972806\\
21.7405774593353	1.27711\\
21.7606859207153	1.300395\\
21.7808828353882	1.570726\\
21.8005599975586	1.27741\\
21.8203630447388	1.250105\\
21.8405203819275	1.380753\\
21.8604207038879	1.222174\\
21.8829109668732	2.101973\\
21.9026556015015	1.890115\\
21.921569108963	1.283434\\
21.9404890537262	1.309234\\
21.960428237915	1.30592\\
21.980664730072	1.286403\\
22.0006768703461	1.303344\\
22.0218949317932	1.635325\\
22.0403723716736	1.249919\\
22.060512304306	1.375068\\
22.08030128479	1.254829\\
22.100462436676	1.267827\\
22.1203801631927	1.311561\\
22.1403188705444	1.20431\\
22.1604135036469	1.266195\\
22.1805272102356	1.366677\\
22.2006216049194	1.18011\\
22.2203583717346	1.200206\\
22.2403464317322	1.320266\\
22.2625703811646	1.886424\\
22.2827513217926	1.929914\\
22.3004620075226	1.284615\\
22.3226618766785	1.997262\\
22.3407092094421	1.500792\\
22.3605015277863	1.255758\\
22.3805251121521	1.208183\\
22.4005162715912	1.266717\\
22.4204204082489	1.207978\\
22.4405093193054	1.352579\\
22.4603011608124	1.205759\\
22.4803023338318	1.200617\\
22.5003201961517	1.318582\\
22.5205898284912	1.178034\\
22.5421679019928	1.804515\\
22.5601363182068	1.184229\\
22.5805041790009	1.378095\\
22.6003434658051	1.209001\\
22.6202099323273	1.199385\\
22.6402189731598	1.177485\\
22.6602578163147	1.146351\\
22.6802728176117	1.202526\\
22.7033016681671	2.316479\\
22.7204899787903	1.245896\\
22.740327835083	1.223775\\
22.7634165287018	2.279408\\
22.7806556224823	1.321938\\
22.8007333278656	1.449818\\
22.8204333782196	1.300445\\
22.8404695987701	1.229592\\
22.8603930473328	1.27304\\
22.8823716640472	1.873407\\
22.9029903411865	2.150349\\
22.9226446151733	1.927467\\
22.9430203437805	2.109332\\
22.9604067802429	1.234398\\
22.9827520847321	1.981555\\
23.0005128383636	1.241016\\
23.0205185413361	1.399874\\
23.0404207706451	1.217205\\
23.060519695282	1.33626\\
23.0802404880524	1.174188\\
23.1004207134247	1.172118\\
23.1202259063721	1.179447\\
23.1405611038208	1.44679\\
23.162460565567	1.96176\\
23.1830067634583	1.990671\\
23.2029778957367	1.953328\\
23.220915555954	1.256972\\
23.2403466701508	1.248701\\
23.260468006134	1.279395\\
23.280421257019	1.254829\\
23.3003027439117	1.229018\\
23.3202309608459	1.25693\\
23.3402836322784	1.183807\\
23.3604462146759	1.306389\\
23.3803699016571	1.262885\\
23.4004182815552	1.231378\\
23.4203436374664	1.286165\\
23.4404897689819	1.27113\\
23.4602842330933	1.240764\\
23.4815545082092	1.968972\\
23.5024721622467	1.903753\\
23.5305867195129	1.355735\\
23.550528049469	1.254273\\
23.5706171989441	1.396529\\
23.5906636714935	1.298925\\
23.6103353500366	1.223605\\
23.6323244571686	1.95466\\
23.650420665741	1.264218\\
23.6703364849091	1.215027\\
23.6905298233032	1.229028\\
23.7105808258057	1.273964\\
23.7305445671082	1.286864\\
23.7504189014435	1.244369\\
23.7704727649689	1.284886\\
23.790278673172	1.226594\\
23.8123731613159	1.867259\\
23.8305394649506	1.266175\\
23.8501760959625	1.211943\\
23.8704714775085	1.31736\\
23.8902671337128	1.236503\\
23.9103202819824	1.224588\\
23.9324719905853	1.914157\\
23.9505496025085	1.238907\\
23.9704487323761	1.265217\\
23.9927270412445	2.036922\\
24.0105543136597	1.29502\\
24.0304262638092	1.243231\\
24.0503923892975	1.247496\\
24.0703120231628	1.202206\\
24.0909540653229	1.36773\\
24.1122062206268	1.932271\\
24.1320977210999	1.462016\\
24.1506576538086	1.28285\\
24.1704478263855	1.252309\\
24.1905608177185	1.212387\\
24.2105967998505	1.309023\\
24.2304673194885	1.298834\\
24.250382900238	1.258825\\
24.2703745365143	1.25356\\
24.2904868125916	1.228643\\
24.3102598190308	1.186035\\
24.3305044174194	1.219252\\
24.3503303527832	1.212855\\
24.3703627586365	1.237542\\
24.3902728557587	1.217503\\
24.4102017879486	1.213497\\
24.4303247928619	1.227028\\
24.4503135681152	1.257063\\
24.470153093338	1.230526\\
24.4902000427246	1.198512\\
24.5102009773254	1.19884\\
24.5301275253296	1.177073\\
24.5506401062012	1.384995\\
24.5702135562897	1.234278\\
24.5902621746063	1.284464\\
24.6124105453491	1.88681\\
24.6324439048767	1.96581\\
24.6525616645813	1.961838\\
24.6727676391602	2.035366\\
24.6926581859589	2.020406\\
24.7106122970581	1.226557\\
24.730742931366	1.261525\\
24.7506048679352	1.22701\\
24.7705659866333	1.268788\\
24.790727853775	1.302793\\
24.8104345798492	1.219564\\
24.8303427696228	1.229431\\
24.8503136634827	1.195545\\
24.8706376552582	1.230731\\
24.8906199932098	1.214666\\
24.9104657173157	1.26622\\
24.9304950237274	1.27459\\
24.950400352478	1.262601\\
24.9703664779663	1.234512\\
24.9904117584229	1.237783\\
25.0123953819275	2.632494\\
25.0308656692505	1.517725\\
25.0507872104645	1.521671\\
25.0709116458893	1.763449\\
25.0909862518311	1.800347\\
25.1109201908112	1.743264\\
25.1331176757812	2.78718\\
25.1526279449463	2.173988\\
25.17107462883	1.848135\\
25.1915049552917	2.00388\\
25.2110114097595	1.794523\\
25.230908870697	1.759487\\
25.2509245872498	1.784017\\
25.2707581520081	1.712793\\
25.2908084392548	1.744961\\
25.3106343746185	1.466927\\
25.3305976390839	1.510971\\
25.3508439064026	1.522307\\
25.3708028793335	1.537317\\
25.3908843994141	1.47244\\
25.4107275009155	1.517548\\
25.4306275844574	1.453608\\
25.4506769180298	1.556021\\
25.4707260131836	1.43297\\
25.4906144142151	1.544106\\
25.5104503631592	1.416581\\
25.5305471420288	1.452854\\
25.5532290935516	2.567831\\
25.5706689357758	1.335776\\
25.5905344486237	1.223115\\
25.6116878986359	2.165232\\
25.6308829784393	1.537134\\
25.6510987281799	1.854916\\
25.6710827350616	1.809406\\
25.690970659256	1.776431\\
25.7109000682831	1.790216\\
25.7312908172607	2.154526\\
25.7513175010681	2.087286\\
25.7712013721466	2.085376\\
25.7918219566345	1.907035\\
25.8109860420227	1.743956\\
25.8307056427002	1.569805\\
25.8505325317383	1.483457\\
25.870579957962	1.459449\\
25.8931603431702	2.430577\\
25.9128196239471	2.341504\\
25.9309937953949	1.535443\\
25.9534161090851	2.49743\\
25.9706163406372	1.46035\\
25.9908142089844	1.509371\\
26.0108418464661	1.752537\\
26.0311620235443	1.735996\\
26.0510783195496	1.897668\\
26.070823431015	1.623739\\
26.0905933380127	1.455481\\
26.1105198860168	1.45\\
26.1305751800537	1.491006\\
26.1524751186371	1.947727\\
26.1707825660706	1.578085\\
26.190575838089	1.430244\\
26.2106411457062	1.485555\\
26.2308440208435	1.555357\\
26.2507529258728	1.438965\\
26.2704882621765	1.426022\\
26.2905442714691	1.495339\\
26.3104159832001	1.432869\\
26.3305714130402	1.48959\\
26.3506705760956	1.44756\\
26.3707420825958	1.453759\\
26.3907635211945	1.444488\\
26.410537481308	1.561956\\
26.4307150840759	1.629403\\
26.4506542682648	1.487216\\
26.4703452587128	1.37274\\
26.4903929233551	1.404268\\
26.5127594470978	2.281474\\
26.5305600166321	1.505573\\
26.5506272315979	1.485195\\
26.5706148147583	1.509516\\
26.5904808044434	1.44497\\
26.6127812862396	2.265208\\
26.6305224895477	1.435493\\
26.6505792140961	1.502818\\
26.6706144809723	1.47336\\
26.690767288208	1.575087\\
26.7105360031128	1.425921\\
26.7306742668152	1.420262\\
26.7506868839264	1.427935\\
26.7705326080322	1.47918\\
26.7905240058899	1.450781\\
26.8104562759399	1.436147\\
26.8303155899048	1.389094\\
26.8505899906158	1.420412\\
26.8705823421478	1.475932\\
26.8907148838043	1.578888\\
26.9105684757233	1.508146\\
26.930579662323	1.53655\\
26.9533400535583	2.387792\\
26.9709410667419	1.52832\\
26.9907603263855	1.608138\\
27.0107572078705	1.521665\\
27.0305454730988	1.47917\\
27.050550699234	1.448414\\
27.0703904628754	1.420297\\
27.0908501148224	1.648837\\
27.1102442741394	1.157075\\
27.1303639411926	1.259389\\
27.1503751277924	1.199467\\
27.1703271865845	1.204861\\
27.1903431415558	1.176998\\
27.2104229927063	1.197883\\
27.2303314208984	1.166783\\
27.2503147125244	1.201743\\
27.2702257633209	1.18707\\
27.290253162384	1.186062\\
27.3103682994843	1.205394\\
27.3301005363464	1.158433\\
27.3501846790314	1.168672\\
27.3702366352081	1.176564\\
27.3903429508209	1.157052\\
27.4123482704163	1.876107\\
27.4309685230255	1.218857\\
27.4503135681152	1.191826\\
27.4701945781708	1.160228\\
27.4903316497803	1.202306\\
27.510137796402	1.166088\\
27.530392408371	1.174214\\
27.5505399703979	1.321943\\
27.5701847076416	1.164038\\
27.5909898281097	1.331207\\
27.6127347946167	2.057329\\
27.6329021453857	2.096435\\
27.6503396034241	1.195194\\
27.6707439422607	1.49181\\
27.6903643608093	1.217149\\
27.7126729488373	1.947096\\
27.7304382324219	1.23149\\
27.752815246582	1.923668\\
27.7706410884857	1.354054\\
27.7904446125031	1.269821\\
27.8105142116547	1.266548\\
27.8304734230042	1.221759\\
27.8504028320312	1.23641\\
27.8703675270081	1.190915\\
27.8927702903748	2.010885\\
27.9104685783386	1.284954\\
27.9304280281067	1.314023\\
27.9530265331268	2.158389\\
27.9705994129181	1.234368\\
27.9903128147125	1.201212\\
28.0104665756226	1.280662\\
28.0305395126343	1.255322\\
28.0502154827118	1.195798\\
28.0701756477356	1.196423\\
28.0903391838074	1.267219\\
28.110246181488	1.194936\\
28.1303095817566	1.255837\\
28.1526277065277	1.848984\\
28.170398235321	1.280755\\
28.190482378006	1.28331\\
28.2102112770081	1.22148\\
28.2302176952362	1.207553\\
28.2501373291016	1.199047\\
28.2701997756958	1.168413\\
28.290417432785	1.492582\\
28.3124470710754	1.916932\\
28.3302233219147	1.178028\\
28.3503518104553	1.184196\\
28.3703901767731	1.229106\\
28.3902423381805	1.16857\\
28.4104340076447	1.203844\\
28.4304611682892	1.376267\\
28.4501557350159	1.152343\\
28.4700903892517	1.124088\\
28.4901793003082	1.136762\\
28.512261390686	1.844978\\
28.5304462909698	1.223584\\
28.5503442287445	1.179167\\
28.5702061653137	1.174266\\
28.5901176929474	1.138427\\
28.6101715564728	1.183822\\
28.630126953125	1.139079\\
28.6501626968384	1.162919\\
28.6702921390533	1.215114\\
28.6901571750641	1.173385\\
28.7102935314178	1.167145\\
28.7303516864777	1.273128\\
28.7504985332489	1.199232\\
28.7729909420013	2.207022\\
28.7902019023895	1.140792\\
28.8102474212646	1.155185\\
28.8301453590393	1.149462\\
28.8502688407898	1.146265\\
28.8703331947327	1.140382\\
28.8927993774414	2.059186\\
28.9127371311188	1.987595\\
28.9326987266541	1.956615\\
28.9530038833618	2.051447\\
28.9726891517639	2.085783\\
28.9926948547363	2.068547\\
29.0105056762695	1.172415\\
29.0315003395081	1.473124\\
29.0504770278931	1.253534\\
29.0705051422119	1.150446\\
29.0902721881866	1.161167\\
29.1102077960968	1.160382\\
29.1304864883423	1.172058\\
29.1504580974579	1.175255\\
29.1711900234222	1.934787\\
29.1902236938477	1.176319\\
29.2115907669067	1.193952\\
29.2305932044983	1.238775\\
29.2505147457123	1.327871\\
29.2703161239624	1.178478\\
29.2903406620026	1.233527\\
29.3101878166199	1.193858\\
29.3303458690643	1.186168\\
29.3504409790039	1.167671\\
29.370370388031	1.248028\\
29.3902215957642	1.203167\\
29.4102966785431	1.296407\\
29.4301133155823	1.174373\\
29.4502940177917	1.202228\\
29.4704263210297	1.216533\\
29.490202665329	1.29612\\
29.5102567672729	1.207218\\
29.5301511287689	1.189044\\
29.5503079891205	1.204357\\
29.5702316761017	1.237871\\
29.5902943611145	1.156593\\
29.6103775501251	1.344686\\
29.6302371025085	1.187918\\
29.6519575119019	1.341289\\
29.6705477237701	1.25231\\
29.6908078193665	1.311512\\
29.7107131481171	1.193929\\
29.7304649353027	1.349362\\
29.7503252029419	1.180091\\
29.7703895568848	1.250101\\
29.7903935909271	1.193345\\
29.8103895187378	1.18841\\
29.8306503295898	1.37718\\
29.8503134250641	1.198671\\
29.8702878952026	1.178105\\
29.8923809528351	1.8686\\
29.9103813171387	1.219172\\
29.9306390285492	1.273296\\
29.9504780769348	1.243219\\
29.9704666137695	1.267176\\
29.9927060604095	1.943744\\
30.0103533267975	1.223168\\
30.0304701328278	1.229175\\
30.0502665042877	1.171792\\
30.0703258514404	1.200963\\
30.0902137756348	1.174249\\
30.1102838516235	1.189033\\
30.1303286552429	1.234263\\
30.1510155200958	1.180877\\
30.1703820228577	1.186972\\
30.190859079361	1.25975\\
30.2105579376221	1.257103\\
30.2302656173706	1.155942\\
30.2503035068512	1.173345\\
30.2703673839569	1.162783\\
30.2906217575073	1.434755\\
30.310341835022	1.189343\\
30.3300993442535	1.153328\\
30.3503370285034	1.15922\\
30.3710434436798	1.241603\\
30.3903393745422	1.176895\\
30.4104628562927	1.305117\\
30.4302923679352	1.138062\\
30.4501268863678	1.147852\\
30.4701561927795	1.122988\\
30.4901523590088	1.170018\\
30.5102183818817	1.138262\\
30.5304667949677	1.38431\\
30.5502276420593	1.156115\\
30.5701851844788	1.20142\\
30.5902695655823	1.175933\\
30.6103675365448	1.180408\\
30.6305284500122	1.217989\\
30.6501438617706	1.191341\\
30.6702170372009	1.144901\\
30.6901686191559	1.18711\\
30.7101390361786	1.153727\\
30.7323377132416	1.844028\\
30.7504708766937	1.21492\\
30.7704219818115	1.299204\\
30.790406703949	1.336592\\
30.810366153717	1.273522\\
30.83225440979	1.833743\\
30.8516027927399	1.744534\\
30.870156288147	1.16313\\
30.8923771381378	1.890565\\
30.9123480319977	1.872296\\
30.9324607849121	1.913677\\
30.9507608413696	1.201935\\
30.9707005023956	1.210295\\
30.990790605545	1.482952\\
31.0103390216827	1.323973\\
31.0303702354431	1.231722\\
31.0504035949707	1.294959\\
31.0703494548798	1.156708\\
31.0903778076172	1.207872\\
31.1105816364288	1.413589\\
31.1302556991577	1.205617\\
31.1503348350525	1.223993\\
31.1703245639801	1.238606\\
31.1923937797546	1.891984\\
31.2103128433228	1.272239\\
31.2322795391083	1.824814\\
31.2501585483551	1.155552\\
31.2701423168182	1.188085\\
31.2901117801666	1.145066\\
31.3105046749115	1.23438\\
31.3304691314697	1.271771\\
31.3505284786224	1.380753\\
31.3703289031982	1.207606\\
31.3903436660767	1.178394\\
31.4102745056152	1.182046\\
31.4304175376892	1.201618\\
31.4505729675293	1.557404\\
31.4700374603271	1.120232\\
31.4908540248871	1.434835\\
31.5101199150085	1.139213\\
31.5301804542542	1.165942\\
31.5503556728363	1.151355\\
31.5703945159912	1.42478\\
31.5902230739594	1.205989\\
31.6102509498596	1.188133\\
31.6302177906036	1.154605\\
31.6503777503967	1.149453\\
31.6704270839691	1.265147\\
31.6904225349426	1.233797\\
31.7107117176056	1.389769\\
31.7314403057098	1.283888\\
31.7505779266357	1.264113\\
31.7706999778748	1.582457\\
31.792608499527	1.948964\\
31.8127908706665	2.160324\\
31.8326168060303	1.999419\\
31.8505828380585	1.32264\\
31.8725025653839	1.931499\\
31.8928017616272	2.045578\\
31.913017988205	2.063985\\
31.9332218170166	2.281913\\
31.9535231590271	2.405516\\
31.9740257263184	2.516706\\
31.9914836883545	1.445942\\
32.0108880996704	1.364923\\
32.0306797027588	1.317584\\
32.0507841110229	1.408262\\
32.0728740692139	2.013393\\
32.0907814502716	1.378702\\
32.1105959415436	1.270783\\
32.1303617954254	1.267253\\
32.1505916118622	1.251205\\
32.1705384254456	1.296619\\
32.1907422542572	1.306354\\
32.2109127044678	1.396944\\
32.2303864955902	1.281724\\
32.250501871109	1.359454\\
32.2702214717865	1.194451\\
32.2902641296387	1.22539\\
32.3124642372131	1.906954\\
32.3303849697113	1.306996\\
32.3503756523132	1.230308\\
32.3703880310059	1.207341\\
32.39027094841	1.172084\\
32.4102289676666	1.235484\\
32.4300937652588	1.129498\\
32.4502520561218	1.149185\\
32.4703407287598	1.185373\\
32.4900488853455	1.132092\\
32.5115933418274	2.20689\\
32.5323629379272	1.876013\\
32.5525934696198	2.082947\\
32.5704069137573	1.31137\\
32.5902264118195	1.181146\\
32.6102619171143	1.230034\\
32.630199432373	1.137603\\
32.6502249240875	1.199521\\
32.6702206134796	1.162735\\
32.6903414726257	1.378903\\
32.7102084159851	1.160949\\
32.7302012443542	1.174359\\
32.7503750324249	1.318839\\
32.7701961994171	1.177427\\
32.7901673316956	1.205037\\
32.810455083847	1.267958\\
32.8315739631653	1.991398\\
32.8503348827362	1.209603\\
32.8702900409698	1.177355\\
32.8929138183594	2.053068\\
32.9128801822662	2.104046\\
32.9327461719513	1.992602\\
32.9529008865356	2.0745\\
32.9703662395477	1.206901\\
32.9904642105103	1.195659\\
33.0104651451111	1.225263\\
33.0302703380585	1.199914\\
33.0504672527313	1.24907\\
33.0704915523529	1.410929\\
33.0903463363647	1.302133\\
33.1102147102356	1.184698\\
33.1302633285522	1.289543\\
33.1504027843475	1.226346\\
33.1701605319977	1.219354\\
33.1905763149261	1.401078\\
};
% \addlegendentry{Solver Time}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.012763\\
0.0200095176696777	0.982032\\
0.0400657653808594	1.012492\\
0.0599994659423828	1.015127\\
0.0800895690917969	1.054234\\
0.101087808609009	1.126745\\
0.120060682296753	1.069796\\
0.140161752700806	1.033714\\
0.160247802734375	1.07165\\
0.182085752487183	1.303327\\
0.202204465866089	1.335028\\
0.220793485641479	1.072578\\
0.241911888122559	1.40865\\
0.260790824890137	1.046124\\
0.281109571456909	1.035379\\
0.30340051651001	1.250505\\
0.320979595184326	1.001612\\
0.341341733932495	1.033071\\
0.361368894577026	1.080264\\
0.381397485733032	1.064105\\
0.401378631591797	1.074672\\
0.424015522003174	1.283971\\
0.441482782363892	1.072923\\
0.461433410644531	1.1088\\
0.48138689994812	1.065724\\
0.501534461975098	1.079437\\
0.521330118179321	1.080732\\
0.541080951690674	1.032428\\
0.561248064041138	1.049439\\
0.582556962966919	1.312274\\
0.601119041442871	1.081658\\
0.620884418487549	1.056575\\
0.640964031219482	1.068176\\
0.66082239151001	1.070776\\
0.680850505828857	1.049049\\
0.701196193695068	1.256598\\
0.731398582458496	1.124723\\
0.751157760620117	1.103525\\
0.770821809768677	1.127206\\
0.790746212005615	1.111347\\
0.81085467338562	1.127504\\
0.833018779754639	1.311806\\
0.850767374038696	1.098603\\
0.87060809135437	1.034927\\
0.893412351608276	1.317377\\
0.913403034210205	1.334543\\
0.930619955062866	1.061218\\
0.950695037841797	1.112947\\
0.970672369003296	1.062229\\
0.990894556045532	1.080311\\
1.01065397262573	1.077489\\
1.03082180023193	1.081166\\
1.05055046081543	1.059192\\
1.07071995735168	1.0895\\
1.09060311317444	1.083966\\
1.11060667037964	1.10193\\
1.13059210777283	1.099767\\
1.15078186988831	1.088813\\
1.17055130004883	1.049923\\
1.19057655334473	1.12375\\
1.21059226989746	1.067678\\
1.2305588722229	1.087479\\
1.2506217956543	1.067806\\
1.27044653892517	1.042982\\
1.29060029983521	1.084632\\
1.31049656867981	1.083981\\
1.33077883720398	1.128935\\
1.35075712203979	1.136295\\
1.3707127571106	1.076746\\
1.39060997962952	1.097001\\
1.41053342819214	1.061622\\
1.43056726455688	1.079191\\
1.45228576660156	1.041972\\
1.47055768966675	1.050354\\
1.49071407318115	1.109232\\
1.51269555091858	1.330144\\
1.53046083450317	1.013018\\
1.55294919013977	1.395084\\
1.57058787345886	1.056453\\
1.59095120429993	1.129935\\
1.6106972694397	1.068447\\
1.63072037696838	1.093786\\
1.65044808387756	1.07404\\
1.67272615432739	1.29089\\
1.69097685813904	1.086161\\
1.7109067440033	1.080602\\
1.73045110702515	1.033819\\
1.7505259513855	1.029984\\
1.77060151100159	1.050002\\
1.7907338142395	1.152566\\
1.81048226356506	1.020518\\
1.83056855201721	1.019221\\
1.85041046142578	1.063917\\
1.87036180496216	1.02509\\
1.89056539535522	1.050711\\
1.91275405883789	1.287452\\
1.93281269073486	1.291904\\
1.95133233070374	1.19357\\
1.97057032585144	1.044673\\
1.99076271057129	1.107238\\
2.0103132724762	1.058625\\
2.03036832809448	1.040798\\
2.0504891872406	1.049547\\
2.07033348083496	1.076651\\
2.09030032157898	1.040441\\
2.11032962799072	1.090957\\
2.13017582893372	1.038865\\
2.1503484249115	1.020941\\
2.17035865783691	1.079925\\
2.19035911560059	1.092195\\
2.21034979820251	1.098615\\
2.23022842407227	1.076164\\
2.25034761428833	1.164971\\
2.27026343345642	1.004216\\
2.29056119918823	1.077722\\
2.31294965744019	1.323887\\
2.33063769340515	1.02276\\
2.35053491592407	1.054366\\
2.37079453468323	1.078468\\
2.39054989814758	1.058236\\
2.41052556037903	1.076751\\
2.43050289154053	1.038481\\
2.45047736167908	1.030736\\
2.47055053710938	1.037814\\
2.4904453754425	1.050486\\
2.51116561889648	1.017839\\
2.53051543235779	1.060478\\
2.55063247680664	1.097\\
2.57062864303589	1.072808\\
2.59067225456238	1.113449\\
2.61074090003967	1.111145\\
2.63138437271118	1.21979\\
2.65188813209534	1.134493\\
2.67326664924622	1.203171\\
2.69616723060608	1.18951\\
2.72343373298645	1.440929\\
2.74230885505676	1.252455\\
2.76416754722595	1.442179\\
2.79527187347412	1.713393\\
2.82499194145203	1.784002\\
2.84390449523926	1.403995\\
2.86202168464661	1.569686\\
2.88573837280273	1.574643\\
2.91475439071655	1.576429\\
2.93487143516541	1.560678\\
2.95418477058411	1.519494\\
2.97511601448059	1.859827\\
2.99469542503357	1.573755\\
3.01435375213623	1.531265\\
3.03135442733765	1.24324\\
3.05131912231445	1.220732\\
3.07133007049561	1.244304\\
3.09111833572388	1.172116\\
3.11174845695496	1.173698\\
3.13101124763489	1.137559\\
3.15096306800842	1.18525\\
3.17135143280029	1.132695\\
3.19112825393677	1.162609\\
3.21086883544922	1.070336\\
3.23108172416687	1.150929\\
3.25092458724976	1.238409\\
3.27072167396545	1.114176\\
3.29081249237061	1.053162\\
3.31071543693542	1.049128\\
3.33109188079834	1.057196\\
3.35091114044189	1.07395\\
3.37049961090088	1.042417\\
3.3905246257782	1.048094\\
3.41081666946411	1.171103\\
3.43079447746277	1.091906\\
3.45069789886475	1.057405\\
3.47056293487549	1.082217\\
3.49060988426208	1.109909\\
3.51055836677551	1.033259\\
3.53065371513367	1.080199\\
3.55067610740662	1.037343\\
3.57074761390686	1.064221\\
3.59071922302246	1.047041\\
3.61067342758179	1.12282\\
3.630619764328	1.010211\\
3.65058541297913	1.019525\\
3.6707456111908	1.06895\\
3.69076752662659	1.070453\\
3.71298384666443	1.37308\\
3.73381733894348	1.436852\\
3.75367403030396	1.405923\\
3.77129888534546	1.162819\\
3.79115271568298	1.274881\\
3.81087923049927	1.066667\\
3.83115410804749	1.176119\\
3.85083222389221	1.11622\\
3.87102770805359	1.241741\\
3.89063358306885	1.06119\\
3.91081523895264	1.112815\\
3.9329297542572	1.420374\\
3.95100331306458	1.138516\\
3.9708788394928	1.125866\\
3.99309515953064	1.378877\\
4.01299047470093	1.365831\\
4.03067016601562	1.077038\\
4.05070996284485	1.130196\\
4.07053637504578	1.016188\\
4.09062266349792	1.074879\\
4.1105260848999	1.020836\\
4.1307806968689	1.033084\\
4.15073299407959	1.104218\\
4.17066597938538	1.026555\\
4.19072270393372	1.088562\\
4.21065950393677	1.065273\\
4.2306215763092	1.012692\\
4.25066065788269	1.058912\\
4.27009701728821	1.002671\\
4.29045248031616	1.048323\\
4.3105800151825	1.024792\\
4.33053851127625	1.085621\\
4.35054612159729	1.129748\\
4.37300658226013	1.376796\\
4.39328193664551	1.31471\\
4.41097474098206	1.089766\\
4.43227863311768	1.364999\\
4.45067930221558	1.138124\\
4.47052240371704	1.092849\\
4.4903507232666	1.053439\\
4.51256561279297	1.34489\\
4.53045892715454	1.091591\\
4.55042815208435	1.059727\\
4.57044100761414	1.065397\\
4.59025859832764	1.036602\\
4.61057496070862	1.129849\\
4.63040828704834	1.04843\\
4.65081405639648	1.059622\\
4.67025589942932	1.054613\\
4.69027304649353	1.031402\\
4.71026134490967	1.024192\\
4.73027038574219	1.053959\\
4.75047588348389	1.03793\\
4.77054476737976	1.023531\\
4.79034996032715	1.047654\\
4.81022572517395	1.018149\\
4.83039021492004	1.030064\\
4.85059070587158	1.163143\\
4.87060499191284	1.068729\\
4.8928120136261	1.347974\\
4.91276526451111	1.367592\\
4.93135237693787	1.384405\\
4.95316958427429	1.439621\\
4.97078275680542	1.120899\\
4.9909873008728	1.129831\\
5.01061224937439	1.158106\\
5.03046989440918	1.087725\\
5.05047202110291	1.1161\\
5.07080173492432	1.157484\\
5.09074258804321	1.105878\\
5.11062026023865	1.158848\\
5.13045048713684	1.109212\\
5.15046787261963	1.067756\\
5.1705527305603	1.172431\\
5.19063973426819	1.120436\\
5.21143794059753	1.118169\\
5.23050928115845	1.11175\\
5.25042772293091	1.133074\\
5.27050447463989	1.127081\\
5.29293990135193	1.406584\\
5.31328821182251	1.393629\\
5.33335065841675	1.422781\\
5.35332679748535	1.472185\\
5.37079787254333	1.162817\\
5.39091110229492	1.139646\\
5.41058611869812	1.08022\\
5.43041253089905	1.059262\\
5.45043182373047	1.120768\\
5.47260427474976	1.344151\\
5.49070024490356	1.083829\\
5.51218962669373	1.367398\\
5.53048467636108	1.064972\\
5.55341601371765	1.353011\\
5.57077598571777	1.054634\\
5.5911819934845	1.131254\\
5.61298418045044	1.388771\\
5.63051557540894	1.038954\\
5.65055322647095	1.03967\\
5.67054319381714	1.05896\\
5.69062662124634	1.165381\\
5.71050000190735	1.144883\\
5.73057961463928	1.084234\\
5.75178909301758	1.035005\\
5.77040934562683	1.129638\\
5.79061460494995	1.037734\\
5.81265211105347	1.3062\\
5.83236646652222	1.300619\\
5.85052919387817	1.026964\\
5.87041687965393	1.07409\\
5.8928644657135	1.324059\\
5.91045451164246	1.091125\\
5.93239760398865	1.292577\\
5.9507839679718	1.137109\\
5.9711434841156	1.095714\\
5.99278116226196	1.342969\\
6.01229763031006	1.177159\\
6.03301596641541	1.427601\\
6.05101346969604	1.13066\\
6.07131028175354	1.105687\\
6.09109663963318	1.147064\\
6.11111688613892	1.138462\\
6.13077354431152	1.070725\\
6.15096235275269	1.177412\\
6.17322587966919	1.38673\\
6.19106125831604	1.102408\\
6.21085596084595	1.162721\\
6.23095393180847	1.083398\\
6.2507951259613	1.123708\\
6.27070903778076	1.100407\\
6.29070615768433	1.064609\\
6.31078505516052	1.119599\\
6.33035945892334	1.109847\\
6.35284185409546	1.316019\\
6.37040781974792	1.10442\\
6.39246392250061	1.341332\\
6.41047334671021	1.081782\\
6.43029356002808	1.048599\\
6.45030903816223	1.086064\\
6.47067523002625	1.067764\\
6.49065828323364	1.059797\\
6.51284670829773	1.359348\\
6.53050637245178	1.029072\\
6.55065488815308	1.045123\\
6.57036757469177	1.103372\\
6.59027934074402	1.035566\\
6.61017346382141	1.016428\\
6.631991147995	1.097313\\
6.65074324607849	1.089829\\
6.68150568008423	1.646798\\
6.70293593406677	1.348469\\
6.72226762771606	1.429116\\
6.74062180519104	1.141887\\
6.76094222068787	1.162348\\
6.78067851066589	1.139467\\
6.80051040649414	1.123711\\
6.82068419456482	1.145688\\
6.84126305580139	1.155822\\
6.86252689361572	1.327376\\
6.88055920600891	1.112049\\
6.90037870407104	1.083861\\
6.9204375743866	1.103924\\
6.94069457054138	1.116531\\
6.9640371799469	1.391575\\
6.9816460609436	1.13125\\
7.00299000740051	1.403972\\
7.02300333976746	1.407692\\
7.04047799110413	1.068211\\
7.06281685829163	1.415709\\
7.08268857002258	1.351429\\
7.10266900062561	1.334847\\
7.12063050270081	1.076917\\
7.14029693603516	1.043857\\
7.16345286369324	1.453938\\
7.18043637275696	1.079186\\
7.20045208930969	1.143342\\
7.22026491165161	1.029387\\
7.24023580551147	1.025021\\
7.26029491424561	1.032581\\
7.28039193153381	1.060537\\
7.300377368927	1.069456\\
7.32241201400757	1.321448\\
7.34182286262512	1.324258\\
7.36037182807922	1.072539\\
7.3804669380188	1.108965\\
7.40035581588745	1.099006\\
7.4203405380249	1.064091\\
7.4403293132782	1.125641\\
7.46014547348022	1.002779\\
7.48016095161438	1.0252\\
7.50033259391785	1.024662\\
7.5210325717926	1.294352\\
7.54010653495789	1.015167\\
7.56244444847107	1.32728\\
7.58331179618835	1.378103\\
7.60372233390808	1.435663\\
7.62082624435425	1.119947\\
7.64285278320312	1.429026\\
7.66063857078552	1.098688\\
7.68268465995789	1.362043\\
7.70307230949402	1.421888\\
7.72053980827332	1.120274\\
7.74033570289612	1.063113\\
7.76039528846741	1.060113\\
7.78042197227478	1.112083\\
7.8006443977356	1.084825\\
7.82051801681519	1.065601\\
7.84049367904663	1.03275\\
7.86040258407593	1.05426\\
7.88034176826477	1.030575\\
7.9003734588623	1.066247\\
7.92226314544678	1.326152\\
7.94048547744751	1.025234\\
7.96067595481873	1.133558\\
7.98035597801208	1.075117\\
8.0005509853363	1.109171\\
8.02059149742126	1.211736\\
8.04032802581787	1.006383\\
8.06036877632141	1.025745\\
8.08049941062927	1.240898\\
8.10034990310669	1.091271\\
8.12038564682007	1.089918\\
8.14044117927551	1.20404\\
8.16042685508728	1.079437\\
8.18054270744324	1.093278\\
8.20026040077209	1.03243\\
8.22032451629639	1.070841\\
8.24166870117188	1.200857\\
8.26261949539185	1.310742\\
8.28324246406555	1.370293\\
8.30309247970581	1.385705\\
8.32118773460388	1.382429\\
8.34335112571716	1.475631\\
8.36085200309753	1.136185\\
8.38059878349304	1.104266\\
8.40063500404358	1.141154\\
8.42039179801941	1.083633\\
8.44266104698181	1.347044\\
8.46273279190063	1.375122\\
8.48263478279114	1.354189\\
8.50268054008484	1.371764\\
8.52245187759399	1.345363\\
8.54044675827026	1.145225\\
8.56041383743286	1.103783\\
8.58065629005432	1.092513\\
8.60039520263672	1.105052\\
8.62034511566162	1.03849\\
8.64028739929199	1.113574\\
8.66034555435181	1.080491\\
8.68238425254822	1.313595\\
8.70016598701477	1.007911\\
8.72064995765686	1.111844\\
8.74022960662842	1.02252\\
8.76028227806091	1.111027\\
8.78040814399719	1.099831\\
8.80049681663513	1.086151\\
8.82106637954712	1.333299\\
8.84022331237793	1.062781\\
8.86016225814819	1.011375\\
8.88035225868225	1.074227\\
8.90257835388184	1.365393\\
8.92261552810669	1.372446\\
8.94282054901123	1.348969\\
8.96313548088074	1.390404\\
8.98313903808594	1.455534\\
9.00339221954346	1.553692\\
9.02325034141541	1.520098\\
9.04117178916931	1.211351\\
9.06222367286682	1.518601\\
9.08100461959839	1.362479\\
9.10077738761902	1.161113\\
9.12086653709412	1.118207\\
9.14297389984131	1.405597\\
9.160564661026	1.143392\\
9.18057060241699	1.092058\\
9.20053267478943	1.170693\\
9.22042751312256	1.054635\\
9.24043345451355	1.097161\\
9.26037454605103	1.054188\\
9.28034162521362	1.047537\\
9.30016016960144	1.016005\\
9.32029843330383	1.124848\\
9.34236025810242	1.314889\\
9.36030077934265	1.031508\\
9.38026165962219	1.054034\\
9.40030574798584	1.071298\\
9.42119741439819	1.122389\\
9.44049692153931	1.096674\\
9.46065258979797	1.064441\\
9.48039484024048	1.096108\\
9.50033187866211	1.049948\\
9.52040243148804	1.102086\\
9.54046869277954	1.227602\\
9.56049275398254	1.09722\\
9.58036994934082	1.047326\\
9.60019683837891	1.03564\\
9.62027597427368	1.053524\\
9.64236950874329	1.352778\\
9.66259407997131	1.369414\\
9.68052196502686	1.109476\\
9.70029163360596	1.050965\\
9.72037935256958	1.076408\\
9.74038028717041	1.09372\\
9.76037263870239	1.107906\\
9.78071808815002	1.063184\\
9.80055689811707	1.042367\\
9.8202805519104	1.043572\\
9.84058427810669	1.104107\\
9.86287999153137	1.343706\\
9.88330769538879	1.456411\\
9.90294027328491	1.389561\\
9.92284250259399	1.390404\\
9.9406270980835	1.109017\\
9.96123027801514	1.414251\\
9.98081541061401	1.10241\\
10.0028829574585	1.358194\\
10.0204989910126	1.084386\\
10.0403606891632	1.095007\\
10.0605506896973	1.131663\\
10.0806112289429	1.240994\\
10.102689743042	1.356579\\
10.1204762458801	1.092848\\
10.1404323577881	1.094519\\
10.1604030132294	1.07938\\
10.1833317279816	1.432737\\
10.2006902694702	1.095241\\
10.2203724384308	1.066923\\
10.2404417991638	1.094134\\
10.260479927063	1.083561\\
10.2802855968475	1.059144\\
10.3004770278931	1.128342\\
10.3226361274719	1.319242\\
10.3406958580017	1.095791\\
10.3604271411896	1.085237\\
10.3803367614746	1.065613\\
10.4010467529297	1.143332\\
10.4205174446106	1.089148\\
10.4402551651001	1.017186\\
10.4602234363556	1.076924\\
10.4802730083466	1.072492\\
10.5003645420074	1.07417\\
10.5204463005066	1.100882\\
10.5403399467468	1.064334\\
10.5633652210236	1.375253\\
10.5841639041901	1.379197\\
10.6044013500214	2.551577\\
10.6218512058258	1.438142\\
10.6420760154724	1.484739\\
10.6604418754578	1.083283\\
10.6803638935089	1.076631\\
10.7004754543304	1.174811\\
10.7212910652161	1.385542\\
10.7405216693878	1.103764\\
10.7607555389404	1.378749\\
10.7805080413818	1.096774\\
10.8004891872406	1.192994\\
10.8204343318939	1.045147\\
10.8406839370728	1.125403\\
10.8603162765503	1.036968\\
10.8802189826965	1.042584\\
10.9003901481628	1.064605\\
10.9225251674652	1.344244\\
10.9412941932678	1.057498\\
10.9609801769257	1.369808\\
10.9827876091003	1.396019\\
11.0005612373352	1.142304\\
11.0203614234924	1.059679\\
11.0404825210571	1.107435\\
11.0607008934021	1.086041\\
11.0803558826447	1.06973\\
11.102668762207	1.348986\\
11.1230535507202	1.343133\\
11.1425180435181	1.334551\\
11.1608288288116	1.131882\\
11.1805410385132	1.056821\\
11.2029342651367	1.463447\\
11.2202851772308	1.047791\\
11.2417285442352	1.161567\\
11.2641093730927	1.392823\\
11.2840793132782	1.477945\\
11.3008790016174	1.19815\\
11.3211894035339	1.266325\\
11.3409399986267	1.139183\\
11.3608057498932	1.185996\\
11.3804895877838	1.085435\\
11.4005680084229	1.102663\\
11.4205062389374	1.093534\\
11.440619468689	1.102175\\
11.4604046344757	1.046833\\
11.4807045459747	1.04383\\
11.5003213882446	1.046902\\
11.5204267501831	1.097745\\
11.5405077934265	1.124388\\
11.5603489875793	1.080731\\
11.5831983089447	1.412671\\
11.6028060913086	1.351707\\
11.6206848621368	1.146061\\
11.6403472423553	1.067785\\
11.6611504554749	1.19069\\
11.6806228160858	1.130645\\
11.7006368637085	1.069183\\
11.7205853462219	1.118538\\
11.7401459217072	1.031502\\
11.7604911327362	1.109562\\
11.7830147743225	1.338485\\
11.8029584884644	1.341485\\
11.8228981494904	1.324737\\
11.8412318229675	1.090767\\
11.860682964325	1.079627\\
11.8806240558624	1.088949\\
11.90061211586	1.054072\\
11.9209101200104	1.137466\\
11.9408895969391	1.115184\\
11.9610834121704	1.186031\\
11.980721950531	1.057858\\
12.0010356903076	1.196244\\
12.0212018489838	1.115461\\
12.0410010814667	1.238425\\
12.0612411499023	1.125952\\
12.0810873508453	1.151241\\
12.1006326675415	1.102332\\
12.1207475662231	1.098799\\
12.143177986145	1.376077\\
12.1608152389526	1.082318\\
12.1841216087341	1.423188\\
12.2007348537445	1.114394\\
12.2206678390503	1.065849\\
12.2431416511536	1.388397\\
12.2608234882355	1.047305\\
12.2808747291565	1.040344\\
12.3005061149597	1.051257\\
12.3205628395081	1.056449\\
12.3405764102936	1.032613\\
12.3606898784637	1.159553\\
12.3806803226471	1.048274\\
12.4008538722992	1.08504\\
12.4230582714081	1.335967\\
12.4404375553131	1.080482\\
12.4603228569031	1.064881\\
12.4824895858765	1.327564\\
12.5003023147583	1.075576\\
12.5203740596771	1.038924\\
12.5462574958801	1.440852\\
12.5734586715698	1.467338\\
12.5945129394531	1.509419\\
12.6110908985138	1.187999\\
12.6309025287628	1.101222\\
12.650997877121	1.198466\\
12.6712446212769	1.151799\\
12.6908657550812	1.118089\\
12.713312625885	1.36106\\
12.7308926582336	1.095702\\
12.750990152359	1.161236\\
12.7710263729095	1.155712\\
12.7909080982208	1.086713\\
12.8107709884644	1.10581\\
12.8307843208313	1.156505\\
12.8510456085205	1.126736\\
12.8710429668427	1.124802\\
12.8913781642914	1.059372\\
12.9124929904938	1.124843\\
12.9307219982147	1.061061\\
12.951096534729	1.104945\\
12.9715821743011	1.353309\\
12.9908339977264	1.064458\\
13.0135014057159	1.343494\\
13.0332667827606	1.351964\\
13.0509762763977	1.102163\\
13.0706703662872	1.076041\\
13.0906836986542	1.031611\\
13.1107759475708	1.096348\\
13.130645275116	1.050845\\
13.1515400409698	1.036211\\
13.1712529659271	1.123721\\
13.1930878162384	1.320573\\
13.2109346389771	1.135674\\
13.2308311462402	1.070884\\
13.253448009491	1.325341\\
13.2720372676849	1.070821\\
13.2908899784088	1.051114\\
13.3132643699646	1.114845\\
13.3334622383118	1.33948\\
13.3511426448822	1.111227\\
13.3709332942963	1.064244\\
13.3909118175507	1.063603\\
13.4110262393951	1.053471\\
13.432776927948	1.087245\\
13.4510228633881	1.085028\\
13.4709112644196	1.102941\\
13.4908375740051	1.090385\\
13.5107851028442	1.084271\\
13.5307931900024	1.037826\\
13.5510015487671	1.107621\\
13.5709109306335	1.032647\\
13.5909583568573	1.047419\\
13.610612154007	1.013814\\
13.6330327987671	1.334426\\
13.6508543491364	1.14683\\
13.6707952022552	1.037812\\
13.6911051273346	1.043106\\
13.7109756469727	1.069989\\
13.7309877872467	1.08052\\
13.751202583313	1.118801\\
13.7712585926056	1.07057\\
13.7938468456268	1.404406\\
13.8118875026703	1.131439\\
13.8310585021973	1.079138\\
13.8514595031738	1.197817\\
13.8713119029999	1.106126\\
13.8911535739899	1.084559\\
13.91392827034	1.071778\\
13.9315922260284	1.132321\\
13.9549777507782	1.442709\\
13.9824011325836	1.241132\\
14.0044951438904	1.384947\\
14.0253727436066	1.80716\\
14.0456862449646	1.507144\\
14.0747399330139	1.578354\\
14.0922849178314	1.158093\\
14.1123149394989	1.191078\\
14.1316502094269	1.144098\\
14.1519360542297	1.170771\\
14.1842234134674	1.4465\\
14.2022070884705	1.289117\\
14.2216007709503	1.121383\\
14.2416055202484	1.116868\\
14.261417388916	1.108344\\
14.2842600345612	1.385841\\
14.3043141365051	1.412237\\
14.3219470977783	1.084431\\
14.3417537212372	1.028083\\
14.3615674972534	1.076794\\
14.381626367569	1.116522\\
14.4012842178345	1.042408\\
14.4256613254547	1.280509\\
14.4511325359344	1.04849\\
14.4712400436401	1.113246\\
14.4939143657684	1.361438\\
14.5116930007935	1.077515\\
14.531468629837	1.128467\\
14.5512833595276	1.118637\\
14.5712015628815	1.060059\\
14.5912048816681	1.06361\\
14.6117613315582	1.04536\\
14.6312923431396	1.045526\\
14.6514220237732	1.096306\\
14.6710598468781	1.003614\\
14.6911814212799	1.059725\\
14.7140707969666	1.376929\\
14.7314853668213	1.069574\\
14.7547686100006	1.15876\\
14.7714476585388	1.113264\\
14.794552564621	1.382437\\
14.8154144287109	1.997399\\
14.8562505245209	1.902765\\
14.8862316608429	1.480769\\
14.9155895709991	1.595965\\
14.9435772895813	1.216924\\
14.9781010150909	2.053716\\
15.0051584243774	1.579561\\
15.0249636173248	1.508003\\
15.0448958873749	1.491066\\
15.0650753974915	1.516863\\
15.0948841571808	1.533234\\
15.1151423454285	1.523762\\
15.1347718238831	1.497962\\
15.1613745689392	1.807718\\
15.1948792934418	1.66796\\
15.2261710166931	1.971062\\
15.2548322677612	1.56143\\
15.2747828960419	1.520169\\
15.2949593067169	1.507719\\
15.3145043849945	1.553709\\
15.3345334529877	1.488202\\
15.3546299934387	1.512781\\
15.3745913505554	1.536633\\
15.3946225643158	1.520871\\
15.4143440723419	1.496358\\
15.4349317550659	1.475552\\
15.4544150829315	1.561957\\
15.4743394851685	1.483482\\
15.4915511608124	1.222847\\
15.5115461349487	1.22865\\
15.5311834812164	1.193504\\
15.5516562461853	1.189044\\
15.5745534896851	1.489106\\
15.5938203334808	1.456912\\
15.6136863231659	1.43285\\
15.6312470436096	1.270711\\
15.6515002250671	1.139354\\
15.6712276935577	1.125808\\
15.6910929679871	1.140448\\
15.7109484672546	1.103068\\
15.7314224243164	1.168372\\
15.753876209259	1.522607\\
15.7736933231354	1.445025\\
15.793806552887	1.450748\\
15.81369972229	1.438191\\
15.8339467048645	1.508794\\
15.8539397716522	1.482713\\
15.874489068985	1.558466\\
15.8915803432465	1.261943\\
15.9113535881042	1.291309\\
15.9338183403015	1.466925\\
15.9517843723297	1.260386\\
15.971125125885	1.176156\\
15.9908199310303	1.131241\\
16.0109839439392	1.197884\\
16.0309243202209	1.200624\\
16.0507652759552	1.1744\\
16.0704579353333	1.127831\\
16.0906744003296	1.162068\\
16.1103909015656	1.121258\\
16.1303701400757	1.132596\\
16.1506690979004	1.16848\\
16.1706097126007	1.09551\\
16.1903605461121	1.082088\\
16.2107784748077	1.277882\\
16.2305479049683	1.206283\\
16.2506911754608	1.205226\\
16.270539522171	1.103245\\
16.2906868457794	1.129491\\
16.3104250431061	1.054262\\
16.332540512085	1.323608\\
16.3505730628967	1.063843\\
16.3704302310944	1.086764\\
16.3903183937073	1.060213\\
16.4102215766907	1.059466\\
16.4301962852478	1.056178\\
16.4501874446869	1.051293\\
16.4703495502472	1.05483\\
16.4904751777649	1.070386\\
16.5124742984772	1.313117\\
16.5305418968201	1.081003\\
16.5505383014679	1.119952\\
16.5703868865967	1.088466\\
16.590443611145	1.122287\\
16.6106946468353	1.064849\\
16.6306719779968	1.138107\\
16.6503322124481	1.093355\\
16.6703608036041	1.078535\\
16.6908719539642	1.076021\\
16.7104251384735	1.136494\\
16.7306265830994	1.063467\\
16.7506976127625	1.097093\\
16.7703187465668	1.063119\\
16.7908399105072	1.053264\\
16.8102669715881	1.055365\\
16.8304290771484	1.165643\\
16.8530917167664	1.407105\\
16.873083114624	1.356474\\
16.8906018733978	1.114532\\
16.9107077121735	1.246158\\
16.9327540397644	1.349308\\
16.9517180919647	1.214911\\
16.9707701206207	1.096504\\
16.9906117916107	1.102754\\
17.0106053352356	1.12109\\
17.0304934978485	1.1018\\
17.051087141037	1.128497\\
17.0703456401825	1.075061\\
17.0902535915375	1.048597\\
17.1103038787842	1.05261\\
17.1303050518036	1.078726\\
17.1504826545715	1.110287\\
17.1704058647156	1.101137\\
17.1904954910278	1.095247\\
17.2125163078308	1.320938\\
17.2304739952087	1.143641\\
17.2504975795746	1.109105\\
17.2707214355469	1.140932\\
17.2924757003784	1.321235\\
17.3131890296936	1.357473\\
17.3351585865021	1.422879\\
17.3512547016144	1.216164\\
17.3706171512604	1.087998\\
17.3906598091125	1.087285\\
17.4104161262512	1.047982\\
17.4304299354553	1.074519\\
17.4504704475403	1.122859\\
17.4703180789948	1.011277\\
17.4902403354645	1.015436\\
17.5101900100708	1.015783\\
17.5303044319153	1.05778\\
17.5529959201813	1.302238\\
17.5704782009125	1.088447\\
17.5905132293701	1.168542\\
17.6104259490967	1.085255\\
17.6304602622986	1.067716\\
17.6503665447235	1.075459\\
17.6702272891998	1.032777\\
17.6903433799744	1.096234\\
17.7106058597565	1.173916\\
17.7303831577301	1.017251\\
17.7505192756653	1.062092\\
17.7703731060028	1.027501\\
17.7903077602386	1.088774\\
17.810120344162	1.041268\\
17.8323745727539	1.298165\\
17.8504939079285	1.118481\\
17.870393037796	1.048946\\
17.8904688358307	1.053062\\
17.9103553295135	1.090092\\
17.9303011894226	1.094644\\
17.9513854980469	1.375321\\
17.9729447364807	1.135159\\
17.9934952259064	1.388137\\
18.013653755188	1.395591\\
18.0312132835388	1.331991\\
18.0511429309845	1.189097\\
18.0707883834839	1.115025\\
18.0908653736115	1.130789\\
18.1108150482178	1.093677\\
18.1309313774109	1.164846\\
18.1508877277374	1.217131\\
18.1709139347076	1.095392\\
18.1908416748047	1.088128\\
18.2106592655182	1.064149\\
18.2306599617004	1.105315\\
18.2504723072052	1.040092\\
18.2706079483032	1.052806\\
18.2905449867249	1.069424\\
18.3106892108917	1.020125\\
18.3327703475952	1.296164\\
18.3508894443512	1.158273\\
18.3708426952362	1.113115\\
18.3907401561737	1.103372\\
18.4125318527222	1.12885\\
18.4306333065033	1.0775\\
18.4505624771118	1.037052\\
18.4706993103027	1.126119\\
18.4906055927277	1.077993\\
18.5102565288544	1.021809\\
18.5303349494934	1.075414\\
18.5507040023804	1.106416\\
18.5706057548523	1.118447\\
18.5905816555023	1.170727\\
18.6103730201721	1.106433\\
18.6303453445435	1.072301\\
18.6503300666809	1.106323\\
18.6704883575439	1.109534\\
18.6904103755951	1.082012\\
18.7103025913239	1.054754\\
18.7324404716492	1.311094\\
18.7502911090851	1.076822\\
18.7712845802307	1.185521\\
18.7911911010742	1.123219\\
18.8107678890228	1.158811\\
18.8317131996155	1.420082\\
18.8514130115509	1.436427\\
18.8708324432373	1.186743\\
18.8907833099365	1.175945\\
18.9106135368347	1.156415\\
18.9307832717896	1.1743\\
18.9508273601532	1.213713\\
18.9708271026611	1.151284\\
18.9907207489014	1.172254\\
19.0105092525482	1.08177\\
19.0305473804474	1.113497\\
19.0504999160767	1.173553\\
19.0704896450043	1.177087\\
19.0905113220215	1.078881\\
19.1104211807251	1.09375\\
19.13037109375	1.085136\\
19.1503009796143	1.098593\\
19.1703639030457	1.066219\\
19.1903820037842	1.118412\\
19.2104270458221	1.063102\\
19.2304000854492	1.076812\\
19.2522881031036	1.106682\\
19.2736065387726	1.425894\\
19.2903082370758	1.058521\\
19.3107209205627	1.091464\\
19.3305594921112	1.07802\\
19.3508057594299	1.174736\\
19.3720409870148	1.140209\\
19.3910615444183	1.21751\\
19.4132978916168	1.426021\\
19.4314081668854	1.108524\\
19.4505543708801	1.132623\\
19.4704179763794	1.123979\\
19.4904952049255	1.102355\\
19.5106470584869	1.117248\\
19.5304229259491	1.124782\\
19.5529310703278	1.373946\\
19.5727090835571	1.380209\\
19.590660572052	1.157377\\
19.610511302948	1.100281\\
19.630676984787	1.109432\\
19.6505131721497	1.085947\\
19.6726276874542	1.374897\\
19.6903734207153	1.069881\\
19.7102839946747	1.110438\\
19.7302505970001	1.069457\\
19.7507019042969	1.096617\\
19.7703127861023	1.042118\\
19.7902946472168	1.063851\\
19.8104553222656	1.065373\\
19.8329019546509	1.0854\\
19.8529767990112	1.089824\\
19.8730397224426	1.08049\\
19.8932027816772	1.052218\\
19.9125599861145	1.025458\\
19.9329135417938	1.066157\\
19.9539928436279	1.182008\\
19.9880359172821	1.378184\\
20.0224559307098	1.215337\\
20.0412998199463	1.098475\\
20.0611939430237	1.061243\\
20.0811111927032	1.096171\\
20.1037285327911	1.44623\\
20.1210436820984	1.118031\\
20.1415643692017	1.043474\\
20.1609506607056	1.099486\\
20.181542634964	1.147776\\
20.201080083847	1.075885\\
20.2211382389069	1.082952\\
20.2409391403198	1.110046\\
20.2612197399139	1.094195\\
20.281172990799	1.055422\\
20.301305770874	1.173874\\
20.3210072517395	1.023887\\
20.3411161899567	1.063571\\
20.3611497879028	1.059822\\
20.3825504779816	1.099419\\
20.4017069339752	1.104197\\
20.423891544342	1.323924\\
20.4438548088074	1.333458\\
20.4614095687866	1.082178\\
20.4838635921478	1.320207\\
20.5011096000671	1.056348\\
20.522155046463	1.10788\\
20.5433135032654	1.288899\\
20.562390089035	1.148017\\
20.5811531543732	1.100581\\
20.6010520458221	1.107345\\
20.6205878257751	1.049237\\
20.6406373977661	1.053586\\
20.6631236076355	1.344993\\
20.6833524703979	1.333025\\
20.7033677101135	1.321774\\
20.7232880592346	1.341535\\
20.7409427165985	1.212466\\
20.7613554000854	1.205671\\
20.7813360691071	1.127906\\
20.8031570911407	1.32496\\
20.820455789566	1.082989\\
20.8408668041229	1.113661\\
20.8607642650604	1.082769\\
20.8815996646881	1.254528\\
20.9013748168945	1.09918\\
20.9208397865295	1.110535\\
20.9407553672791	1.078737\\
20.9611134529114	1.135247\\
20.9818727970123	1.236089\\
21.0010585784912	1.122428\\
21.0209882259369	1.074544\\
21.0409541130066	1.05532\\
21.0608975887299	1.035661\\
21.0810120105743	1.124653\\
21.1008954048157	1.061499\\
21.1211519241333	1.070223\\
21.1409113407135	1.059344\\
21.1609320640564	1.080732\\
21.1812732219696	1.132582\\
21.203381061554	1.373636\\
21.2209613323212	1.168418\\
21.2410604953766	1.02465\\
21.2609987258911	1.107868\\
21.2812991142273	1.364086\\
21.3008716106415	1.082538\\
21.3207995891571	1.038177\\
21.3425004482269	1.246252\\
21.3613564968109	1.306943\\
21.38303399086	1.380867\\
21.4005300998688	1.031095\\
21.4221346378326	1.3483\\
21.4410479068756	1.084378\\
21.4609150886536	1.104963\\
21.4807071685791	1.139994\\
21.5008525848389	1.061174\\
21.5208430290222	1.103443\\
21.5405356884003	1.053665\\
21.5606899261475	1.054821\\
21.580632686615	1.084984\\
21.6008884906769	1.136018\\
21.6231372356415	1.350699\\
21.6414785385132	1.290906\\
21.664055109024	1.411677\\
21.6813991069794	1.183275\\
21.7005488872528	1.086097\\
21.722836971283	1.388735\\
21.7405774593353	1.107042\\
21.7606859207153	1.082039\\
21.7808828353882	1.082994\\
21.8005599975586	1.176049\\
21.8203630447388	1.045739\\
21.8405203819275	1.075958\\
21.8604207038879	1.132378\\
21.8829109668732	1.337907\\
21.9026556015015	1.360414\\
21.921569108963	1.346955\\
21.9404890537262	1.108732\\
21.960428237915	1.05901\\
21.980664730072	1.15329\\
22.0006768703461	1.057944\\
22.0218949317932	1.372534\\
22.0403723716736	1.083677\\
22.060512304306	1.086807\\
22.08030128479	1.04521\\
22.100462436676	1.034214\\
22.1203801631927	1.052942\\
22.1403188705444	1.094356\\
22.1604135036469	1.053535\\
22.1805272102356	1.056903\\
22.2006216049194	1.312072\\
22.2203583717346	1.014448\\
22.2403464317322	1.02821\\
22.2625703811646	1.296662\\
22.2827513217926	1.341605\\
22.3004620075226	1.120502\\
22.3226618766785	1.354053\\
22.3407092094421	1.108626\\
22.3605015277863	1.117473\\
22.3805251121521	1.108643\\
22.4005162715912	1.144447\\
22.4204204082489	1.064599\\
22.4405093193054	1.060606\\
22.4603011608124	1.096492\\
22.4803023338318	1.093339\\
22.5003201961517	1.025882\\
22.5205898284912	1.285433\\
22.5421679019928	1.279409\\
22.5601363182068	1.03777\\
22.5805041790009	1.067498\\
22.6003434658051	1.080961\\
22.6202099323273	1.039186\\
22.6402189731598	1.040272\\
22.6602578163147	1.096204\\
22.6802728176117	1.03654\\
22.7033016681671	1.351934\\
22.7204899787903	1.112432\\
22.740327835083	1.077213\\
22.7634165287018	1.393911\\
22.7806556224823	1.08979\\
22.8007333278656	1.147394\\
22.8204333782196	1.120052\\
22.8404695987701	1.133045\\
22.8603930473328	1.081266\\
22.8823716640472	1.319086\\
22.9029903411865	1.303421\\
22.9226446151733	1.37018\\
22.9430203437805	1.335208\\
22.9604067802429	1.061909\\
22.9827520847321	1.344667\\
23.0005128383636	1.145664\\
23.0205185413361	1.062715\\
23.0404207706451	1.113239\\
23.060519695282	1.098254\\
23.0802404880524	1.087821\\
23.1004207134247	1.240594\\
23.1202259063721	1.059686\\
23.1405611038208	1.05655\\
23.162460565567	1.325806\\
23.1830067634583	1.355497\\
23.2029778957367	1.451004\\
23.220915555954	1.294699\\
23.2403466701508	1.039466\\
23.260468006134	1.050688\\
23.280421257019	1.084463\\
23.3003027439117	1.036677\\
23.3202309608459	1.010274\\
23.3402836322784	1.089345\\
23.3604462146759	1.062001\\
23.3803699016571	1.087306\\
23.4004182815552	1.045962\\
23.4203436374664	1.070812\\
23.4404897689819	1.221113\\
23.4602842330933	1.035364\\
23.4815545082092	1.227087\\
23.5024721622467	1.329095\\
23.5305867195129	1.108558\\
23.550528049469	1.158002\\
23.5706171989441	1.109371\\
23.5906636714935	1.136325\\
23.6103353500366	1.108349\\
23.6323244571686	1.32236\\
23.650420665741	1.08071\\
23.6703364849091	1.072907\\
23.6905298233032	1.045708\\
23.7105808258057	1.046522\\
23.7305445671082	1.062209\\
23.7504189014435	1.098081\\
23.7704727649689	1.107007\\
23.790278673172	1.066944\\
23.8123731613159	1.353071\\
23.8305394649506	1.123726\\
23.8501760959625	1.047329\\
23.8704714775085	1.029717\\
23.8902671337128	1.022608\\
23.9103202819824	1.076437\\
23.9324719905853	1.310025\\
23.9505496025085	1.118438\\
23.9704487323761	1.076902\\
23.9927270412445	1.352328\\
24.0105543136597	1.119895\\
24.0304262638092	1.116142\\
24.0503923892975	1.046267\\
24.0703120231628	1.117803\\
24.0909540653229	1.029673\\
24.1122062206268	1.264498\\
24.1320977210999	1.328687\\
24.1506576538086	1.097709\\
24.1704478263855	1.059418\\
24.1905608177185	1.131068\\
24.2105967998505	1.087975\\
24.2304673194885	1.055743\\
24.250382900238	1.102426\\
24.2703745365143	1.092036\\
24.2904868125916	1.189222\\
24.3102598190308	1.068849\\
24.3305044174194	1.071817\\
24.3503303527832	1.128455\\
24.3703627586365	1.07754\\
24.3902728557587	1.039064\\
24.4102017879486	1.016408\\
24.4303247928619	1.087478\\
24.4503135681152	0.993113\\
24.470153093338	0.991403\\
24.4902000427246	1.048561\\
24.5102009773254	1.120619\\
24.5301275253296	1.030663\\
24.5506401062012	1.114182\\
24.5702135562897	1.028658\\
24.5902621746063	1.02331\\
24.6124105453491	1.338242\\
24.6324439048767	1.296687\\
24.6525616645813	1.324942\\
24.6727676391602	1.369026\\
24.6926581859589	1.392379\\
24.7106122970581	1.135367\\
24.730742931366	1.156917\\
24.7506048679352	1.11143\\
24.7705659866333	1.107656\\
24.790727853775	1.199743\\
24.8104345798492	1.116872\\
24.8303427696228	1.086758\\
24.8503136634827	1.071521\\
24.8706376552582	1.119821\\
24.8906199932098	1.26077\\
24.9104657173157	1.173957\\
24.9304950237274	1.110176\\
24.950400352478	1.099742\\
24.9703664779663	1.07928\\
24.9904117584229	1.120555\\
25.0123953819275	1.14084\\
25.0308656692505	1.091749\\
25.0507872104645	1.114905\\
25.0709116458893	1.037099\\
25.0909862518311	1.081159\\
25.1109201908112	1.090032\\
25.1331176757812	1.270931\\
25.1526279449463	1.341055\\
25.17107462883	1.101661\\
25.1915049552917	1.108475\\
25.2110114097595	1.101336\\
25.230908870697	1.112049\\
25.2509245872498	1.065183\\
25.2707581520081	1.026738\\
25.2908084392548	1.060341\\
25.3106343746185	1.035437\\
25.3305976390839	1.030711\\
25.3508439064026	1.074206\\
25.3708028793335	1.113925\\
25.3908843994141	1.058493\\
25.4107275009155	1.058518\\
25.4306275844574	1.07459\\
25.4506769180298	1.041348\\
25.4707260131836	1.030465\\
25.4906144142151	1.034439\\
25.5104503631592	1.012394\\
25.5305471420288	1.035184\\
25.5532290935516	1.335478\\
25.5706689357758	1.073351\\
25.5905344486237	1.058335\\
25.6116878986359	1.064934\\
25.6308829784393	1.105812\\
25.6510987281799	1.08941\\
25.6710827350616	1.118842\\
25.690970659256	1.119747\\
25.7109000682831	1.055226\\
25.7312908172607	1.093772\\
25.7513175010681	1.047862\\
25.7712013721466	1.054876\\
25.7918219566345	1.073058\\
25.8109860420227	1.089017\\
25.8307056427002	1.085536\\
25.8505325317383	1.039517\\
25.870579957962	1.036632\\
25.8931603431702	1.292284\\
25.9128196239471	1.304891\\
25.9309937953949	1.065671\\
25.9534161090851	1.396489\\
25.9706163406372	1.041637\\
25.9908142089844	1.127882\\
26.0108418464661	1.05902\\
26.0311620235443	1.044254\\
26.0510783195496	1.034302\\
26.070823431015	1.103054\\
26.0905933380127	1.075342\\
26.1105198860168	1.064521\\
26.1305751800537	1.027315\\
26.1524751186371	1.296922\\
26.1707825660706	1.031558\\
26.190575838089	1.085624\\
26.2106411457062	1.057964\\
26.2308440208435	1.055299\\
26.2507529258728	1.088606\\
26.2704882621765	1.071339\\
26.2905442714691	1.024983\\
26.3104159832001	1.004677\\
26.3305714130402	1.051531\\
26.3506705760956	1.109372\\
26.3707420825958	1.187371\\
26.3907635211945	1.121521\\
26.410537481308	1.003896\\
26.4307150840759	1.076129\\
26.4506542682648	1.073327\\
26.4703452587128	1.031052\\
26.4903929233551	1.046675\\
26.5127594470978	1.334821\\
26.5305600166321	1.046044\\
26.5506272315979	1.030955\\
26.5706148147583	1.080848\\
26.5904808044434	1.025946\\
26.6127812862396	1.36992\\
26.6305224895477	1.032161\\
26.6505792140961	1.04008\\
26.6706144809723	1.056175\\
26.690767288208	1.07224\\
26.7105360031128	1.028558\\
26.7306742668152	1.150455\\
26.7506868839264	1.101841\\
26.7705326080322	1.033053\\
26.7905240058899	1.033058\\
26.8104562759399	1.033434\\
26.8303155899048	0.993931\\
26.8505899906158	0.991703\\
26.8705823421478	1.023296\\
26.8907148838043	1.044297\\
26.9105684757233	1.056371\\
26.930579662323	1.049465\\
26.9533400535583	1.436966\\
26.9709410667419	1.094749\\
26.9907603263855	1.0727\\
27.0107572078705	1.095499\\
27.0305454730988	1.021877\\
27.050550699234	1.045876\\
27.0703904628754	1.02327\\
27.0908501148224	1.087334\\
27.1102442741394	1.077352\\
27.1303639411926	1.034677\\
27.1503751277924	1.070793\\
27.1703271865845	1.068665\\
27.1903431415558	1.043012\\
27.2104229927063	1.097342\\
27.2303314208984	1.074693\\
27.2503147125244	1.049147\\
27.2702257633209	1.037789\\
27.290253162384	1.05577\\
27.3103682994843	1.08328\\
27.3301005363464	1.007996\\
27.3501846790314	1.052234\\
27.3702366352081	1.047385\\
27.3903429508209	1.103008\\
27.4123482704163	1.28185\\
27.4309685230255	1.362399\\
27.4503135681152	1.050874\\
27.4701945781708	1.044641\\
27.4903316497803	1.077287\\
27.510137796402	1.011726\\
27.530392408371	1.113777\\
27.5505399703979	1.035506\\
27.5701847076416	1.037985\\
27.5909898281097	1.154163\\
27.6127347946167	1.336272\\
27.6329021453857	1.353044\\
27.6503396034241	1.052027\\
27.6707439422607	1.099864\\
27.6903643608093	1.076492\\
27.7126729488373	1.373378\\
27.7304382324219	1.081836\\
27.752815246582	1.428264\\
27.7706410884857	1.095218\\
27.7904446125031	1.066159\\
27.8105142116547	1.138622\\
27.8304734230042	1.115923\\
27.8504028320312	1.131209\\
27.8703675270081	1.02105\\
27.8927702903748	1.295267\\
27.9104685783386	1.067513\\
27.9304280281067	1.052298\\
27.9530265331268	1.432267\\
27.9705994129181	1.079392\\
27.9903128147125	1.062194\\
28.0104665756226	1.065928\\
28.0305395126343	1.125422\\
28.0502154827118	1.021484\\
28.0701756477356	1.006453\\
28.0903391838074	1.048676\\
28.110246181488	1.044427\\
28.1303095817566	1.053807\\
28.1526277065277	1.443084\\
28.170398235321	1.076381\\
28.190482378006	1.116191\\
28.2102112770081	0.992335\\
28.2302176952362	1.059726\\
28.2501373291016	1.017236\\
28.2701997756958	1.050981\\
28.290417432785	0.991224\\
28.3124470710754	1.306662\\
28.3302233219147	1.039669\\
28.3503518104553	1.105636\\
28.3703901767731	1.034285\\
28.3902423381805	1.035389\\
28.4104340076447	1.068631\\
28.4304611682892	1.058814\\
28.4501557350159	1.012313\\
28.4700903892517	1.003531\\
28.4901793003082	1.032047\\
28.512261390686	1.29279\\
28.5304462909698	1.03017\\
28.5503442287445	1.048075\\
28.5702061653137	1.015571\\
28.5901176929474	1.01964\\
28.6101715564728	1.006629\\
28.630126953125	0.985029\\
28.6501626968384	0.994827\\
28.6702921390533	1.055621\\
28.6901571750641	1.059322\\
28.7102935314178	1.056815\\
28.7303516864777	1.030501\\
28.7504985332489	1.087885\\
28.7729909420013	1.362005\\
28.7902019023895	1.01702\\
28.8102474212646	1.04169\\
28.8301453590393	0.988702\\
28.8502688407898	1.046552\\
28.8703331947327	1.107779\\
28.8927993774414	1.279573\\
28.9127371311188	1.291772\\
28.9326987266541	1.323633\\
28.9530038833618	1.314521\\
28.9726891517639	1.338657\\
28.9926948547363	1.362597\\
29.0105056762695	1.114764\\
29.0315003395081	1.051372\\
29.0504770278931	1.103919\\
29.0705051422119	1.229641\\
29.0902721881866	1.099032\\
29.1102077960968	1.021994\\
29.1304864883423	1.0562\\
29.1504580974579	1.151194\\
29.1711900234222	1.120935\\
29.1902236938477	1.039287\\
29.2115907669067	1.360155\\
29.2305932044983	1.077191\\
29.2505147457123	1.1235\\
29.2703161239624	1.068438\\
29.2903406620026	1.067832\\
29.3101878166199	1.033378\\
29.3303458690643	1.156523\\
29.3504409790039	1.113717\\
29.370370388031	1.048734\\
29.3902215957642	1.021082\\
29.4102966785431	1.013323\\
29.4301133155823	1.017467\\
29.4502940177917	1.07316\\
29.4704263210297	1.040261\\
29.490202665329	0.993634\\
29.5102567672729	1.045093\\
29.5301511287689	1.000414\\
29.5503079891205	1.054357\\
29.5702316761017	1.042322\\
29.5902943611145	1.049693\\
29.6103775501251	1.054618\\
29.6302371025085	1.072076\\
29.6519575119019	1.323975\\
29.6705477237701	1.145001\\
29.6908078193665	1.193167\\
29.7107131481171	1.122161\\
29.7304649353027	1.050465\\
29.7503252029419	1.065621\\
29.7703895568848	1.096148\\
29.7903935909271	1.10666\\
29.8103895187378	1.031582\\
29.8306503295898	1.131819\\
29.8503134250641	1.064512\\
29.8702878952026	1.101107\\
29.8923809528351	1.31194\\
29.9103813171387	1.062043\\
29.9306390285492	1.134239\\
29.9504780769348	1.107394\\
29.9704666137695	1.052681\\
29.9927060604095	1.351209\\
30.0103533267975	1.051524\\
30.0304701328278	1.118392\\
30.0502665042877	1.079337\\
30.0703258514404	1.079504\\
30.0902137756348	1.041878\\
30.1102838516235	1.082121\\
30.1303286552429	1.040638\\
30.1510155200958	1.171155\\
30.1703820228577	1.073785\\
30.190859079361	1.152893\\
30.2105579376221	1.138968\\
30.2302656173706	1.099602\\
30.2503035068512	1.123048\\
30.2703673839569	1.080701\\
30.2906217575073	1.101332\\
30.310341835022	1.105073\\
30.3300993442535	1.022708\\
30.3503370285034	1.098288\\
30.3710434436798	1.061519\\
30.3903393745422	1.040905\\
30.4104628562927	1.084146\\
30.4302923679352	1.055993\\
30.4501268863678	1.020181\\
30.4701561927795	1.026375\\
30.4901523590088	1.053763\\
30.5102183818817	1.016653\\
30.5304667949677	1.056646\\
30.5502276420593	1.069653\\
30.5701851844788	1.039264\\
30.5902695655823	1.058454\\
30.6103675365448	1.17219\\
30.6305284500122	1.057189\\
30.6501438617706	1.008263\\
30.6702170372009	1.068764\\
30.6901686191559	1.070104\\
30.7101390361786	1.031658\\
30.7323377132416	1.332421\\
30.7504708766937	1.053417\\
30.7704219818115	1.016167\\
30.790406703949	1.041615\\
30.810366153717	1.039551\\
30.83225440979	1.29692\\
30.8516027927399	1.005419\\
30.870156288147	1.001208\\
30.8923771381378	1.322233\\
30.9123480319977	1.314594\\
30.9324607849121	1.309708\\
30.9507608413696	1.140615\\
30.9707005023956	1.061534\\
30.990790605545	1.109325\\
31.0103390216827	1.026243\\
31.0303702354431	1.045635\\
31.0504035949707	1.080267\\
31.0703494548798	1.013467\\
31.0903778076172	1.094959\\
31.1105816364288	1.033489\\
31.1302556991577	1.076799\\
31.1503348350525	1.076581\\
31.1703245639801	1.062137\\
31.1923937797546	1.327897\\
31.2103128433228	1.047013\\
31.2322795391083	1.336301\\
31.2501585483551	1.049022\\
31.2701423168182	1.005316\\
31.2901117801666	0.987073\\
31.3105046749115	1.195826\\
31.3304691314697	1.060241\\
31.3505284786224	1.086802\\
31.3703289031982	1.080302\\
31.3903436660767	1.093819\\
31.4102745056152	1.023826\\
31.4304175376892	1.013371\\
31.4505729675293	1.047197\\
31.4700374603271	0.99612\\
31.4908540248871	1.021651\\
31.5101199150085	1.031988\\
31.5301804542542	1.092625\\
31.5503556728363	1.085272\\
31.5703945159912	1.0288\\
31.5902230739594	1.041694\\
31.6102509498596	1.092345\\
31.6302177906036	1.052427\\
31.6503777503967	1.142107\\
31.6704270839691	1.08009\\
31.6904225349426	1.088291\\
31.7107117176056	1.099597\\
31.7314403057098	1.136399\\
31.7505779266357	1.079186\\
31.7706999778748	1.054302\\
31.792608499527	1.345703\\
31.8127908706665	1.350474\\
31.8326168060303	1.340666\\
31.8505828380585	1.075729\\
31.8725025653839	1.320342\\
31.8928017616272	1.361847\\
31.913017988205	1.481746\\
31.9332218170166	1.426098\\
31.9535231590271	1.404458\\
31.9740257263184	1.543042\\
31.9914836883545	1.22657\\
32.0108880996704	1.164333\\
32.0306797027588	1.15378\\
32.0507841110229	1.139591\\
32.0728740692139	1.400256\\
32.0907814502716	1.12569\\
32.1105959415436	1.113619\\
32.1303617954254	1.061013\\
32.1505916118622	1.098758\\
32.1705384254456	1.089436\\
32.1907422542572	1.213923\\
32.2109127044678	1.104357\\
32.2303864955902	1.039288\\
32.250501871109	1.050355\\
32.2702214717865	1.020446\\
32.2902641296387	1.063664\\
32.3124642372131	1.348024\\
32.3303849697113	1.043033\\
32.3503756523132	1.062238\\
32.3703880310059	1.096271\\
32.39027094841	1.074613\\
32.4102289676666	1.026792\\
32.4300937652588	1.009062\\
32.4502520561218	1.109771\\
32.4703407287598	1.065777\\
32.4900488853455	0.991585\\
32.5115933418274	1.01201\\
32.5323629379272	1.327074\\
32.5525934696198	1.297941\\
32.5704069137573	1.037453\\
32.5902264118195	1.030229\\
32.6102619171143	1.012019\\
32.630199432373	1.063979\\
32.6502249240875	1.045903\\
32.6702206134796	1.045147\\
32.6903414726257	1.015206\\
32.7102084159851	1.011728\\
32.7302012443542	1.026623\\
32.7503750324249	1.050088\\
32.7701961994171	1.039575\\
32.7901673316956	1.020343\\
32.810455083847	1.147935\\
32.8315739631653	1.050097\\
32.8503348827362	1.100554\\
32.8702900409698	1.119566\\
32.8929138183594	1.293955\\
32.9128801822662	1.33549\\
32.9327461719513	1.328166\\
32.9529008865356	1.343437\\
32.9703662395477	1.073967\\
32.9904642105103	1.119917\\
33.0104651451111	1.096934\\
33.0302703380585	1.070013\\
33.0504672527313	1.063376\\
33.0704915523529	1.051975\\
33.0903463363647	1.035832\\
33.1102147102356	1.043122\\
33.1302633285522	0.999631\\
33.1504027843475	1.10578\\
33.1701605319977	1.034721\\
33.1905763149261	1.056937\\
};
% \addlegendentry{Linearization Time}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.399809\\
0.0200095176696777	0.388557\\
0.0400657653808594	0.416742\\
0.0599994659423828	0.37148\\
0.0800895690917969	0.387996\\
0.101087808609009	0.394262\\
0.120060682296753	0.38108\\
0.140161752700806	0.396767\\
0.160247802734375	0.406722\\
0.182085752487183	0.688209\\
0.202204465866089	0.698989\\
0.220793485641479	0.413455\\
0.241911888122559	0.732606\\
0.260790824890137	0.412057\\
0.281109571456909	0.393235\\
0.30340051651001	0.687216\\
0.320979595184326	0.392324\\
0.341341733932495	0.404336\\
0.361368894577026	0.408296\\
0.381397485733032	0.422548\\
0.401378631591797	0.396653\\
0.424015522003174	0.707912\\
0.441482782363892	0.41706\\
0.461433410644531	0.402301\\
0.48138689994812	0.396481\\
0.501534461975098	0.39744\\
0.521330118179321	0.434122\\
0.541080951690674	0.40934\\
0.561248064041138	0.469055\\
0.582556962966919	0.755132\\
0.601119041442871	0.408493\\
0.620884418487549	0.414205\\
0.640964031219482	0.389343\\
0.66082239151001	0.403591\\
0.680850505828857	0.46303\\
0.701196193695068	0.408618\\
0.731398582458496	0.419485\\
0.751157760620117	0.438049\\
0.770821809768677	0.45078\\
0.790746212005615	0.425193\\
0.81085467338562	0.438519\\
0.833018779754639	0.720623\\
0.850767374038696	0.403796\\
0.87060809135437	0.401513\\
0.893412351608276	0.785413\\
0.913403034210205	0.790739\\
0.930619955062866	0.412464\\
0.950695037841797	0.449111\\
0.970672369003296	0.425471\\
0.990894556045532	0.433184\\
1.01065397262573	0.419598\\
1.03082180023193	0.436015\\
1.05055046081543	0.402204\\
1.07071995735168	0.488152\\
1.09060311317444	0.40563\\
1.11060667037964	0.414119\\
1.13059210777283	0.409425\\
1.15078186988831	0.552783\\
1.17055130004883	0.40764\\
1.19057655334473	0.395463\\
1.21059226989746	0.418772\\
1.2305588722229	0.388421\\
1.2506217956543	0.409952\\
1.27044653892517	0.414976\\
1.29060029983521	0.427058\\
1.31049656867981	0.40295\\
1.33077883720398	0.448133\\
1.35075712203979	0.4475\\
1.3707127571106	0.402271\\
1.39060997962952	0.412641\\
1.41053342819214	0.40718\\
1.43056726455688	0.447297\\
1.45228576660156	0.443533\\
1.47055768966675	0.398663\\
1.49071407318115	0.40444\\
1.51269555091858	0.764982\\
1.53046083450317	0.383956\\
1.55294919013977	0.793848\\
1.57058787345886	0.394887\\
1.59095120429993	0.398852\\
1.6106972694397	0.474681\\
1.63072037696838	0.473081\\
1.65044808387756	0.388632\\
1.67272615432739	0.712467\\
1.69097685813904	0.553163\\
1.7109067440033	0.416706\\
1.73045110702515	0.40147\\
1.7505259513855	0.440452\\
1.77060151100159	0.401665\\
1.7907338142395	0.405809\\
1.81048226356506	0.388385\\
1.83056855201721	0.385115\\
1.85041046142578	0.400048\\
1.87036180496216	0.390472\\
1.89056539535522	0.401445\\
1.91275405883789	0.717577\\
1.93281269073486	0.711354\\
1.95133233070374	0.414034\\
1.97057032585144	0.395503\\
1.99076271057129	0.411197\\
2.0103132724762	0.428465\\
2.03036832809448	0.427424\\
2.0504891872406	0.427493\\
2.07033348083496	0.409903\\
2.09030032157898	0.405473\\
2.11032962799072	0.406154\\
2.13017582893372	0.393339\\
2.1503484249115	0.4372\\
2.17035865783691	0.398751\\
2.19035911560059	0.412092\\
2.21034979820251	0.431747\\
2.23022842407227	0.41452\\
2.25034761428833	0.426158\\
2.27026343345642	0.387608\\
2.29056119918823	0.453455\\
2.31294965744019	0.726111\\
2.33063769340515	0.412464\\
2.35053491592407	0.412414\\
2.37079453468323	0.429287\\
2.39054989814758	0.411024\\
2.41052556037903	0.403818\\
2.43050289154053	0.40697\\
2.45047736167908	0.403095\\
2.47055053710938	0.399196\\
2.4904453754425	0.386502\\
2.51116561889648	0.679229\\
2.53051543235779	0.402158\\
2.55063247680664	0.415174\\
2.57062864303589	0.401872\\
2.59067225456238	0.402259\\
2.61074090003967	0.410936\\
2.63138437271118	0.443832\\
2.65188813209534	0.528818\\
2.67326664924622	0.954553\\
2.69616723060608	0.451429\\
2.72343373298645	0.689197\\
2.74230885505676	0.446158\\
2.76416754722595	0.794654\\
2.79527187347412	0.786308\\
2.82499194145203	0.749999\\
2.84390449523926	0.518089\\
2.86202168464661	0.716987\\
2.88573837280273	0.827351\\
2.91475439071655	0.979141\\
2.93487143516541	1.141148\\
2.95418477058411	0.830852\\
2.97511601448059	0.881651\\
2.99469542503357	0.89452\\
3.01435375213623	0.890529\\
3.03135442733765	0.484205\\
3.05131912231445	0.474323\\
3.07133007049561	0.507573\\
3.09111833572388	0.493173\\
3.11174845695496	0.434237\\
3.13101124763489	0.446788\\
3.15096306800842	0.529504\\
3.17135143280029	0.449813\\
3.19112825393677	0.439861\\
3.21086883544922	0.45416\\
3.23108172416687	0.448404\\
3.25092458724976	0.43618\\
3.27072167396545	0.435388\\
3.29081249237061	0.575467\\
3.31071543693542	0.445647\\
3.33109188079834	0.418987\\
3.35091114044189	0.414702\\
3.37049961090088	0.410236\\
3.3905246257782	0.417059\\
3.41081666946411	0.430284\\
3.43079447746277	0.4367\\
3.45069789886475	0.422087\\
3.47056293487549	0.425798\\
3.49060988426208	0.425823\\
3.51055836677551	0.437923\\
3.53065371513367	0.410476\\
3.55067610740662	0.473217\\
3.57074761390686	0.429325\\
3.59071922302246	0.416606\\
3.61067342758179	0.440551\\
3.630619764328	0.422022\\
3.65058541297913	0.425097\\
3.6707456111908	0.426477\\
3.69076752662659	0.496504\\
3.71298384666443	0.806111\\
3.73381733894348	0.728795\\
3.75367403030396	0.824364\\
3.77129888534546	0.493049\\
3.79115271568298	0.455683\\
3.81087923049927	0.444424\\
3.83115410804749	0.44338\\
3.85083222389221	0.432932\\
3.87102770805359	0.423525\\
3.89063358306885	0.435441\\
3.91081523895264	0.432607\\
3.9329297542572	0.750596\\
3.95100331306458	0.54993\\
3.9708788394928	0.447542\\
3.99309515953064	0.77188\\
4.01299047470093	0.736706\\
4.03067016601562	0.425299\\
4.05070996284485	0.43844\\
4.07053637504578	0.45375\\
4.09062266349792	0.449874\\
4.1105260848999	0.439414\\
4.1307806968689	0.43088\\
4.15073299407959	0.44438\\
4.17066597938538	0.427241\\
4.19072270393372	0.468081\\
4.21065950393677	0.451159\\
4.2306215763092	0.408048\\
4.25066065788269	0.509456\\
4.27009701728821	0.403027\\
4.29045248031616	0.519559\\
4.3105800151825	0.420201\\
4.33053851127625	0.470768\\
4.35054612159729	0.478165\\
4.37300658226013	0.776455\\
4.39328193664551	0.78229\\
4.41097474098206	0.483967\\
4.43227863311768	0.716755\\
4.45067930221558	0.455811\\
4.47052240371704	0.43951\\
4.4903507232666	0.430334\\
4.51256561279297	0.753982\\
4.53045892715454	0.456828\\
4.55042815208435	0.445334\\
4.57044100761414	0.464935\\
4.59025859832764	0.442046\\
4.61057496070862	0.429422\\
4.63040828704834	0.423811\\
4.65081405639648	0.441492\\
4.67025589942932	0.423951\\
4.69027304649353	0.410505\\
4.71026134490967	0.450659\\
4.73027038574219	0.418405\\
4.75047588348389	0.447978\\
4.77054476737976	0.421759\\
4.79034996032715	0.444283\\
4.81022572517395	0.458636\\
4.83039021492004	0.424139\\
4.85059070587158	0.423216\\
4.87060499191284	0.45216\\
4.8928120136261	0.820009\\
4.91276526451111	0.820053\\
4.93135237693787	0.451128\\
4.95316958427429	0.649858\\
4.97078275680542	0.455423\\
4.9909873008728	0.459285\\
5.01061224937439	0.430399\\
5.03046989440918	0.430405\\
5.05047202110291	0.462727\\
5.07080173492432	0.605446\\
5.09074258804321	0.438691\\
5.11062026023865	0.485106\\
5.13045048713684	0.443171\\
5.15046787261963	0.472018\\
5.1705527305603	0.447749\\
5.19063973426819	0.448697\\
5.21143794059753	0.434426\\
5.23050928115845	0.45956\\
5.25042772293091	0.455594\\
5.27050447463989	0.443191\\
5.29293990135193	0.73472\\
5.31328821182251	0.842733\\
5.33335065841675	0.812755\\
5.35332679748535	0.905253\\
5.37079787254333	0.535138\\
5.39091110229492	0.43628\\
5.41058611869812	0.428867\\
5.43041253089905	0.430855\\
5.45043182373047	0.434947\\
5.47260427474976	0.790319\\
5.49070024490356	0.475396\\
5.51218962669373	0.491515\\
5.53048467636108	0.475157\\
5.55341601371765	0.746087\\
5.57077598571777	0.420815\\
5.5911819934845	0.474441\\
5.61298418045044	0.767962\\
5.63051557540894	0.39652\\
5.65055322647095	0.405257\\
5.67054319381714	0.410586\\
5.69062662124634	0.427947\\
5.71050000190735	0.400336\\
5.73057961463928	0.394547\\
5.75178909301758	0.460893\\
5.77040934562683	0.417909\\
5.79061460494995	0.406877\\
5.81265211105347	0.661318\\
5.83236646652222	0.725719\\
5.85052919387817	0.430108\\
5.87041687965393	0.434387\\
5.8928644657135	0.815489\\
5.91045451164246	0.400844\\
5.93239760398865	0.732095\\
5.9507839679718	0.59634\\
5.9711434841156	0.422476\\
5.99278116226196	0.701681\\
6.01229763031006	0.435306\\
6.03301596641541	0.723065\\
6.05101346969604	0.452748\\
6.07131028175354	0.43609\\
6.09109663963318	0.445052\\
6.11111688613892	0.422305\\
6.13077354431152	0.425227\\
6.15096235275269	0.427705\\
6.17322587966919	0.746726\\
6.19106125831604	0.423602\\
6.21085596084595	0.420547\\
6.23095393180847	0.425324\\
6.2507951259613	0.412675\\
6.27070903778076	0.436033\\
6.29070615768433	0.42235\\
6.31078505516052	0.432166\\
6.33035945892334	0.415917\\
6.35284185409546	0.758222\\
6.37040781974792	0.402123\\
6.39246392250061	0.722388\\
6.41047334671021	0.434193\\
6.43029356002808	0.402\\
6.45030903816223	0.414889\\
6.47067523002625	0.407819\\
6.49065828323364	0.416307\\
6.51284670829773	0.761962\\
6.53050637245178	0.387848\\
6.55065488815308	0.447593\\
6.57036757469177	0.392382\\
6.59027934074402	0.401984\\
6.61017346382141	0.419804\\
6.631991147995	0.480777\\
6.65074324607849	0.39665\\
6.68150568008423	0.581907\\
6.70293593406677	0.809883\\
6.72226762771606	0.72722\\
6.74062180519104	0.428232\\
6.76094222068787	0.430444\\
6.78067851066589	0.428275\\
6.80051040649414	0.428596\\
6.82068419456482	0.420881\\
6.84126305580139	0.408417\\
6.86252689361572	0.727453\\
6.88055920600891	0.422599\\
6.90037870407104	0.409694\\
6.9204375743866	0.404174\\
6.94069457054138	0.41938\\
6.9640371799469	0.830453\\
6.9816460609436	0.452157\\
7.00299000740051	0.785459\\
7.02300333976746	0.839597\\
7.04047799110413	0.421126\\
7.06281685829163	0.645996\\
7.08268857002258	0.754431\\
7.10266900062561	0.737439\\
7.12063050270081	0.43147\\
7.14029693603516	0.411629\\
7.16345286369324	0.823454\\
7.18043637275696	0.425418\\
7.20045208930969	0.403734\\
7.22026491165161	0.3978\\
7.24023580551147	0.397012\\
7.26029491424561	0.401959\\
7.28039193153381	0.413823\\
7.300377368927	0.405314\\
7.32241201400757	0.700099\\
7.34182286262512	0.708128\\
7.36037182807922	0.419089\\
7.3804669380188	0.419481\\
7.40035581588745	0.414934\\
7.4203405380249	0.4219\\
7.4403293132782	0.400941\\
7.46014547348022	0.387759\\
7.48016095161438	0.387144\\
7.50033259391785	0.40611\\
7.5210325717926	0.732061\\
7.54010653495789	0.38323\\
7.56244444847107	0.649834\\
7.58331179618835	0.702609\\
7.60372233390808	0.842503\\
7.62082624435425	0.433373\\
7.64285278320312	0.769611\\
7.66063857078552	0.46596\\
7.68268465995789	0.747211\\
7.70307230949402	0.808672\\
7.72053980827332	0.408978\\
7.74033570289612	0.413816\\
7.76039528846741	0.427124\\
7.78042197227478	0.42853\\
7.8006443977356	0.589161\\
7.82051801681519	0.411436\\
7.84049367904663	0.419826\\
7.86040258407593	0.442099\\
7.88034176826477	0.412754\\
7.9003734588623	0.403042\\
7.92226314544678	0.695903\\
7.94048547744751	0.400707\\
7.96067595481873	0.425751\\
7.98035597801208	0.409809\\
8.0005509853363	0.412365\\
8.02059149742126	0.411857\\
8.04032802581787	0.402402\\
8.06036877632141	0.405297\\
8.08049941062927	0.423107\\
8.10034990310669	0.407443\\
8.12038564682007	0.419624\\
8.14044117927551	0.411352\\
8.16042685508728	0.396019\\
8.18054270744324	0.402093\\
8.20026040077209	0.413094\\
8.22032451629639	0.412759\\
8.24166870117188	0.496989\\
8.26261949539185	0.670874\\
8.28324246406555	0.808789\\
8.30309247970581	0.786474\\
8.32118773460388	0.498599\\
8.34335112571716	0.808068\\
8.36085200309753	0.461694\\
8.38059878349304	0.43359\\
8.40063500404358	0.434908\\
8.42039179801941	0.424296\\
8.44266104698181	0.765475\\
8.46273279190063	0.794794\\
8.48263478279114	0.733687\\
8.50268054008484	0.784307\\
8.52245187759399	0.710758\\
8.54044675827026	0.415484\\
8.56041383743286	0.460511\\
8.58065629005432	0.571473\\
8.60039520263672	0.402418\\
8.62034511566162	0.413858\\
8.64028739929199	0.407266\\
8.66034555435181	0.405417\\
8.68238425254822	0.729524\\
8.70016598701477	0.386022\\
8.72064995765686	0.479535\\
8.74022960662842	0.399417\\
8.76028227806091	0.400433\\
8.78040814399719	0.40781\\
8.80049681663513	0.520364\\
8.82106637954712	0.571394\\
8.84022331237793	0.412557\\
8.86016225814819	0.408641\\
8.88035225868225	0.461371\\
8.90257835388184	0.771233\\
8.92261552810669	0.715126\\
8.94282054901123	0.758392\\
8.96313548088074	0.787587\\
8.98313903808594	0.831079\\
9.00339221954346	0.877813\\
9.02325034141541	0.783668\\
9.04117178916931	0.451541\\
9.06222367286682	0.540891\\
9.08100461959839	0.446501\\
9.10077738761902	0.533421\\
9.12086653709412	0.458596\\
9.14297389984131	0.790334\\
9.160564661026	0.432339\\
9.18057060241699	0.441093\\
9.20053267478943	0.416249\\
9.22042751312256	0.412393\\
9.24043345451355	0.411947\\
9.26037454605103	0.41123\\
9.28034162521362	0.407378\\
9.30016016960144	0.40312\\
9.32029843330383	0.399134\\
9.34236025810242	0.730524\\
9.36030077934265	0.400157\\
9.38026165962219	0.400357\\
9.40030574798584	0.398273\\
9.42119741439819	0.417253\\
9.44049692153931	0.412295\\
9.46065258979797	0.402443\\
9.48039484024048	0.410552\\
9.50033187866211	0.4158\\
9.52040243148804	0.423556\\
9.54046869277954	0.411033\\
9.56049275398254	0.400551\\
9.58036994934082	0.403162\\
9.60019683837891	0.39811\\
9.62027597427368	0.39086\\
9.64236950874329	0.696537\\
9.66259407997131	0.723554\\
9.68052196502686	0.445447\\
9.70029163360596	0.437018\\
9.72037935256958	0.418583\\
9.74038028717041	0.415579\\
9.76037263870239	0.422155\\
9.78071808815002	0.487432\\
9.80055689811707	0.403324\\
9.8202805519104	0.428605\\
9.84058427810669	0.652003\\
9.86287999153137	0.774975\\
9.88330769538879	0.847318\\
9.90294027328491	0.766813\\
9.92284250259399	0.733412\\
9.9406270980835	0.436625\\
9.96123027801514	0.638091\\
9.98081541061401	0.427126\\
10.0028829574585	0.728257\\
10.0204989910126	0.425806\\
10.0403606891632	0.423631\\
10.0605506896973	0.436214\\
10.0806112289429	0.42282\\
10.102689743042	0.752348\\
10.1204762458801	0.415889\\
10.1404323577881	0.440316\\
10.1604030132294	0.416468\\
10.1833317279816	0.762601\\
10.2006902694702	0.42294\\
10.2203724384308	0.415484\\
10.2404417991638	0.420888\\
10.260479927063	0.416196\\
10.2802855968475	0.40839\\
10.3004770278931	0.511905\\
10.3226361274719	0.646492\\
10.3406958580017	0.560886\\
10.3604271411896	0.418912\\
10.3803367614746	0.40841\\
10.4010467529297	0.627653\\
10.4205174446106	0.403848\\
10.4402551651001	0.412034\\
10.4602234363556	0.425824\\
10.4802730083466	0.414941\\
10.5003645420074	0.502009\\
10.5204463005066	0.405409\\
10.5403399467468	0.402665\\
10.5633652210236	0.873363\\
10.5841639041901	0.837519\\
10.6044013500214	0.75689\\
10.6218512058258	0.79387\\
10.6420760154724	0.664572\\
10.6604418754578	0.420584\\
10.6803638935089	0.414303\\
10.7004754543304	0.422898\\
10.7212910652161	0.865946\\
10.7405216693878	0.426871\\
10.7607555389404	0.447177\\
10.7805080413818	0.423406\\
10.8004891872406	0.414474\\
10.8204343318939	0.406014\\
10.8406839370728	0.431358\\
10.8603162765503	0.405897\\
10.8802189826965	0.3946\\
10.9003901481628	0.418522\\
10.9225251674652	0.761945\\
10.9412941932678	0.413851\\
10.9609801769257	0.675925\\
10.9827876091003	0.733855\\
11.0005612373352	0.428901\\
11.0203614234924	0.412217\\
11.0404825210571	0.447439\\
11.0607008934021	0.435642\\
11.0803558826447	0.421563\\
11.102668762207	0.734752\\
11.1230535507202	0.778243\\
11.1425180435181	0.715926\\
11.1608288288116	0.434023\\
11.1805410385132	0.421111\\
11.2029342651367	0.877331\\
11.2202851772308	0.408856\\
11.2417285442352	0.433012\\
11.2641093730927	0.89322\\
11.2840793132782	0.780618\\
11.3008790016174	0.457325\\
11.3211894035339	0.499934\\
11.3409399986267	0.438219\\
11.3608057498932	0.43803\\
11.3804895877838	0.418151\\
11.4005680084229	0.435728\\
11.4205062389374	0.412011\\
11.440619468689	0.425459\\
11.4604046344757	0.423208\\
11.4807045459747	0.524496\\
11.5003213882446	0.401449\\
11.5204267501831	0.417399\\
11.5405077934265	0.426253\\
11.5603489875793	0.414815\\
11.5831983089447	0.780456\\
11.6028060913086	0.732774\\
11.6206848621368	0.423369\\
11.6403472423553	0.401003\\
11.6611504554749	0.417319\\
11.6806228160858	0.432031\\
11.7006368637085	0.441109\\
11.7205853462219	0.427194\\
11.7401459217072	0.401815\\
11.7604911327362	0.399218\\
11.7830147743225	0.701799\\
11.8029584884644	0.730662\\
11.8228981494904	0.71099\\
11.8412318229675	0.403548\\
11.860682964325	0.403977\\
11.8806240558624	0.398125\\
11.90061211586	0.406923\\
11.9209101200104	0.513782\\
11.9408895969391	0.570717\\
11.9610834121704	0.486968\\
11.980721950531	0.41173\\
12.0010356903076	0.436771\\
12.0212018489838	0.424727\\
12.0410010814667	0.462695\\
12.0612411499023	0.428847\\
12.0810873508453	0.421108\\
12.1006326675415	0.41434\\
12.1207475662231	0.427317\\
12.143177986145	0.74402\\
12.1608152389526	0.415587\\
12.1841216087341	0.821738\\
12.2007348537445	0.410157\\
12.2206678390503	0.417297\\
12.2431416511536	0.757822\\
12.2608234882355	0.513836\\
12.2808747291565	0.413843\\
12.3005061149597	0.396225\\
12.3205628395081	0.397352\\
12.3405764102936	0.401047\\
12.3606898784637	0.498843\\
12.3806803226471	0.422417\\
12.4008538722992	0.403373\\
12.4230582714081	0.712426\\
12.4404375553131	0.465311\\
12.4603228569031	0.414356\\
12.4824895858765	0.72425\\
12.5003023147583	0.403372\\
12.5203740596771	0.399808\\
12.5462574958801	0.740044\\
12.5734586715698	0.763057\\
12.5945129394531	0.84774\\
12.6110908985138	0.474007\\
12.6309025287628	0.473859\\
12.650997877121	0.465121\\
12.6712446212769	0.465988\\
12.6908657550812	0.433805\\
12.713312625885	0.771973\\
12.7308926582336	0.421662\\
12.750990152359	0.51746\\
12.7710263729095	0.512233\\
12.7909080982208	0.448023\\
12.8107709884644	0.42372\\
12.8307843208313	0.436329\\
12.8510456085205	0.409241\\
12.8710429668427	0.450398\\
12.8913781642914	0.558807\\
12.9124929904938	0.421798\\
12.9307219982147	0.428068\\
12.951096534729	0.454861\\
12.9715821743011	0.674495\\
12.9908339977264	0.408512\\
13.0135014057159	0.7432\\
13.0332667827606	0.729527\\
13.0509762763977	0.417774\\
13.0706703662872	0.412683\\
13.0906836986542	0.42375\\
13.1107759475708	0.413909\\
13.130645275116	0.423543\\
13.1515400409698	0.428398\\
13.1712529659271	0.488205\\
13.1930878162384	0.766837\\
13.2109346389771	0.526483\\
13.2308311462402	0.403968\\
13.253448009491	0.727621\\
13.2720372676849	0.43145\\
13.2908899784088	0.398694\\
13.3132643699646	0.411257\\
13.3334622383118	0.754003\\
13.3511426448822	0.44464\\
13.3709332942963	0.399756\\
13.3909118175507	0.404513\\
13.4110262393951	0.415489\\
13.432776927948	0.46382\\
13.4510228633881	0.416643\\
13.4709112644196	0.404527\\
13.4908375740051	0.428074\\
13.5107851028442	0.403456\\
13.5307931900024	0.398452\\
13.5510015487671	0.419386\\
13.5709109306335	0.412206\\
13.5909583568573	0.405551\\
13.610612154007	0.408819\\
13.6330327987671	0.743468\\
13.6508543491364	0.473361\\
13.6707952022552	0.419824\\
13.6911051273346	0.402011\\
13.7109756469727	0.403466\\
13.7309877872467	0.426132\\
13.751202583313	0.471626\\
13.7712585926056	0.547135\\
13.7938468456268	0.71796\\
13.8118875026703	0.412683\\
13.8310585021973	0.42347\\
13.8514595031738	0.466684\\
13.8713119029999	0.430834\\
13.8911535739899	0.450405\\
13.91392827034	0.498165\\
13.9315922260284	0.431281\\
13.9549777507782	0.754989\\
13.9824011325836	0.45566\\
14.0044951438904	0.70546\\
14.0253727436066	0.801268\\
14.0456862449646	0.8485\\
14.0747399330139	0.815038\\
14.0922849178314	0.439184\\
14.1123149394989	0.465724\\
14.1316502094269	0.435587\\
14.1519360542297	0.533124\\
14.1842234134674	0.821951\\
14.2022070884705	0.439783\\
14.2216007709503	0.453291\\
14.2416055202484	0.477124\\
14.261417388916	0.445813\\
14.2842600345612	0.775963\\
14.3043141365051	0.830598\\
14.3219470977783	0.439981\\
14.3417537212372	0.404196\\
14.3615674972534	0.408732\\
14.381626367569	0.48727\\
14.4012842178345	0.465097\\
14.4256613254547	1.049688\\
14.4511325359344	0.408536\\
14.4712400436401	0.442051\\
14.4939143657684	0.801479\\
14.5116930007935	0.509997\\
14.531468629837	0.408052\\
14.5512833595276	0.412864\\
14.5712015628815	0.406075\\
14.5912048816681	0.419743\\
14.6117613315582	0.409222\\
14.6312923431396	0.413534\\
14.6514220237732	0.413917\\
14.6710598468781	0.396394\\
14.6911814212799	0.411704\\
14.7140707969666	0.796583\\
14.7314853668213	0.420699\\
14.7547686100006	0.408758\\
14.7714476585388	0.420806\\
14.794552564621	0.739877\\
14.8154144287109	0.756228\\
14.8562505245209	0.70787\\
14.8862316608429	0.804961\\
14.9155895709991	0.726642\\
14.9435772895813	0.453054\\
14.9781010150909	1.009285\\
15.0051584243774	0.836255\\
15.0249636173248	0.848842\\
15.0448958873749	0.821503\\
15.0650753974915	0.806533\\
15.0948841571808	0.904377\\
15.1151423454285	0.819578\\
15.1347718238831	0.762428\\
15.1613745689392	1.022811\\
15.1948792934418	0.824423\\
15.2261710166931	0.908271\\
15.2548322677612	1.008871\\
15.2747828960419	1.110848\\
15.2949593067169	1.108009\\
15.3145043849945	0.744087\\
15.3345334529877	0.720681\\
15.3546299934387	0.773615\\
15.3745913505554	0.783567\\
15.3946225643158	0.745726\\
15.4143440723419	0.741329\\
15.4349317550659	0.729008\\
15.4544150829315	0.752007\\
15.4743394851685	0.744304\\
15.4915511608124	0.520411\\
15.5115461349487	0.556766\\
15.5311834812164	0.466688\\
15.5516562461853	0.568403\\
15.5745534896851	0.926924\\
15.5938203334808	0.80738\\
15.6136863231659	0.793038\\
15.6312470436096	0.555614\\
15.6515002250671	0.475178\\
15.6712276935577	0.438401\\
15.6910929679871	0.449507\\
15.7109484672546	0.429993\\
15.7314224243164	0.476061\\
15.753876209259	0.776169\\
15.7736933231354	0.698083\\
15.793806552887	0.774973\\
15.81369972229	0.738169\\
15.8339467048645	0.758484\\
15.8539397716522	0.810318\\
15.874489068985	0.890768\\
15.8915803432465	0.504422\\
15.9113535881042	0.483842\\
15.9338183403015	0.80745\\
15.9517843723297	0.531628\\
15.971125125885	0.445988\\
15.9908199310303	0.446014\\
16.0109839439392	0.460767\\
16.0309243202209	0.593236\\
16.0507652759552	0.425782\\
16.0704579353333	0.410618\\
16.0906744003296	0.4557\\
16.1103909015656	0.414185\\
16.1303701400757	0.402016\\
16.1506690979004	0.530214\\
16.1706097126007	0.426412\\
16.1903605461121	0.41738\\
16.2107784748077	0.428344\\
16.2305479049683	0.42867\\
16.2506911754608	0.568161\\
16.270539522171	0.439632\\
16.2906868457794	0.465806\\
16.3104250431061	0.408556\\
16.332540512085	0.733521\\
16.3505730628967	0.509824\\
16.3704302310944	0.409569\\
16.3903183937073	0.40332\\
16.4102215766907	0.406457\\
16.4301962852478	0.396148\\
16.4501874446869	0.4007\\
16.4703495502472	0.39816\\
16.4904751777649	0.500676\\
16.5124742984772	0.730414\\
16.5305418968201	0.410099\\
16.5505383014679	0.463761\\
16.5703868865967	0.415612\\
16.590443611145	0.405525\\
16.6106946468353	0.408603\\
16.6306719779968	0.412563\\
16.6503322124481	0.412483\\
16.6703608036041	0.432782\\
16.6908719539642	0.413405\\
16.7104251384735	0.499042\\
16.7306265830994	0.391047\\
16.7506976127625	0.508995\\
16.7703187465668	0.417632\\
16.7908399105072	0.43403\\
16.8102669715881	0.422959\\
16.8304290771484	0.42813\\
16.8530917167664	0.779161\\
16.873083114624	0.787617\\
16.8906018733978	0.43695\\
16.9107077121735	0.43611\\
16.9327540397644	0.763462\\
16.9517180919647	0.454532\\
16.9707701206207	0.446644\\
16.9906117916107	0.461139\\
17.0106053352356	0.436881\\
17.0304934978485	0.422991\\
17.051087141037	0.413479\\
17.0703456401825	0.396289\\
17.0902535915375	0.40686\\
17.1103038787842	0.39193\\
17.1303050518036	0.413431\\
17.1504826545715	0.40323\\
17.1704058647156	0.447976\\
17.1904954910278	0.420954\\
17.2125163078308	0.702349\\
17.2304739952087	0.405365\\
17.2504975795746	0.446601\\
17.2707214355469	0.500359\\
17.2924757003784	0.714308\\
17.3131890296936	0.796084\\
17.3351585865021	0.741571\\
17.3512547016144	0.546822\\
17.3706171512604	0.414656\\
17.3906598091125	0.432424\\
17.4104161262512	0.412901\\
17.4304299354553	0.432039\\
17.4504704475403	0.419682\\
17.4703180789948	0.397077\\
17.4902403354645	0.395548\\
17.5101900100708	0.407027\\
17.5303044319153	0.408372\\
17.5529959201813	0.803448\\
17.5704782009125	0.413248\\
17.5905132293701	0.427644\\
17.6104259490967	0.404993\\
17.6304602622986	0.411125\\
17.6503665447235	0.395534\\
17.6702272891998	0.410133\\
17.6903433799744	0.394252\\
17.7106058597565	0.494063\\
17.7303831577301	0.405358\\
17.7505192756653	0.430135\\
17.7703731060028	0.404845\\
17.7903077602386	0.455805\\
17.810120344162	0.388967\\
17.8323745727539	0.71504\\
17.8504939079285	0.431404\\
17.870393037796	0.398016\\
17.8904688358307	0.414765\\
17.9103553295135	0.392451\\
17.9303011894226	0.420757\\
17.9513854980469	0.81337\\
17.9729447364807	0.444108\\
17.9934952259064	0.824286\\
18.013653755188	0.785814\\
18.0312132835388	0.546618\\
18.0511429309845	0.453474\\
18.0707883834839	0.418697\\
18.0908653736115	0.423698\\
18.1108150482178	0.424481\\
18.1309313774109	0.424018\\
18.1508877277374	0.450298\\
18.1709139347076	0.415016\\
18.1908416748047	0.407588\\
18.2106592655182	0.412\\
18.2306599617004	0.427728\\
18.2504723072052	0.398484\\
18.2706079483032	0.405073\\
18.2905449867249	0.418557\\
18.3106892108917	0.402611\\
18.3327703475952	0.71041\\
18.3508894443512	0.428953\\
18.3708426952362	0.442919\\
18.3907401561737	0.4156\\
18.4125318527222	0.422346\\
18.4306333065033	0.422195\\
18.4505624771118	0.409298\\
18.4706993103027	0.468105\\
18.4906055927277	0.40805\\
18.5102565288544	0.469412\\
18.5303349494934	0.409263\\
18.5507040023804	0.429422\\
18.5706057548523	0.415909\\
18.5905816555023	0.427686\\
18.6103730201721	0.415187\\
18.6303453445435	0.435946\\
18.6503300666809	0.418675\\
18.6704883575439	0.414271\\
18.6904103755951	0.414157\\
18.7103025913239	0.400636\\
18.7324404716492	0.72176\\
18.7502911090851	0.418177\\
18.7712845802307	0.845523\\
18.7911911010742	0.406666\\
18.8107678890228	0.438621\\
18.8317131996155	0.436648\\
18.8514130115509	0.634891\\
18.8708324432373	0.456083\\
18.8907833099365	0.455113\\
18.9106135368347	0.435805\\
18.9307832717896	0.505935\\
18.9508273601532	0.506142\\
18.9708271026611	0.531019\\
18.9907207489014	0.433098\\
19.0105092525482	0.435464\\
19.0305473804474	0.428115\\
19.0504999160767	0.41672\\
19.0704896450043	0.447028\\
19.0905113220215	0.396221\\
19.1104211807251	0.432511\\
19.13037109375	0.413471\\
19.1503009796143	0.416729\\
19.1703639030457	0.455034\\
19.1903820037842	0.432769\\
19.2104270458221	0.417458\\
19.2304000854492	0.45695\\
19.2522881031036	0.474866\\
19.2736065387726	0.720603\\
19.2903082370758	0.413926\\
19.3107209205627	0.527732\\
19.3305594921112	0.420796\\
19.3508057594299	0.537283\\
19.3720409870148	0.439232\\
19.3910615444183	0.536877\\
19.4132978916168	0.859194\\
19.4314081668854	0.430337\\
19.4505543708801	0.425537\\
19.4704179763794	0.412904\\
19.4904952049255	0.416258\\
19.5106470584869	0.449695\\
19.5304229259491	0.406682\\
19.5529310703278	0.636592\\
19.5727090835571	0.748415\\
19.590660572052	0.43662\\
19.610511302948	0.418819\\
19.630676984787	0.468396\\
19.6505131721497	0.407045\\
19.6726276874542	0.788094\\
19.6903734207153	0.404203\\
19.7102839946747	0.397529\\
19.7302505970001	0.394325\\
19.7507019042969	0.448318\\
19.7703127861023	0.417382\\
19.7902946472168	0.406188\\
19.8104553222656	0.401507\\
19.8329019546509	0.397052\\
19.8529767990112	0.407409\\
19.8730397224426	0.397866\\
19.8932027816772	0.484894\\
19.9125599861145	0.400713\\
19.9329135417938	0.409986\\
19.9539928436279	0.502661\\
19.9880359172821	0.764801\\
20.0224559307098	0.435509\\
20.0412998199463	0.433486\\
20.0611939430237	0.416813\\
20.0811111927032	0.414646\\
20.1037285327911	0.818721\\
20.1210436820984	0.418742\\
20.1415643692017	0.40224\\
20.1609506607056	0.404774\\
20.181542634964	0.548454\\
20.201080083847	0.411126\\
20.2211382389069	0.424939\\
20.2409391403198	0.419556\\
20.2612197399139	0.40891\\
20.281172990799	0.419706\\
20.301305770874	0.418587\\
20.3210072517395	0.389598\\
20.3411161899567	0.405548\\
20.3611497879028	0.447054\\
20.3825504779816	0.442326\\
20.4017069339752	0.445061\\
20.423891544342	0.743354\\
20.4438548088074	0.791093\\
20.4614095687866	0.426338\\
20.4838635921478	0.720667\\
20.5011096000671	0.401804\\
20.522155046463	0.424271\\
20.5433135032654	0.655973\\
20.562390089035	0.463652\\
20.5811531543732	0.440426\\
20.6010520458221	0.409128\\
20.6205878257751	0.400675\\
20.6406373977661	0.414438\\
20.6631236076355	0.658723\\
20.6833524703979	0.701651\\
20.7033677101135	0.638255\\
20.7232880592346	0.655201\\
20.7409427165985	0.423556\\
20.7613554000854	0.537606\\
20.7813360691071	0.443258\\
20.8031570911407	0.694324\\
20.820455789566	0.42708\\
20.8408668041229	0.427415\\
20.8607642650604	0.418416\\
20.8815996646881	0.718196\\
20.9013748168945	0.424623\\
20.9208397865295	0.440017\\
20.9407553672791	0.419154\\
20.9611134529114	0.417478\\
20.9818727970123	0.516771\\
21.0010585784912	0.427743\\
21.0209882259369	0.41458\\
21.0409541130066	0.411601\\
21.0608975887299	0.418532\\
21.0810120105743	0.425306\\
21.1008954048157	0.419678\\
21.1211519241333	0.407493\\
21.1409113407135	0.409877\\
21.1609320640564	0.420538\\
21.1812732219696	0.419153\\
21.203381061554	0.777781\\
21.2209613323212	0.438577\\
21.2410604953766	0.403473\\
21.2609987258911	0.474326\\
21.2812991142273	0.626194\\
21.3008716106415	0.402738\\
21.3207995891571	0.41136\\
21.3425004482269	0.605358\\
21.3613564968109	0.576705\\
21.38303399086	0.729389\\
21.4005300998688	0.408418\\
21.4221346378326	0.596226\\
21.4410479068756	0.425137\\
21.4609150886536	0.422869\\
21.4807071685791	0.416115\\
21.5008525848389	0.408717\\
21.5208430290222	0.442271\\
21.5405356884003	0.412265\\
21.5606899261475	0.399357\\
21.580632686615	0.414403\\
21.6008884906769	0.448581\\
21.6231372356415	0.678181\\
21.6414785385132	0.465123\\
21.664055109024	0.890665\\
21.6813991069794	0.451287\\
21.7005488872528	0.425504\\
21.722836971283	0.738008\\
21.7405774593353	0.427749\\
21.7606859207153	0.553153\\
21.7808828353882	0.431858\\
21.8005599975586	0.43616\\
21.8203630447388	0.406121\\
21.8405203819275	0.412221\\
21.8604207038879	0.404044\\
21.8829109668732	0.765927\\
21.9026556015015	0.780789\\
21.921569108963	0.765843\\
21.9404890537262	0.427015\\
21.960428237915	0.42803\\
21.980664730072	0.473134\\
22.0006768703461	0.476553\\
22.0218949317932	0.585139\\
22.0403723716736	0.414068\\
22.060512304306	0.409159\\
22.08030128479	0.401987\\
22.100462436676	0.492563\\
22.1203801631927	0.393759\\
22.1403188705444	0.397633\\
22.1604135036469	0.398684\\
22.1805272102356	0.39794\\
22.2006216049194	0.462466\\
22.2203583717346	0.39034\\
22.2403464317322	0.387868\\
22.2625703811646	0.720979\\
22.2827513217926	0.766878\\
22.3004620075226	0.411003\\
22.3226618766785	0.735781\\
22.3407092094421	0.418054\\
22.3605015277863	0.430653\\
22.3805251121521	0.451155\\
22.4005162715912	0.413012\\
22.4204204082489	0.424672\\
22.4405093193054	0.403486\\
22.4603011608124	0.415939\\
22.4803023338318	0.422016\\
22.5003201961517	0.409063\\
22.5205898284912	0.519998\\
22.5421679019928	0.711354\\
22.5601363182068	0.399133\\
22.5805041790009	0.409079\\
22.6003434658051	0.428426\\
22.6202099323273	0.434787\\
22.6402189731598	0.439114\\
22.6602578163147	0.390028\\
22.6802728176117	0.418358\\
22.7033016681671	0.825045\\
22.7204899787903	0.411274\\
22.740327835083	0.417454\\
22.7634165287018	0.846734\\
22.7806556224823	0.424387\\
22.8007333278656	0.412876\\
22.8204333782196	0.419506\\
22.8404695987701	0.424113\\
22.8603930473328	0.415145\\
22.8823716640472	0.72012\\
22.9029903411865	0.789639\\
22.9226446151733	0.739989\\
22.9430203437805	0.799909\\
22.9604067802429	0.407385\\
22.9827520847321	0.82224\\
23.0005128383636	0.405856\\
23.0205185413361	0.438564\\
23.0404207706451	0.430034\\
23.060519695282	0.413939\\
23.0802404880524	0.397774\\
23.1004207134247	0.410055\\
23.1202259063721	0.42848\\
23.1405611038208	0.421812\\
23.162460565567	0.617031\\
23.1830067634583	0.685979\\
23.2029778957367	0.809853\\
23.220915555954	0.537219\\
23.2403466701508	0.422775\\
23.260468006134	0.491738\\
23.280421257019	0.443692\\
23.3003027439117	0.417654\\
23.3202309608459	0.393555\\
23.3402836322784	0.421032\\
23.3604462146759	0.407767\\
23.3803699016571	0.410063\\
23.4004182815552	0.505517\\
23.4203436374664	0.409801\\
23.4404897689819	0.413443\\
23.4602842330933	0.41841\\
23.4815545082092	0.533269\\
23.5024721622467	0.711695\\
23.5305867195129	0.427287\\
23.550528049469	0.424729\\
23.5706171989441	0.430597\\
23.5906636714935	0.434609\\
23.6103353500366	0.420169\\
23.6323244571686	0.639302\\
23.650420665741	0.410727\\
23.6703364849091	0.42253\\
23.6905298233032	0.507721\\
23.7105808258057	0.424124\\
23.7305445671082	0.413089\\
23.7504189014435	0.407463\\
23.7704727649689	0.42259\\
23.790278673172	0.412\\
23.8123731613159	0.717484\\
23.8305394649506	0.538208\\
23.8501760959625	0.407248\\
23.8704714775085	0.446346\\
23.8902671337128	0.411404\\
23.9103202819824	0.410942\\
23.9324719905853	0.79497\\
23.9505496025085	0.474332\\
23.9704487323761	0.42887\\
23.9927270412445	0.76408\\
24.0105543136597	0.437622\\
24.0304262638092	0.407845\\
24.0503923892975	0.435027\\
24.0703120231628	0.421757\\
24.0909540653229	0.410622\\
24.1122062206268	0.624858\\
24.1320977210999	0.729142\\
24.1506576538086	0.461911\\
24.1704478263855	0.406259\\
24.1905608177185	0.439582\\
24.2105967998505	0.406302\\
24.2304673194885	0.422657\\
24.250382900238	0.416281\\
24.2703745365143	0.40937\\
24.2904868125916	0.406217\\
24.3102598190308	0.407568\\
24.3305044174194	0.399024\\
24.3503303527832	0.405418\\
24.3703627586365	0.40451\\
24.3902728557587	0.408554\\
24.4102017879486	0.41234\\
24.4303247928619	0.3983\\
24.4503135681152	0.39218\\
24.470153093338	0.392763\\
24.4902000427246	0.391886\\
24.5102009773254	0.383606\\
24.5301275253296	0.393327\\
24.5506401062012	0.406323\\
24.5702135562897	0.396977\\
24.5902621746063	0.384485\\
24.6124105453491	0.702676\\
24.6324439048767	0.723193\\
24.6525616645813	0.728367\\
24.6727676391602	0.765027\\
24.6926581859589	0.678688\\
24.7106122970581	0.442394\\
24.730742931366	0.468598\\
24.7506048679352	0.468187\\
24.7705659866333	0.431056\\
24.790727853775	0.521925\\
24.8104345798492	0.436317\\
24.8303427696228	0.406761\\
24.8503136634827	0.405861\\
24.8706376552582	0.500393\\
24.8906199932098	0.433937\\
24.9104657173157	0.416025\\
24.9304950237274	0.420261\\
24.950400352478	0.410738\\
24.9703664779663	0.403133\\
24.9904117584229	0.404304\\
25.0123953819275	0.417046\\
25.0308656692505	0.406416\\
25.0507872104645	0.421117\\
25.0709116458893	0.413657\\
25.0909862518311	0.426991\\
25.1109201908112	0.419656\\
25.1331176757812	0.634493\\
25.1526279449463	0.654521\\
25.17107462883	0.431316\\
25.1915049552917	0.438792\\
25.2110114097595	0.41355\\
25.230908870697	0.430637\\
25.2509245872498	0.440403\\
25.2707581520081	0.40361\\
25.2908084392548	0.403087\\
25.3106343746185	0.402797\\
25.3305976390839	0.428198\\
25.3508439064026	0.496216\\
25.3708028793335	0.43689\\
25.3908843994141	0.412846\\
25.4107275009155	0.418182\\
25.4306275844574	0.435142\\
25.4506769180298	0.415111\\
25.4707260131836	0.411264\\
25.4906144142151	0.40541\\
25.5104503631592	0.416334\\
25.5305471420288	0.421142\\
25.5532290935516	0.751449\\
25.5706689357758	0.401515\\
25.5905344486237	0.418453\\
25.6116878986359	0.412749\\
25.6308829784393	0.422023\\
25.6510987281799	0.425419\\
25.6710827350616	0.422406\\
25.690970659256	0.425662\\
25.7109000682831	0.403237\\
25.7312908172607	0.409409\\
25.7513175010681	0.42869\\
25.7712013721466	0.407009\\
25.7918219566345	0.401838\\
25.8109860420227	0.425673\\
25.8307056427002	0.419423\\
25.8505325317383	0.419722\\
25.870579957962	0.450435\\
25.8931603431702	0.787084\\
25.9128196239471	0.732871\\
25.9309937953949	0.435586\\
25.9534161090851	0.845505\\
25.9706163406372	0.410732\\
25.9908142089844	0.416425\\
26.0108418464661	0.418939\\
26.0311620235443	0.546111\\
26.0510783195496	0.425463\\
26.070823431015	0.427903\\
26.0905933380127	0.41477\\
26.1105198860168	0.418786\\
26.1305751800537	0.445736\\
26.1524751186371	0.726939\\
26.1707825660706	0.431197\\
26.190575838089	0.422553\\
26.2106411457062	0.416237\\
26.2308440208435	0.420385\\
26.2507529258728	0.570496\\
26.2704882621765	0.402998\\
26.2905442714691	0.401737\\
26.3104159832001	0.398102\\
26.3305714130402	0.413212\\
26.3506705760956	0.457578\\
26.3707420825958	0.408172\\
26.3907635211945	0.433272\\
26.410537481308	0.393542\\
26.4307150840759	0.406927\\
26.4506542682648	0.471652\\
26.4703452587128	0.408253\\
26.4903929233551	0.386592\\
26.5127594470978	0.712129\\
26.5305600166321	0.397672\\
26.5506272315979	0.447221\\
26.5706148147583	0.405672\\
26.5904808044434	0.41212\\
26.6127812862396	0.718384\\
26.6305224895477	0.411381\\
26.6505792140961	0.40028\\
26.6706144809723	0.434495\\
26.690767288208	0.42154\\
26.7105360031128	0.405042\\
26.7306742668152	0.411723\\
26.7506868839264	0.394167\\
26.7705326080322	0.409375\\
26.7905240058899	0.39952\\
26.8104562759399	0.400489\\
26.8303155899048	0.384787\\
26.8505899906158	0.499846\\
26.8705823421478	0.393863\\
26.8907148838043	0.401827\\
26.9105684757233	0.393489\\
26.930579662323	0.399737\\
26.9533400535583	0.811499\\
26.9709410667419	0.457185\\
26.9907603263855	0.424316\\
27.0107572078705	0.43783\\
27.0305454730988	0.418578\\
27.050550699234	0.39821\\
27.0703904628754	0.39563\\
27.0908501148224	0.415568\\
27.1102442741394	0.406177\\
27.1303639411926	0.439532\\
27.1503751277924	0.451557\\
27.1703271865845	0.395177\\
27.1903431415558	0.412075\\
27.2104229927063	0.415491\\
27.2303314208984	0.40917\\
27.2503147125244	0.400209\\
27.2702257633209	0.412203\\
27.290253162384	0.405525\\
27.3103682994843	0.397807\\
27.3301005363464	0.394288\\
27.3501846790314	0.394897\\
27.3702366352081	0.398908\\
27.3903429508209	0.408887\\
27.4123482704163	0.719286\\
27.4309685230255	0.600726\\
27.4503135681152	0.436767\\
27.4701945781708	0.395256\\
27.4903316497803	0.423533\\
27.510137796402	0.393164\\
27.530392408371	0.471427\\
27.5505399703979	0.388893\\
27.5701847076416	0.400823\\
27.5909898281097	0.681138\\
27.6127347946167	0.825205\\
27.6329021453857	0.775144\\
27.6503396034241	0.415756\\
27.6707439422607	0.422234\\
27.6903643608093	0.409016\\
27.7126729488373	0.78412\\
27.7304382324219	0.41443\\
27.752815246582	0.806157\\
27.7706410884857	0.442154\\
27.7904446125031	0.421705\\
27.8105142116547	0.413139\\
27.8304734230042	0.430598\\
27.8504028320312	0.417083\\
27.8703675270081	0.430702\\
27.8927702903748	0.752387\\
27.9104685783386	0.420286\\
27.9304280281067	0.409745\\
27.9530265331268	0.729283\\
27.9705994129181	0.421313\\
27.9903128147125	0.415402\\
28.0104665756226	0.433198\\
28.0305395126343	0.410384\\
28.0502154827118	0.38937\\
28.0701756477356	0.397375\\
28.0903391838074	0.40441\\
28.110246181488	0.403971\\
28.1303095817566	0.394706\\
28.1526277065277	0.774145\\
28.170398235321	0.493694\\
28.190482378006	0.410432\\
28.2102112770081	0.401469\\
28.2302176952362	0.412092\\
28.2501373291016	0.406627\\
28.2701997756958	0.409392\\
28.290417432785	0.379258\\
28.3124470710754	0.730267\\
28.3302233219147	0.434121\\
28.3503518104553	0.428956\\
28.3703901767731	0.434742\\
28.3902423381805	0.421469\\
28.4104340076447	0.446901\\
28.4304611682892	0.453549\\
28.4501557350159	0.422403\\
28.4700903892517	0.423811\\
28.4901793003082	0.422733\\
28.512261390686	0.702843\\
28.5304462909698	0.423187\\
28.5503442287445	0.440761\\
28.5702061653137	0.429458\\
28.5901176929474	0.425772\\
28.6101715564728	0.429404\\
28.630126953125	0.435066\\
28.6501626968384	0.428872\\
28.6702921390533	0.417413\\
28.6901571750641	0.408397\\
28.7102935314178	0.43997\\
28.7303516864777	0.451866\\
28.7504985332489	0.460132\\
28.7729909420013	0.722133\\
28.7902019023895	0.435239\\
28.8102474212646	0.446562\\
28.8301453590393	0.419528\\
28.8502688407898	0.465646\\
28.8703331947327	0.434026\\
28.8927993774414	0.76745\\
28.9127371311188	0.764932\\
28.9326987266541	0.763994\\
28.9530038833618	0.848056\\
28.9726891517639	0.608711\\
28.9926948547363	0.675803\\
29.0105056762695	0.424492\\
29.0315003395081	0.401757\\
29.0504770278931	0.450202\\
29.0705051422119	0.47763\\
29.0902721881866	0.406378\\
29.1102077960968	0.424215\\
29.1304864883423	0.456562\\
29.1504580974579	0.485049\\
29.1711900234222	0.494296\\
29.1902236938477	0.396104\\
29.2115907669067	0.785105\\
29.2305932044983	0.413943\\
29.2505147457123	0.407388\\
29.2703161239624	0.406915\\
29.2903406620026	0.410048\\
29.3101878166199	0.421425\\
29.3303458690643	0.402199\\
29.3504409790039	0.414106\\
29.370370388031	0.447381\\
29.3902215957642	0.405911\\
29.4102966785431	0.411153\\
29.4301133155823	0.389022\\
29.4502940177917	0.46092\\
29.4704263210297	0.385764\\
29.490202665329	0.383955\\
29.5102567672729	0.403351\\
29.5301511287689	0.386806\\
29.5503079891205	0.481706\\
29.5702316761017	0.398862\\
29.5902943611145	0.410713\\
29.6103775501251	0.396915\\
29.6302371025085	0.397707\\
29.6519575119019	0.825707\\
29.6705477237701	0.465094\\
29.6908078193665	0.569352\\
29.7107131481171	0.468627\\
29.7304649353027	0.442706\\
29.7503252029419	0.463743\\
29.7703895568848	0.4281\\
29.7903935909271	0.484052\\
29.8103895187378	0.500944\\
29.8306503295898	0.40903\\
29.8503134250641	0.407108\\
29.8702878952026	0.41596\\
29.8923809528351	0.739862\\
29.9103813171387	0.413109\\
29.9306390285492	0.473352\\
29.9504780769348	0.414379\\
29.9704666137695	0.405655\\
29.9927060604095	0.783588\\
30.0103533267975	0.425924\\
30.0304701328278	0.41134\\
30.0502665042877	0.408234\\
30.0703258514404	0.397061\\
30.0902137756348	0.400717\\
30.1102838516235	0.399994\\
30.1303286552429	0.409418\\
30.1510155200958	0.445869\\
30.1703820228577	0.405641\\
30.190859079361	0.431282\\
30.2105579376221	0.415089\\
30.2302656173706	0.409636\\
30.2503035068512	0.391955\\
30.2703673839569	0.414472\\
30.2906217575073	0.432942\\
30.310341835022	0.415102\\
30.3300993442535	0.38138\\
30.3503370285034	0.418513\\
30.3710434436798	0.416947\\
30.3903393745422	0.442627\\
30.4104628562927	0.458011\\
30.4302923679352	0.451177\\
30.4501268863678	0.387013\\
30.4701561927795	0.400926\\
30.4901523590088	0.391827\\
30.5102183818817	0.400129\\
30.5304667949677	0.417583\\
30.5502276420593	0.402406\\
30.5701851844788	0.384747\\
30.5902695655823	0.392764\\
30.6103675365448	0.389489\\
30.6305284500122	0.389184\\
30.6501438617706	0.400195\\
30.6702170372009	0.392784\\
30.6901686191559	0.393881\\
30.7101390361786	0.384027\\
30.7323377132416	0.707216\\
30.7504708766937	0.416467\\
30.7704219818115	0.413016\\
30.790406703949	0.414321\\
30.810366153717	0.4025\\
30.83225440979	0.743273\\
30.8516027927399	0.528439\\
30.870156288147	0.389609\\
30.8923771381378	0.710409\\
30.9123480319977	0.711983\\
30.9324607849121	0.715498\\
30.9507608413696	0.42267\\
30.9707005023956	0.554484\\
30.990790605545	0.42432\\
31.0103390216827	0.401342\\
31.0303702354431	0.415617\\
31.0504035949707	0.402068\\
31.0703494548798	0.510013\\
31.0903778076172	0.397378\\
31.1105816364288	0.390924\\
31.1302556991577	0.395887\\
31.1503348350525	0.411775\\
31.1703245639801	0.422092\\
31.1923937797546	0.732858\\
31.2103128433228	0.408232\\
31.2322795391083	0.72501\\
31.2501585483551	0.389222\\
31.2701423168182	0.39542\\
31.2901117801666	0.395419\\
31.3105046749115	0.412457\\
31.3304691314697	0.400107\\
31.3505284786224	0.406311\\
31.3703289031982	0.402665\\
31.3903436660767	0.429517\\
31.4102745056152	0.398367\\
31.4304175376892	0.533986\\
31.4505729675293	0.404452\\
31.4700374603271	0.383818\\
31.4908540248871	0.386321\\
31.5101199150085	0.396749\\
31.5301804542542	0.385523\\
31.5503556728363	0.400152\\
31.5703945159912	0.394443\\
31.5902230739594	0.397536\\
31.6102509498596	0.392442\\
31.6302177906036	0.422888\\
31.6503777503967	0.543635\\
31.6704270839691	0.427133\\
31.6904225349426	0.408455\\
31.7107117176056	0.420402\\
31.7314403057098	0.482538\\
31.7505779266357	0.457603\\
31.7706999778748	0.408752\\
31.792608499527	0.71593\\
31.8127908706665	0.722352\\
31.8326168060303	0.713594\\
31.8505828380585	0.431599\\
31.8725025653839	0.73276\\
31.8928017616272	0.750758\\
31.913017988205	0.760567\\
31.9332218170166	0.776733\\
31.9535231590271	0.854135\\
31.9740257263184	0.946177\\
31.9914836883545	0.46369\\
32.0108880996704	0.485293\\
32.0306797027588	0.449853\\
32.0507841110229	0.447469\\
32.0728740692139	0.764266\\
32.0907814502716	0.421347\\
32.1105959415436	0.42345\\
32.1303617954254	0.420605\\
32.1505916118622	0.485302\\
32.1705384254456	0.439287\\
32.1907422542572	0.419912\\
32.2109127044678	0.405364\\
32.2303864955902	0.417217\\
32.250501871109	0.416616\\
32.2702214717865	0.40921\\
32.2902641296387	0.398902\\
32.3124642372131	0.726091\\
32.3303849697113	0.406866\\
32.3503756523132	0.415002\\
32.3703880310059	0.40373\\
32.39027094841	0.403642\\
32.4102289676666	0.407997\\
32.4300937652588	0.414956\\
32.4502520561218	0.455768\\
32.4703407287598	0.387602\\
32.4900488853455	0.397957\\
32.5115933418274	0.390764\\
32.5323629379272	0.717908\\
32.5525934696198	0.715916\\
32.5704069137573	0.428313\\
32.5902264118195	0.420213\\
32.6102619171143	0.415471\\
32.630199432373	0.399773\\
32.6502249240875	0.39805\\
32.6702206134796	0.389414\\
32.6903414726257	0.385911\\
32.7102084159851	0.387823\\
32.7302012443542	0.392584\\
32.7503750324249	0.414474\\
32.7701961994171	0.402139\\
32.7901673316956	0.399274\\
32.810455083847	0.409531\\
32.8315739631653	0.408614\\
32.8503348827362	0.397051\\
32.8702900409698	0.395007\\
32.8929138183594	0.84041\\
32.9128801822662	0.758591\\
32.9327461719513	0.758879\\
32.9529008865356	0.767191\\
32.9703662395477	0.41982\\
32.9904642105103	0.419547\\
33.0104651451111	0.430982\\
33.0302703380585	0.397601\\
33.0504672527313	0.415317\\
33.0704915523529	0.416628\\
33.0903463363647	0.388458\\
33.1102147102356	0.398338\\
33.1302633285522	0.397197\\
33.1504027843475	0.38862\\
33.1701605319977	0.388375\\
33.1905763149261	0.418305\\
};
% \addlegendentry{Set Up Dynamics Time}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.409477\\
0.0200095176696777	0.38941\\
0.0400657653808594	0.414714\\
0.0599994659423828	0.396816\\
0.0800895690917969	0.400565\\
0.101087808609009	0.730161\\
0.120060682296753	0.411841\\
0.140161752700806	0.417527\\
0.160247802734375	0.422684\\
0.182085752487183	0.433897\\
0.202204465866089	0.731829\\
0.220793485641479	0.420632\\
0.241911888122559	0.747139\\
0.260790824890137	0.438593\\
0.281109571456909	0.411387\\
0.30340051651001	0.742901\\
0.320979595184326	0.432285\\
0.341341733932495	0.413622\\
0.361368894577026	0.423617\\
0.381397485733032	0.427853\\
0.401378631591797	0.421782\\
0.424015522003174	0.743864\\
0.441482782363892	0.454579\\
0.461433410644531	0.444809\\
0.48138689994812	0.450361\\
0.501534461975098	0.420481\\
0.521330118179321	0.450443\\
0.541080951690674	0.426047\\
0.561248064041138	0.431097\\
0.582556962966919	0.7721\\
0.601119041442871	0.439013\\
0.620884418487549	0.422759\\
0.640964031219482	0.410476\\
0.66082239151001	0.423963\\
0.680850505828857	0.412939\\
0.701196193695068	0.439411\\
0.731398582458496	0.499093\\
0.751157760620117	0.566597\\
0.770821809768677	0.493812\\
0.790746212005615	0.484763\\
0.81085467338562	0.585117\\
0.833018779754639	0.826235\\
0.850767374038696	0.450463\\
0.87060809135437	0.492434\\
0.893412351608276	0.845682\\
0.913403034210205	0.830801\\
0.930619955062866	0.48336\\
0.950695037841797	0.431785\\
0.970672369003296	0.454669\\
0.990894556045532	0.498753\\
1.01065397262573	0.460624\\
1.03082180023193	0.488416\\
1.05055046081543	0.435545\\
1.07071995735168	0.511665\\
1.09060311317444	0.485198\\
1.11060667037964	0.45249\\
1.13059210777283	0.436925\\
1.15078186988831	0.46635\\
1.17055130004883	0.431351\\
1.19057655334473	0.458657\\
1.21059226989746	0.466798\\
1.2305588722229	0.451987\\
1.2506217956543	0.430521\\
1.27044653892517	0.426785\\
1.29060029983521	0.462025\\
1.31049656867981	0.494164\\
1.33077883720398	0.551765\\
1.35075712203979	0.471259\\
1.3707127571106	0.455248\\
1.39060997962952	0.452157\\
1.41053342819214	0.435912\\
1.43056726455688	0.450964\\
1.45228576660156	0.622827\\
1.47055768966675	0.493346\\
1.49071407318115	0.585974\\
1.51269555091858	0.737134\\
1.53046083450317	0.419066\\
1.55294919013977	0.804991\\
1.57058787345886	0.507709\\
1.59095120429993	0.46213\\
1.6106972694397	0.512123\\
1.63072037696838	0.507671\\
1.65044808387756	0.430836\\
1.67272615432739	0.745214\\
1.69097685813904	0.53762\\
1.7109067440033	0.467398\\
1.73045110702515	0.465844\\
1.7505259513855	0.428878\\
1.77060151100159	0.438734\\
1.7907338142395	0.518361\\
1.81048226356506	0.41566\\
1.83056855201721	0.414039\\
1.85041046142578	0.432364\\
1.87036180496216	0.418422\\
1.89056539535522	0.465844\\
1.91275405883789	0.76042\\
1.93281269073486	0.746206\\
1.95133233070374	0.548348\\
1.97057032585144	0.46393\\
1.99076271057129	0.510863\\
2.0103132724762	0.448034\\
2.03036832809448	0.435059\\
2.0504891872406	0.488294\\
2.07033348083496	0.443708\\
2.09030032157898	0.463467\\
2.11032962799072	0.443651\\
2.13017582893372	0.431001\\
2.1503484249115	0.483119\\
2.17035865783691	0.505657\\
2.19035911560059	0.474444\\
2.21034979820251	0.493021\\
2.23022842407227	0.43377\\
2.25034761428833	0.445101\\
2.27026343345642	0.416129\\
2.29056119918823	0.47597\\
2.31294965744019	0.68822\\
2.33063769340515	0.429247\\
2.35053491592407	0.416464\\
2.37079453468323	0.594567\\
2.39054989814758	0.452125\\
2.41052556037903	0.430352\\
2.43050289154053	0.43936\\
2.45047736167908	0.435053\\
2.47055053710938	0.478164\\
2.4904453754425	0.444691\\
2.51116561889648	0.658753\\
2.53051543235779	0.464667\\
2.55063247680664	0.440249\\
2.57062864303589	0.464993\\
2.59067225456238	0.502769\\
2.61074090003967	0.425861\\
2.63138437271118	0.462373\\
2.65188813209534	0.496154\\
2.67326664924622	0.832219\\
2.69616723060608	0.88616\\
2.72343373298645	0.731641\\
2.74230885505676	0.501146\\
2.76416754722595	0.912526\\
2.79527187347412	0.827761\\
2.82499194145203	0.79824\\
2.84390449523926	0.507761\\
2.86202168464661	0.565886\\
2.88573837280273	0.883672\\
2.91475439071655	0.80636\\
2.93487143516541	0.872455\\
2.95418477058411	0.867238\\
2.97511601448059	0.935741\\
2.99469542503357	0.945841\\
3.01435375213623	0.89861\\
3.03135442733765	0.581978\\
3.05131912231445	0.549348\\
3.07133007049561	0.552521\\
3.09111833572388	0.513274\\
3.11174845695496	0.561196\\
3.13101124763489	0.595698\\
3.15096306800842	0.480198\\
3.17135143280029	0.509702\\
3.19112825393677	0.521423\\
3.21086883544922	0.481656\\
3.23108172416687	0.525413\\
3.25092458724976	0.486782\\
3.27072167396545	0.47642\\
3.29081249237061	0.481694\\
3.31071543693542	0.458201\\
3.33109188079834	0.471981\\
3.35091114044189	0.451238\\
3.37049961090088	0.430066\\
3.3905246257782	0.430073\\
3.41081666946411	0.532001\\
3.43079447746277	0.550505\\
3.45069789886475	0.434837\\
3.47056293487549	0.4386\\
3.49060988426208	0.433428\\
3.51055836677551	0.448283\\
3.53065371513367	0.524917\\
3.55067610740662	0.467726\\
3.57074761390686	0.590399\\
3.59071922302246	0.540742\\
3.61067342758179	0.47839\\
3.630619764328	0.600054\\
3.65058541297913	0.424264\\
3.6707456111908	0.536966\\
3.69076752662659	0.438128\\
3.71298384666443	0.752674\\
3.73381733894348	0.783353\\
3.75367403030396	0.749752\\
3.77129888534546	0.657707\\
3.79115271568298	0.521342\\
3.81087923049927	0.482513\\
3.83115410804749	0.513065\\
3.85083222389221	0.551629\\
3.87102770805359	0.662879\\
3.89063358306885	0.434292\\
3.91081523895264	0.44831\\
3.9329297542572	0.789992\\
3.95100331306458	0.496329\\
3.9708788394928	0.501114\\
3.99309515953064	0.792634\\
4.01299047470093	0.76794\\
4.03067016601562	0.446648\\
4.05070996284485	0.470951\\
4.07053637504578	0.43756\\
4.09062266349792	0.430693\\
4.1105260848999	0.462498\\
4.1307806968689	0.613502\\
4.15073299407959	0.473008\\
4.17066597938538	0.444414\\
4.19072270393372	0.482131\\
4.21065950393677	0.448862\\
4.2306215763092	0.473063\\
4.25066065788269	0.435181\\
4.27009701728821	0.420707\\
4.29045248031616	0.563224\\
4.3105800151825	0.44802\\
4.33053851127625	0.501014\\
4.35054612159729	0.477192\\
4.37300658226013	0.771685\\
4.39328193664551	0.755153\\
4.41097474098206	0.513168\\
4.43227863311768	0.756266\\
4.45067930221558	0.519392\\
4.47052240371704	0.469903\\
4.4903507232666	0.457791\\
4.51256561279297	0.786639\\
4.53045892715454	0.459785\\
4.55042815208435	0.502787\\
4.57044100761414	0.42329\\
4.59025859832764	0.422946\\
4.61057496070862	0.480147\\
4.63040828704834	0.435631\\
4.65081405639648	0.522598\\
4.67025589942932	0.43316\\
4.69027304649353	0.4333\\
4.71026134490967	0.43933\\
4.73027038574219	0.43222\\
4.75047588348389	0.540308\\
4.77054476737976	0.427941\\
4.79034996032715	0.44653\\
4.81022572517395	0.431516\\
4.83039021492004	0.515527\\
4.85059070587158	0.526289\\
4.87060499191284	0.520821\\
4.8928120136261	0.793693\\
4.91276526451111	0.797127\\
4.93135237693787	0.543846\\
4.95316958427429	0.815988\\
4.97078275680542	0.567496\\
4.9909873008728	0.532618\\
5.01061224937439	0.539277\\
5.03046989440918	0.459271\\
5.05047202110291	0.471991\\
5.07080173492432	0.572762\\
5.09074258804321	0.503332\\
5.11062026023865	0.496274\\
5.13045048713684	0.476264\\
5.15046787261963	0.476908\\
5.1705527305603	0.500831\\
5.19063973426819	0.49592\\
5.21143794059753	0.507497\\
5.23050928115845	0.470424\\
5.25042772293091	0.479804\\
5.27050447463989	0.551683\\
5.29293990135193	0.742573\\
5.31328821182251	0.746401\\
5.33335065841675	0.804444\\
5.35332679748535	0.922688\\
5.37079787254333	0.465481\\
5.39091110229492	0.617937\\
5.41058611869812	0.48021\\
5.43041253089905	0.449939\\
5.45043182373047	0.460992\\
5.47260427474976	0.802573\\
5.49070024490356	0.603526\\
5.51218962669373	0.469252\\
5.53048467636108	0.483545\\
5.55341601371765	0.798314\\
5.57077598571777	0.451057\\
5.5911819934845	0.728409\\
5.61298418045044	0.785505\\
5.63051557540894	0.441469\\
5.65055322647095	0.437278\\
5.67054319381714	0.427475\\
5.69062662124634	0.452101\\
5.71050000190735	0.535358\\
5.73057961463928	0.4337\\
5.75178909301758	0.607274\\
5.77040934562683	0.490649\\
5.79061460494995	0.43419\\
5.81265211105347	0.698129\\
5.83236646652222	0.745637\\
5.85052919387817	0.470252\\
5.87041687965393	0.551284\\
5.8928644657135	0.812934\\
5.91045451164246	0.585944\\
5.93239760398865	0.758412\\
5.9507839679718	0.578164\\
5.9711434841156	0.5286\\
5.99278116226196	0.711432\\
6.01229763031006	0.724367\\
6.03301596641541	0.751441\\
6.05101346969604	0.559571\\
6.07131028175354	0.56535\\
6.09109663963318	0.572505\\
6.11111688613892	0.625514\\
6.13077354431152	0.457745\\
6.15096235275269	0.522537\\
6.17322587966919	0.788972\\
6.19106125831604	0.516447\\
6.21085596084595	0.47933\\
6.23095393180847	0.667813\\
6.2507951259613	0.464887\\
6.27070903778076	0.481347\\
6.29070615768433	0.484882\\
6.31078505516052	0.496178\\
6.33035945892334	0.463579\\
6.35284185409546	0.710232\\
6.37040781974792	0.45413\\
6.39246392250061	0.752486\\
6.41047334671021	0.435944\\
6.43029356002808	0.459657\\
6.45030903816223	0.471933\\
6.47067523002625	0.508066\\
6.49065828323364	0.457137\\
6.51284670829773	0.743707\\
6.53050637245178	0.423201\\
6.55065488815308	0.47007\\
6.57036757469177	0.436777\\
6.59027934074402	0.4481\\
6.61017346382141	0.439184\\
6.631991147995	0.725588\\
6.65074324607849	0.441699\\
6.68150568008423	0.521298\\
6.70293593406677	0.796693\\
6.72226762771606	0.765303\\
6.74062180519104	0.482319\\
6.76094222068787	0.5419\\
6.78067851066589	0.50311\\
6.80051040649414	0.44401\\
6.82068419456482	0.499552\\
6.84126305580139	0.456196\\
6.86252689361572	0.779783\\
6.88055920600891	0.489023\\
6.90037870407104	0.434105\\
6.9204375743866	0.479317\\
6.94069457054138	0.45536\\
6.9640371799469	0.869038\\
6.9816460609436	0.511936\\
7.00299000740051	0.862124\\
7.02300333976746	0.811484\\
7.04047799110413	0.444251\\
7.06281685829163	0.784799\\
7.08268857002258	0.801725\\
7.10266900062561	0.805493\\
7.12063050270081	0.439002\\
7.14029693603516	0.433777\\
7.16345286369324	0.936745\\
7.18043637275696	0.464773\\
7.20045208930969	0.48398\\
7.22026491165161	0.422208\\
7.24023580551147	0.415562\\
7.26029491424561	0.432961\\
7.28039193153381	0.413734\\
7.300377368927	0.446588\\
7.32241201400757	0.776209\\
7.34182286262512	0.764541\\
7.36037182807922	0.456994\\
7.3804669380188	0.509337\\
7.40035581588745	0.459409\\
7.4203405380249	0.466477\\
7.4403293132782	0.430089\\
7.46014547348022	0.414493\\
7.48016095161438	0.413197\\
7.50033259391785	0.438052\\
7.5210325717926	0.490319\\
7.54010653495789	0.411907\\
7.56244444847107	0.69564\\
7.58331179618835	0.794503\\
7.60372233390808	0.916963\\
7.62082624435425	0.481859\\
7.64285278320312	0.820789\\
7.66063857078552	0.468089\\
7.68268465995789	0.798621\\
7.70307230949402	0.871146\\
7.72053980827332	0.446266\\
7.74033570289612	0.432849\\
7.76039528846741	0.464322\\
7.78042197227478	0.449245\\
7.8006443977356	0.522861\\
7.82051801681519	0.454341\\
7.84049367904663	0.430721\\
7.86040258407593	0.521497\\
7.88034176826477	0.426557\\
7.9003734588623	0.437962\\
7.92226314544678	0.753105\\
7.94048547744751	0.412175\\
7.96067595481873	0.511591\\
7.98035597801208	0.434524\\
8.0005509853363	0.544446\\
8.02059149742126	0.480428\\
8.04032802581787	0.41511\\
8.06036877632141	0.412075\\
8.08049941062927	0.4739\\
8.10034990310669	0.42619\\
8.12038564682007	0.433991\\
8.14044117927551	0.440643\\
8.16042685508728	0.444659\\
8.18054270744324	0.432249\\
8.20026040077209	0.418501\\
8.22032451629639	0.465813\\
8.24166870117188	0.521722\\
8.26261949539185	0.730281\\
8.28324246406555	0.799235\\
8.30309247970581	0.797809\\
8.32118773460388	0.576489\\
8.34335112571716	0.842845\\
8.36085200309753	0.481974\\
8.38059878349304	0.471497\\
8.40063500404358	0.503537\\
8.42039179801941	0.447803\\
8.44266104698181	0.791791\\
8.46273279190063	0.800846\\
8.48263478279114	0.806618\\
8.50268054008484	0.855395\\
8.52245187759399	0.769701\\
8.54044675827026	0.475377\\
8.56041383743286	0.443268\\
8.58065629005432	0.56201\\
8.60039520263672	0.429631\\
8.62034511566162	0.487562\\
8.64028739929199	0.427877\\
8.66034555435181	0.427408\\
8.68238425254822	0.781154\\
8.70016598701477	0.412917\\
8.72064995765686	0.520567\\
8.74022960662842	0.415724\\
8.76028227806091	0.422233\\
8.78040814399719	0.481942\\
8.80049681663513	0.549632\\
8.82106637954712	0.622077\\
8.84022331237793	0.411865\\
8.86016225814819	0.417117\\
8.88035225868225	0.445095\\
8.90257835388184	0.834071\\
8.92261552810669	0.790739\\
8.94282054901123	0.794713\\
8.96313548088074	0.839944\\
8.98313903808594	0.817438\\
9.00339221954346	0.938245\\
9.02325034141541	0.834886\\
9.04117178916931	0.517373\\
9.06222367286682	0.49993\\
9.08100461959839	0.552155\\
9.10077738761902	0.559305\\
9.12086653709412	0.525505\\
9.14297389984131	0.825112\\
9.160564661026	0.530382\\
9.18057060241699	0.547778\\
9.20053267478943	0.488922\\
9.22042751312256	0.444373\\
9.24043345451355	0.496192\\
9.26037454605103	0.455684\\
9.28034162521362	0.437948\\
9.30016016960144	0.4268\\
9.32029843330383	0.448214\\
9.34236025810242	0.771002\\
9.36030077934265	0.438019\\
9.38026165962219	0.423647\\
9.40030574798584	0.428566\\
9.42119741439819	0.483923\\
9.44049692153931	0.471671\\
9.46065258979797	0.429142\\
9.48039484024048	0.449466\\
9.50033187866211	0.456303\\
9.52040243148804	0.436606\\
9.54046869277954	0.477429\\
9.56049275398254	0.453335\\
9.58036994934082	0.411851\\
9.60019683837891	0.427846\\
9.62027597427368	0.442769\\
9.64236950874329	0.757911\\
9.66259407997131	0.777459\\
9.68052196502686	0.45251\\
9.70029163360596	0.426144\\
9.72037935256958	0.449285\\
9.74038028717041	0.467037\\
9.76037263870239	0.464177\\
9.78071808815002	0.565755\\
9.80055689811707	0.414184\\
9.8202805519104	0.457223\\
9.84058427810669	0.469324\\
9.86287999153137	0.759231\\
9.88330769538879	0.795942\\
9.90294027328491	0.815473\\
9.92284250259399	0.789947\\
9.9406270980835	0.510735\\
9.96123027801514	0.47355\\
9.98081541061401	0.597278\\
10.0028829574585	0.755015\\
10.0204989910126	0.490179\\
10.0403606891632	0.435449\\
10.0605506896973	0.524137\\
10.0806112289429	0.535625\\
10.102689743042	0.79404\\
10.1204762458801	0.458154\\
10.1404323577881	0.490426\\
10.1604030132294	0.471813\\
10.1833317279816	0.899052\\
10.2006902694702	0.466397\\
10.2203724384308	0.422543\\
10.2404417991638	0.480535\\
10.260479927063	0.451855\\
10.2802855968475	0.441325\\
10.3004770278931	0.571478\\
10.3226361274719	0.748672\\
10.3406958580017	0.624076\\
10.3604271411896	0.475189\\
10.3803367614746	0.435034\\
10.4010467529297	0.717786\\
10.4205174446106	0.425222\\
10.4402551651001	0.448003\\
10.4602234363556	0.427336\\
10.4802730083466	0.424251\\
10.5003645420074	0.44076\\
10.5204463005066	0.460522\\
10.5403399467468	0.422125\\
10.5633652210236	0.870938\\
10.5841639041901	0.865689\\
10.6044013500214	0.947018\\
10.6218512058258	0.852662\\
10.6420760154724	0.674954\\
10.6604418754578	0.435304\\
10.6803638935089	0.43444\\
10.7004754543304	0.475184\\
10.7212910652161	0.634647\\
10.7405216693878	0.458805\\
10.7607555389404	0.496218\\
10.7805080413818	0.453919\\
10.8004891872406	0.46718\\
10.8204343318939	0.563996\\
10.8406839370728	0.516732\\
10.8603162765503	0.420696\\
10.8802189826965	0.427565\\
10.9003901481628	0.437862\\
10.9225251674652	0.765972\\
10.9412941932678	0.489489\\
10.9609801769257	0.520812\\
10.9827876091003	0.827544\\
11.0005612373352	0.490364\\
11.0203614234924	0.431651\\
11.0404825210571	0.544244\\
11.0607008934021	0.454164\\
11.0803558826447	0.447492\\
11.102668762207	0.805981\\
11.1230535507202	0.797927\\
11.1425180435181	0.769238\\
11.1608288288116	0.53882\\
11.1805410385132	0.439799\\
11.2029342651367	0.847388\\
11.2202851772308	0.423024\\
11.2417285442352	0.535707\\
11.2641093730927	0.831872\\
11.2840793132782	0.837554\\
11.3008790016174	0.548589\\
11.3211894035339	0.687764\\
11.3409399986267	0.552385\\
11.3608057498932	0.489339\\
11.3804895877838	0.471459\\
11.4005680084229	0.516407\\
11.4205062389374	0.466353\\
11.440619468689	0.563323\\
11.4604046344757	0.433847\\
11.4807045459747	0.589315\\
11.5003213882446	0.419987\\
11.5204267501831	0.494432\\
11.5405077934265	0.512729\\
11.5603489875793	0.450454\\
11.5831983089447	0.773866\\
11.6028060913086	0.789119\\
11.6206848621368	0.550601\\
11.6403472423553	0.435818\\
11.6611504554749	0.470717\\
11.6806228160858	0.526363\\
11.7006368637085	0.62321\\
11.7205853462219	0.465779\\
11.7401459217072	0.445898\\
11.7604911327362	0.516184\\
11.7830147743225	0.761528\\
11.8029584884644	0.780546\\
11.8228981494904	0.770394\\
11.8412318229675	0.602688\\
11.860682964325	0.433509\\
11.8806240558624	0.42279\\
11.90061211586	0.419171\\
11.9209101200104	0.539369\\
11.9408895969391	0.487749\\
11.9610834121704	0.480038\\
11.980721950531	0.457382\\
12.0010356903076	0.523578\\
12.0212018489838	0.53215\\
12.0410010814667	0.518377\\
12.0612411499023	0.643994\\
12.0810873508453	0.4801\\
12.1006326675415	0.447416\\
12.1207475662231	0.463835\\
12.143177986145	0.79358\\
12.1608152389526	0.440408\\
12.1841216087341	0.865764\\
12.2007348537445	0.477878\\
12.2206678390503	0.453466\\
12.2431416511536	0.790324\\
12.2608234882355	0.555481\\
12.2808747291565	0.42549\\
12.3005061149597	0.417635\\
12.3205628395081	0.439423\\
12.3405764102936	0.44363\\
12.3606898784637	0.490396\\
12.3806803226471	0.432212\\
12.4008538722992	0.414484\\
12.4230582714081	0.761935\\
12.4404375553131	0.478155\\
12.4603228569031	0.436636\\
12.4824895858765	0.784338\\
12.5003023147583	0.439642\\
12.5203740596771	0.431822\\
12.5462574958801	0.785911\\
12.5734586715698	0.800565\\
12.5945129394531	1.387627\\
12.6110908985138	0.519922\\
12.6309025287628	0.508355\\
12.650997877121	0.504097\\
12.6712446212769	0.536151\\
12.6908657550812	0.546817\\
12.713312625885	0.789473\\
12.7308926582336	0.468994\\
12.750990152359	0.490735\\
12.7710263729095	0.521488\\
12.7909080982208	0.500052\\
12.8107709884644	0.47421\\
12.8307843208313	0.518358\\
12.8510456085205	0.499623\\
12.8710429668427	0.504934\\
12.8913781642914	0.621409\\
12.9124929904938	0.725509\\
12.9307219982147	0.446838\\
12.951096534729	0.458421\\
12.9715821743011	0.457098\\
12.9908339977264	0.444775\\
13.0135014057159	0.782954\\
13.0332667827606	0.80404\\
13.0509762763977	0.464999\\
13.0706703662872	0.46479\\
13.0906836986542	0.478824\\
13.1107759475708	0.536856\\
13.130645275116	0.444918\\
13.1515400409698	0.536527\\
13.1712529659271	0.532333\\
13.1930878162384	0.769249\\
13.2109346389771	0.540241\\
13.2308311462402	0.446551\\
13.253448009491	0.788291\\
13.2720372676849	0.691638\\
13.2908899784088	0.452004\\
13.3132643699646	0.682441\\
13.3334622383118	0.784288\\
13.3511426448822	0.495139\\
13.3709332942963	0.478937\\
13.3909118175507	0.465322\\
13.4110262393951	0.449117\\
13.432776927948	0.692182\\
13.4510228633881	0.450137\\
13.4709112644196	0.446052\\
13.4908375740051	0.440656\\
13.5107851028442	0.441531\\
13.5307931900024	0.428682\\
13.5510015487671	0.593324\\
13.5709109306335	0.423612\\
13.5909583568573	0.434907\\
13.610612154007	0.441935\\
13.6330327987671	0.789972\\
13.6508543491364	0.494157\\
13.6707952022552	0.492477\\
13.6911051273346	0.452143\\
13.7109756469727	0.42932\\
13.7309877872467	0.454713\\
13.751202583313	0.517691\\
13.7712585926056	0.521595\\
13.7938468456268	0.762986\\
13.8118875026703	0.701742\\
13.8310585021973	0.461516\\
13.8514595031738	0.503198\\
13.8713119029999	0.641825\\
13.8911535739899	0.519619\\
13.91392827034	0.760731\\
13.9315922260284	0.552314\\
13.9549777507782	0.675122\\
13.9824011325836	0.592373\\
14.0044951438904	0.708999\\
14.0253727436066	0.843332\\
14.0456862449646	0.844658\\
14.0747399330139	0.838955\\
14.0922849178314	0.715764\\
14.1123149394989	0.523815\\
14.1316502094269	0.552073\\
14.1519360542297	0.543759\\
14.1842234134674	0.793029\\
14.2022070884705	0.489363\\
14.2216007709503	0.509998\\
14.2416055202484	0.500658\\
14.261417388916	0.480008\\
14.2842600345612	0.814673\\
14.3043141365051	0.872965\\
14.3219470977783	0.478595\\
14.3417537212372	0.452207\\
14.3615674972534	0.439641\\
14.381626367569	0.475462\\
14.4012842178345	0.421138\\
14.4256613254547	0.853429\\
14.4511325359344	0.456116\\
14.4712400436401	0.471021\\
14.4939143657684	0.795642\\
14.5116930007935	0.678233\\
14.531468629837	0.472608\\
14.5512833595276	0.493624\\
14.5712015628815	0.45336\\
14.5912048816681	0.429262\\
14.6117613315582	0.485152\\
14.6312923431396	0.456118\\
14.6514220237732	0.614677\\
14.6710598468781	0.480668\\
14.6911814212799	0.454863\\
14.7140707969666	0.809324\\
14.7314853668213	0.564107\\
14.7547686100006	0.729247\\
14.7714476585388	0.505753\\
14.794552564621	0.803378\\
14.8154144287109	0.915566\\
14.8562505245209	0.806488\\
14.8862316608429	0.864314\\
14.9155895709991	0.779805\\
14.9435772895813	0.524877\\
14.9781010150909	1.156739\\
15.0051584243774	0.899826\\
15.0249636173248	0.916825\\
15.0448958873749	0.86722\\
15.0650753974915	0.914826\\
15.0948841571808	0.810066\\
15.1151423454285	0.819342\\
15.1347718238831	0.809489\\
15.1613745689392	1.349071\\
15.1948792934418	0.890875\\
15.2261710166931	0.967443\\
15.2548322677612	0.794261\\
15.2747828960419	0.795456\\
15.2949593067169	0.790804\\
15.3145043849945	0.793142\\
15.3345334529877	0.813793\\
15.3546299934387	0.825656\\
15.3745913505554	0.779993\\
15.3946225643158	0.779671\\
15.4143440723419	0.787966\\
15.4349317550659	0.780527\\
15.4544150829315	0.776293\\
15.4743394851685	0.778959\\
15.4915511608124	0.529695\\
15.5115461349487	0.609181\\
15.5311834812164	0.507367\\
15.5516562461853	0.557474\\
15.5745534896851	1.01168\\
15.5938203334808	0.865858\\
15.6136863231659	0.842268\\
15.6312470436096	0.515359\\
15.6515002250671	0.701437\\
15.6712276935577	0.617559\\
15.6910929679871	0.521553\\
15.7109484672546	0.580712\\
15.7314224243164	0.535887\\
15.753876209259	0.798801\\
15.7736933231354	0.733337\\
15.793806552887	0.777853\\
15.81369972229	0.768263\\
15.8339467048645	0.868933\\
15.8539397716522	0.787533\\
15.874489068985	0.93517\\
15.8915803432465	0.579044\\
15.9113535881042	0.524003\\
15.9338183403015	0.893347\\
15.9517843723297	0.594447\\
15.971125125885	0.510312\\
15.9908199310303	0.590204\\
16.0109839439392	0.530952\\
16.0309243202209	0.487162\\
16.0507652759552	0.504858\\
16.0704579353333	0.497537\\
16.0906744003296	0.558636\\
16.1103909015656	0.474892\\
16.1303701400757	0.434838\\
16.1506690979004	0.533091\\
16.1706097126007	0.473115\\
16.1903605461121	0.456829\\
16.2107784748077	0.548213\\
16.2305479049683	0.497411\\
16.2506911754608	0.477679\\
16.270539522171	0.475744\\
16.2906868457794	0.515033\\
16.3104250431061	0.479283\\
16.332540512085	0.779361\\
16.3505730628967	0.533946\\
16.3704302310944	0.46699\\
16.3903183937073	0.482093\\
16.4102215766907	0.449113\\
16.4301962852478	0.430654\\
16.4501874446869	0.43295\\
16.4703495502472	0.578642\\
16.4904751777649	0.536243\\
16.5124742984772	0.765284\\
16.5305418968201	0.437383\\
16.5505383014679	0.497244\\
16.5703868865967	0.441182\\
16.590443611145	0.464099\\
16.6106946468353	0.572962\\
16.6306719779968	0.524235\\
16.6503322124481	0.456502\\
16.6703608036041	0.466548\\
16.6908719539642	0.449115\\
16.7104251384735	0.445689\\
16.7306265830994	0.599679\\
16.7506976127625	0.453073\\
16.7703187465668	0.438349\\
16.7908399105072	0.60493\\
16.8102669715881	0.428761\\
16.8304290771484	0.476048\\
16.8530917167664	1.068464\\
16.873083114624	0.856111\\
16.8906018733978	0.497624\\
16.9107077121735	0.499595\\
16.9327540397644	0.806558\\
16.9517180919647	1.071862\\
16.9707701206207	0.501357\\
16.9906117916107	0.486775\\
17.0106053352356	0.514502\\
17.0304934978485	0.482033\\
17.051087141037	0.762692\\
17.0703456401825	0.447795\\
17.0902535915375	0.456737\\
17.1103038787842	0.498517\\
17.1303050518036	0.468989\\
17.1504826545715	0.568521\\
17.1704058647156	0.458525\\
17.1904954910278	0.440537\\
17.2125163078308	0.76075\\
17.2304739952087	0.480327\\
17.2504975795746	0.469033\\
17.2707214355469	0.517412\\
17.2924757003784	0.781213\\
17.3131890296936	0.87315\\
17.3351585865021	0.770826\\
17.3512547016144	0.539385\\
17.3706171512604	0.465892\\
17.3906598091125	0.512313\\
17.4104161262512	0.449186\\
17.4304299354553	0.499389\\
17.4504704475403	0.497919\\
17.4703180789948	0.565088\\
17.4902403354645	0.443549\\
17.5101900100708	0.435027\\
17.5303044319153	0.462612\\
17.5529959201813	0.740161\\
17.5704782009125	0.557339\\
17.5905132293701	0.48947\\
17.6104259490967	0.419089\\
17.6304602622986	0.423955\\
17.6503665447235	0.50639\\
17.6702272891998	0.443214\\
17.6903433799744	0.446381\\
17.7106058597565	0.530842\\
17.7303831577301	0.435026\\
17.7505192756653	0.439876\\
17.7703731060028	0.433546\\
17.7903077602386	0.448327\\
17.810120344162	0.418295\\
17.8323745727539	0.757759\\
17.8504939079285	0.484914\\
17.870393037796	0.471573\\
17.8904688358307	0.527368\\
17.9103553295135	0.449902\\
17.9303011894226	0.490721\\
17.9513854980469	0.673768\\
17.9729447364807	0.743719\\
17.9934952259064	0.890938\\
18.013653755188	0.828462\\
18.0312132835388	0.531101\\
18.0511429309845	0.507977\\
18.0707883834839	0.526394\\
18.0908653736115	0.546468\\
18.1108150482178	0.457492\\
18.1309313774109	0.518349\\
18.1508877277374	0.481185\\
18.1709139347076	0.501665\\
18.1908416748047	0.465444\\
18.2106592655182	0.46388\\
18.2306599617004	0.484208\\
18.2504723072052	0.43521\\
18.2706079483032	0.504973\\
18.2905449867249	0.473053\\
18.3106892108917	0.509313\\
18.3327703475952	0.750071\\
18.3508894443512	0.48279\\
18.3708426952362	0.491618\\
18.3907401561737	0.486756\\
18.4125318527222	0.52334\\
18.4306333065033	0.485331\\
18.4505624771118	0.427987\\
18.4706993103027	0.457146\\
18.4906055927277	0.522637\\
18.5102565288544	0.428731\\
18.5303349494934	0.47044\\
18.5507040023804	0.490496\\
18.5706057548523	0.464722\\
18.5905816555023	0.488379\\
18.6103730201721	0.495497\\
18.6303453445435	0.434195\\
18.6503300666809	0.4736\\
18.6704883575439	0.440305\\
18.6904103755951	0.471914\\
18.7103025913239	0.42695\\
18.7324404716492	0.753252\\
18.7502911090851	0.44472\\
18.7712845802307	0.591162\\
18.7911911010742	0.567301\\
18.8107678890228	0.670027\\
18.8317131996155	0.474828\\
18.8514130115509	0.647717\\
18.8708324432373	0.51925\\
18.8907833099365	0.54731\\
18.9106135368347	0.507035\\
18.9307832717896	0.513296\\
18.9508273601532	0.522803\\
18.9708271026611	0.584715\\
18.9907207489014	0.490665\\
19.0105092525482	0.530189\\
19.0305473804474	0.525867\\
19.0504999160767	0.481063\\
19.0704896450043	0.539981\\
19.0905113220215	0.475107\\
19.1104211807251	0.499791\\
19.13037109375	0.45569\\
19.1503009796143	0.438568\\
19.1703639030457	0.429845\\
19.1903820037842	0.49681\\
19.2104270458221	0.427622\\
19.2304000854492	0.459578\\
19.2522881031036	0.723429\\
19.2736065387726	0.849095\\
19.2903082370758	0.440829\\
19.3107209205627	0.608057\\
19.3305594921112	0.458382\\
19.3508057594299	0.537985\\
19.3720409870148	0.794806\\
19.3910615444183	0.572169\\
19.4132978916168	0.811575\\
19.4314081668854	0.735728\\
19.4505543708801	0.487505\\
19.4704179763794	0.485832\\
19.4904952049255	0.484261\\
19.5106470584869	0.669458\\
19.5304229259491	0.502878\\
19.5529310703278	0.801598\\
19.5727090835571	0.794847\\
19.590660572052	0.509007\\
19.610511302948	0.486321\\
19.630676984787	0.512996\\
19.6505131721497	0.466574\\
19.6726276874542	0.777049\\
19.6903734207153	0.465698\\
19.7102839946747	0.440204\\
19.7302505970001	0.434833\\
19.7507019042969	0.48571\\
19.7703127861023	0.458304\\
19.7902946472168	0.464638\\
19.8104553222656	0.466671\\
19.8329019546509	0.429962\\
19.8529767990112	0.47447\\
19.8730397224426	0.435407\\
19.8932027816772	0.446258\\
19.9125599861145	0.493366\\
19.9329135417938	0.444799\\
19.9539928436279	0.586357\\
19.9880359172821	0.71405\\
20.0224559307098	0.467653\\
20.0412998199463	0.429021\\
20.0611939430237	0.432094\\
20.0811111927032	0.431657\\
20.1037285327911	0.899882\\
20.1210436820984	0.49762\\
20.1415643692017	0.42877\\
20.1609506607056	0.454627\\
20.181542634964	0.496812\\
20.201080083847	0.43991\\
20.2211382389069	0.43733\\
20.2409391403198	0.432093\\
20.2612197399139	0.43873\\
20.281172990799	0.461316\\
20.301305770874	0.437346\\
20.3210072517395	0.418852\\
20.3411161899567	0.44157\\
20.3611497879028	0.43205\\
20.3825504779816	0.450385\\
20.4017069339752	0.563172\\
20.423891544342	0.797487\\
20.4438548088074	0.777217\\
20.4614095687866	0.439663\\
20.4838635921478	0.792315\\
20.5011096000671	0.432682\\
20.522155046463	0.433212\\
20.5433135032654	0.733738\\
20.562390089035	0.533329\\
20.5811531543732	0.486022\\
20.6010520458221	0.473345\\
20.6205878257751	0.425285\\
20.6406373977661	0.44538\\
20.6631236076355	0.755776\\
20.6833524703979	0.72254\\
20.7033677101135	0.702066\\
20.7232880592346	0.75803\\
20.7409427165985	0.474823\\
20.7613554000854	0.650803\\
20.7813360691071	0.49578\\
20.8031570911407	0.726944\\
20.820455789566	0.458204\\
20.8408668041229	0.527349\\
20.8607642650604	0.455289\\
20.8815996646881	0.625915\\
20.9013748168945	0.456232\\
20.9208397865295	0.520725\\
20.9407553672791	0.441143\\
20.9611134529114	0.655368\\
20.9818727970123	0.475863\\
21.0010585784912	0.514791\\
21.0209882259369	0.434304\\
21.0409541130066	0.4215\\
21.0608975887299	0.422364\\
21.0810120105743	0.477349\\
21.1008954048157	0.468457\\
21.1211519241333	0.437975\\
21.1409113407135	0.440045\\
21.1609320640564	0.445215\\
21.1812732219696	0.559419\\
21.203381061554	0.833074\\
21.2209613323212	0.472544\\
21.2410604953766	0.438861\\
21.2609987258911	0.479122\\
21.2812991142273	0.504188\\
21.3008716106415	0.430985\\
21.3207995891571	0.457748\\
21.3425004482269	0.664425\\
21.3613564968109	0.492337\\
21.38303399086	0.795511\\
21.4005300998688	0.414924\\
21.4221346378326	0.642168\\
21.4410479068756	0.64351\\
21.4609150886536	0.483473\\
21.4807071685791	0.498666\\
21.5008525848389	0.430687\\
21.5208430290222	0.51807\\
21.5405356884003	0.419499\\
21.5606899261475	0.413329\\
21.580632686615	0.478318\\
21.6008884906769	0.516744\\
21.6231372356415	0.716145\\
21.6414785385132	0.530067\\
21.664055109024	0.934754\\
21.6813991069794	0.57417\\
21.7005488872528	0.538593\\
21.722836971283	0.798317\\
21.7405774593353	0.46201\\
21.7606859207153	0.499794\\
21.7808828353882	0.477384\\
21.8005599975586	0.493003\\
21.8203630447388	0.438891\\
21.8405203819275	0.42134\\
21.8604207038879	0.475433\\
21.8829109668732	0.828242\\
21.9026556015015	0.840263\\
21.921569108963	0.822398\\
21.9404890537262	0.460807\\
21.960428237915	0.439968\\
21.980664730072	0.510153\\
22.0006768703461	0.566624\\
22.0218949317932	0.644453\\
22.0403723716736	0.438425\\
22.060512304306	0.443396\\
22.08030128479	0.431503\\
22.100462436676	0.517415\\
22.1203801631927	0.439595\\
22.1403188705444	0.460331\\
22.1604135036469	0.430102\\
22.1805272102356	0.417802\\
22.2006216049194	0.464519\\
22.2203583717346	0.413859\\
22.2403464317322	0.410549\\
22.2625703811646	0.766228\\
22.2827513217926	0.814908\\
22.3004620075226	0.456952\\
22.3226618766785	0.773268\\
22.3407092094421	0.448933\\
22.3605015277863	0.48587\\
22.3805251121521	0.50691\\
22.4005162715912	0.503865\\
22.4204204082489	0.520718\\
22.4405093193054	0.415268\\
22.4603011608124	0.439294\\
22.4803023338318	0.462876\\
22.5003201961517	0.42535\\
22.5205898284912	0.445292\\
22.5421679019928	0.750234\\
22.5601363182068	0.430342\\
22.5805041790009	0.419641\\
22.6003434658051	0.448473\\
22.6202099323273	0.420804\\
22.6402189731598	0.418066\\
22.6602578163147	0.421846\\
22.6802728176117	0.439618\\
22.7033016681671	0.809611\\
22.7204899787903	0.451009\\
22.740327835083	0.437237\\
22.7634165287018	0.929422\\
22.7806556224823	0.525412\\
22.8007333278656	0.488247\\
22.8204333782196	0.431881\\
22.8404695987701	0.503074\\
22.8603930473328	0.425869\\
22.8823716640472	0.760269\\
22.9029903411865	0.817296\\
22.9226446151733	0.827777\\
22.9430203437805	0.809763\\
22.9604067802429	0.473537\\
22.9827520847321	0.806979\\
23.0005128383636	0.470893\\
23.0205185413361	0.421291\\
23.0404207706451	0.446094\\
23.060519695282	0.470011\\
23.0802404880524	0.416872\\
23.1004207134247	0.448547\\
23.1202259063721	0.409434\\
23.1405611038208	0.444758\\
23.162460565567	0.665182\\
23.1830067634583	0.740907\\
23.2029778957367	0.876566\\
23.220915555954	0.57755\\
23.2403466701508	0.435203\\
23.260468006134	0.423792\\
23.280421257019	0.449222\\
23.3003027439117	0.423352\\
23.3202309608459	0.423069\\
23.3402836322784	0.427724\\
23.3604462146759	0.47795\\
23.3803699016571	0.433307\\
23.4004182815552	0.505736\\
23.4203436374664	0.419117\\
23.4404897689819	0.456208\\
23.4602842330933	0.452205\\
23.4815545082092	0.492318\\
23.5024721622467	0.79801\\
23.5305867195129	0.483664\\
23.550528049469	0.483344\\
23.5706171989441	0.47754\\
23.5906636714935	0.591407\\
23.6103353500366	0.456515\\
23.6323244571686	0.693431\\
23.650420665741	0.460219\\
23.6703364849091	0.443156\\
23.6905298233032	0.569146\\
23.7105808258057	0.642176\\
23.7305445671082	0.544408\\
23.7504189014435	0.44105\\
23.7704727649689	0.45913\\
23.790278673172	0.44617\\
23.8123731613159	0.751018\\
23.8305394649506	0.442766\\
23.8501760959625	0.42847\\
23.8704714775085	0.453212\\
23.8902671337128	0.442249\\
23.9103202819824	0.437655\\
23.9324719905853	0.761485\\
23.9505496025085	0.499966\\
23.9704487323761	0.481655\\
23.9927270412445	0.804285\\
24.0105543136597	0.470767\\
24.0304262638092	0.523828\\
24.0503923892975	0.500427\\
24.0703120231628	0.45717\\
24.0909540653229	0.596022\\
24.1122062206268	0.661845\\
24.1320977210999	0.761995\\
24.1506576538086	0.541025\\
24.1704478263855	0.446879\\
24.1905608177185	0.587764\\
24.2105967998505	0.603975\\
24.2304673194885	0.489606\\
24.250382900238	0.451124\\
24.2703745365143	0.450863\\
24.2904868125916	0.492187\\
24.3102598190308	0.437399\\
24.3305044174194	0.531042\\
24.3503303527832	0.418926\\
24.3703627586365	0.435236\\
24.3902728557587	0.437859\\
24.4102017879486	0.416054\\
24.4303247928619	0.495585\\
24.4503135681152	0.472379\\
24.470153093338	0.429055\\
24.4902000427246	0.454773\\
24.5102009773254	0.411618\\
24.5301275253296	0.447367\\
24.5506401062012	0.540419\\
24.5702135562897	0.425585\\
24.5902621746063	0.433046\\
24.6124105453491	0.761795\\
24.6324439048767	0.773691\\
24.6525616645813	0.780117\\
24.6727676391602	0.805876\\
24.6926581859589	0.70982\\
24.7106122970581	0.528011\\
24.730742931366	0.50631\\
24.7506048679352	0.502287\\
24.7705659866333	0.491108\\
24.790727853775	0.478216\\
24.8104345798492	0.479987\\
24.8303427696228	0.4409\\
24.8503136634827	0.447663\\
24.8706376552582	0.546563\\
24.8906199932098	0.470523\\
24.9104657173157	0.472929\\
24.9304950237274	0.495324\\
24.950400352478	0.437311\\
24.9703664779663	0.448929\\
24.9904117584229	0.485979\\
25.0123953819275	0.467538\\
25.0308656692505	0.681853\\
25.0507872104645	0.472653\\
25.0709116458893	0.517316\\
25.0909862518311	0.498717\\
25.1109201908112	0.449907\\
25.1331176757812	0.671567\\
25.1526279449463	0.687903\\
25.17107462883	0.494217\\
25.1915049552917	0.544567\\
25.2110114097595	0.475112\\
25.230908870697	0.440076\\
25.2509245872498	0.449978\\
25.2707581520081	0.457925\\
25.2908084392548	0.424556\\
25.3106343746185	0.476163\\
25.3305976390839	0.441683\\
25.3508439064026	0.538789\\
25.3708028793335	0.474738\\
25.3908843994141	0.706292\\
25.4107275009155	0.50994\\
25.4306275844574	0.510625\\
25.4506769180298	0.448081\\
25.4707260131836	0.667886\\
25.4906144142151	0.438448\\
25.5104503631592	0.438765\\
25.5305471420288	0.436805\\
25.5532290935516	0.754595\\
25.5706689357758	0.532899\\
25.5905344486237	0.583881\\
25.6116878986359	0.50138\\
25.6308829784393	0.51368\\
25.6510987281799	0.482211\\
25.6710827350616	0.513108\\
25.690970659256	0.454624\\
25.7109000682831	0.435817\\
25.7312908172607	0.433567\\
25.7513175010681	0.507727\\
25.7712013721466	0.436371\\
25.7918219566345	0.653288\\
25.8109860420227	0.499789\\
25.8307056427002	0.448663\\
25.8505325317383	0.432922\\
25.870579957962	0.450261\\
25.8931603431702	0.801199\\
25.9128196239471	0.757971\\
25.9309937953949	0.737986\\
25.9534161090851	0.849458\\
25.9706163406372	0.460595\\
25.9908142089844	0.505537\\
26.0108418464661	0.454244\\
26.0311620235443	0.674597\\
26.0510783195496	0.474661\\
26.070823431015	0.49176\\
26.0905933380127	0.453188\\
26.1105198860168	0.444394\\
26.1305751800537	0.437421\\
26.1524751186371	0.727091\\
26.1707825660706	0.589037\\
26.190575838089	0.483457\\
26.2106411457062	0.469686\\
26.2308440208435	0.564357\\
26.2507529258728	0.483608\\
26.2704882621765	0.432981\\
26.2905442714691	0.440054\\
26.3104159832001	0.432108\\
26.3305714130402	0.434493\\
26.3506705760956	0.464331\\
26.3707420825958	0.495394\\
26.3907635211945	0.493563\\
26.410537481308	0.430224\\
26.4307150840759	0.4603\\
26.4506542682648	0.480128\\
26.4703452587128	0.422659\\
26.4903929233551	0.45415\\
26.5127594470978	0.742115\\
26.5305600166321	0.43209\\
26.5506272315979	0.489925\\
26.5706148147583	0.448737\\
26.5904808044434	0.434709\\
26.6127812862396	0.748027\\
26.6305224895477	0.454659\\
26.6505792140961	0.480175\\
26.6706144809723	0.45717\\
26.690767288208	0.571171\\
26.7105360031128	0.50736\\
26.7306742668152	0.484221\\
26.7506868839264	0.429761\\
26.7705326080322	0.42804\\
26.7905240058899	0.455988\\
26.8104562759399	0.427875\\
26.8303155899048	0.429307\\
26.8505899906158	0.55471\\
26.8705823421478	0.417899\\
26.8907148838043	0.450365\\
26.9105684757233	0.437009\\
26.930579662323	0.430611\\
26.9533400535583	0.863435\\
26.9709410667419	0.538576\\
26.9907603263855	0.455923\\
27.0107572078705	0.484569\\
27.0305454730988	0.442438\\
27.050550699234	0.454494\\
27.0703904628754	0.437504\\
27.0908501148224	0.441875\\
27.1102442741394	0.43682\\
27.1303639411926	0.445366\\
27.1503751277924	0.479496\\
27.1703271865845	0.47462\\
27.1903431415558	0.426896\\
27.2104229927063	0.518586\\
27.2303314208984	0.455456\\
27.2503147125244	0.486135\\
27.2702257633209	0.447961\\
27.290253162384	0.467275\\
27.3103682994843	0.432611\\
27.3301005363464	0.427136\\
27.3501846790314	0.427732\\
27.3702366352081	0.45055\\
27.3903429508209	0.484471\\
27.4123482704163	0.799632\\
27.4309685230255	0.481767\\
27.4503135681152	0.491873\\
27.4701945781708	0.430877\\
27.4903316497803	0.454152\\
27.510137796402	0.44487\\
27.530392408371	0.458197\\
27.5505399703979	0.458692\\
27.5701847076416	0.413218\\
27.5909898281097	0.613976\\
27.6127347946167	0.786296\\
27.6329021453857	0.83744\\
27.6503396034241	0.491127\\
27.6707439422607	0.470692\\
27.6903643608093	0.438953\\
27.7126729488373	0.803735\\
27.7304382324219	0.578589\\
27.752815246582	0.859449\\
27.7706410884857	0.519584\\
27.7904446125031	0.443058\\
27.8105142116547	0.527274\\
27.8304734230042	0.531162\\
27.8504028320312	0.503191\\
27.8703675270081	0.442284\\
27.8927702903748	0.812805\\
27.9104685783386	0.457289\\
27.9304280281067	0.47281\\
27.9530265331268	0.717007\\
27.9705994129181	0.506704\\
27.9903128147125	0.439809\\
28.0104665756226	0.451376\\
28.0305395126343	0.566005\\
28.0502154827118	0.430041\\
28.0701756477356	0.434554\\
28.0903391838074	0.460693\\
28.110246181488	0.442391\\
28.1303095817566	0.445779\\
28.1526277065277	0.830798\\
28.170398235321	0.437426\\
28.190482378006	0.460397\\
28.2102112770081	0.437925\\
28.2302176952362	0.423234\\
28.2501373291016	0.4134\\
28.2701997756958	0.457172\\
28.290417432785	0.425587\\
28.3124470710754	0.737623\\
28.3302233219147	0.423962\\
28.3503518104553	0.45876\\
28.3703901767731	0.426874\\
28.3902423381805	0.454757\\
28.4104340076447	0.529698\\
28.4304611682892	0.43272\\
28.4501557350159	0.421513\\
28.4700903892517	0.424374\\
28.4901793003082	0.432085\\
28.512261390686	0.755009\\
28.5304462909698	0.558848\\
28.5503442287445	0.528641\\
28.5702061653137	0.421446\\
28.5901176929474	0.424574\\
28.6101715564728	0.427205\\
28.630126953125	0.425593\\
28.6501626968384	0.4218\\
28.6702921390533	0.424298\\
28.6901571750641	0.435621\\
28.7102935314178	0.45792\\
28.7303516864777	0.455757\\
28.7504985332489	0.542998\\
28.7729909420013	0.826708\\
28.7902019023895	0.460935\\
28.8102474212646	0.473285\\
28.8301453590393	0.428918\\
28.8502688407898	0.497897\\
28.8703331947327	0.497413\\
28.8927993774414	0.81393\\
28.9127371311188	0.823863\\
28.9326987266541	0.800768\\
28.9530038833618	0.833123\\
28.9726891517639	0.737148\\
28.9926948547363	0.670709\\
29.0105056762695	0.498332\\
29.0315003395081	0.759187\\
29.0504770278931	0.508488\\
29.0705051422119	0.474861\\
29.0902721881866	0.45137\\
29.1102077960968	0.457724\\
29.1304864883423	0.499593\\
29.1504580974579	0.449195\\
29.1711900234222	0.471753\\
29.1902236938477	0.481797\\
29.2115907669067	0.744899\\
29.2305932044983	0.503475\\
29.2505147457123	0.453396\\
29.2703161239624	0.44935\\
29.2903406620026	0.444114\\
29.3101878166199	0.44197\\
29.3303458690643	0.491107\\
29.3504409790039	0.492447\\
29.370370388031	0.444733\\
29.3902215957642	0.431272\\
29.4102966785431	0.446553\\
29.4301133155823	0.41846\\
29.4502940177917	0.432778\\
29.4704263210297	0.556118\\
29.490202665329	0.428055\\
29.5102567672729	0.484222\\
29.5301511287689	0.43389\\
29.5503079891205	0.417777\\
29.5702316761017	0.432024\\
29.5902943611145	0.431307\\
29.6103775501251	0.443449\\
29.6302371025085	0.432097\\
29.6519575119019	0.755949\\
29.6705477237701	0.482305\\
29.6908078193665	0.511182\\
29.7107131481171	0.589765\\
29.7304649353027	0.448598\\
29.7503252029419	0.454885\\
29.7703895568848	0.466908\\
29.7903935909271	0.499673\\
29.8103895187378	0.513204\\
29.8306503295898	0.476624\\
29.8503134250641	0.459785\\
29.8702878952026	0.439949\\
29.8923809528351	0.760101\\
29.9103813171387	0.455685\\
29.9306390285492	0.558528\\
29.9504780769348	0.470561\\
29.9704666137695	0.45707\\
29.9927060604095	0.808365\\
30.0103533267975	0.450891\\
30.0304701328278	0.534778\\
30.0502665042877	0.45571\\
30.0703258514404	0.433948\\
30.0902137756348	0.436271\\
30.1102838516235	0.44488\\
30.1303286552429	0.437319\\
30.1510155200958	0.754247\\
30.1703820228577	0.463383\\
30.190859079361	0.546719\\
30.2105579376221	0.578096\\
30.2302656173706	0.479378\\
30.2503035068512	0.441827\\
30.2703673839569	0.434904\\
30.2906217575073	0.48279\\
30.310341835022	0.473759\\
30.3300993442535	0.426823\\
30.3503370285034	0.459511\\
30.3710434436798	0.68859\\
30.3903393745422	0.480105\\
30.4104628562927	0.475153\\
30.4302923679352	0.516288\\
30.4501268863678	0.452106\\
30.4701561927795	0.442317\\
30.4901523590088	0.431497\\
30.5102183818817	0.427911\\
30.5304667949677	0.439803\\
30.5502276420593	0.458513\\
30.5701851844788	0.410926\\
30.5902695655823	0.475543\\
30.6103675365448	0.487278\\
30.6305284500122	0.578627\\
30.6501438617706	0.434488\\
30.6702170372009	0.529305\\
30.6901686191559	0.429312\\
30.7101390361786	0.426789\\
30.7323377132416	0.747235\\
30.7504708766937	0.452913\\
30.7704219818115	0.490153\\
30.790406703949	0.441958\\
30.810366153717	0.446641\\
30.83225440979	0.746042\\
30.8516027927399	0.627756\\
30.870156288147	0.421101\\
30.8923771381378	0.74476\\
30.9123480319977	0.75089\\
30.9324607849121	0.802664\\
30.9507608413696	0.743709\\
30.9707005023956	0.596448\\
30.990790605545	0.517548\\
31.0103390216827	0.430369\\
31.0303702354431	0.491533\\
31.0504035949707	0.438244\\
31.0703494548798	0.563758\\
31.0903778076172	0.538047\\
31.1105816364288	0.596556\\
31.1302556991577	0.438884\\
31.1503348350525	0.447928\\
31.1703245639801	0.429132\\
31.1923937797546	0.756438\\
31.2103128433228	0.422223\\
31.2322795391083	0.756241\\
31.2501585483551	0.43845\\
31.2701423168182	0.453682\\
31.2901117801666	0.437259\\
31.3105046749115	0.495392\\
31.3304691314697	0.451309\\
31.3505284786224	0.457653\\
31.3703289031982	0.437747\\
31.3903436660767	0.496417\\
31.4102745056152	0.424369\\
31.4304175376892	0.545578\\
31.4505729675293	0.4401\\
31.4700374603271	0.464131\\
31.4908540248871	0.577969\\
31.5101199150085	0.437068\\
31.5301804542542	0.428047\\
31.5503556728363	0.433352\\
31.5703945159912	0.432142\\
31.5902230739594	0.443731\\
31.6102509498596	0.43968\\
31.6302177906036	0.436326\\
31.6503777503967	0.458643\\
31.6704270839691	0.431751\\
31.6904225349426	0.542449\\
31.7107117176056	0.60386\\
31.7314403057098	0.739522\\
31.7505779266357	0.459666\\
31.7706999778748	0.449708\\
31.792608499527	0.774168\\
31.8127908706665	0.731924\\
31.8326168060303	0.741894\\
31.8505828380585	0.486735\\
31.8725025653839	0.775065\\
31.8928017616272	0.794116\\
31.913017988205	0.815686\\
31.9332218170166	0.826833\\
31.9535231590271	0.843075\\
31.9740257263184	0.960485\\
31.9914836883545	0.609826\\
32.0108880996704	0.528405\\
32.0306797027588	0.515605\\
32.0507841110229	0.515804\\
32.0728740692139	0.813238\\
32.0907814502716	0.614817\\
32.1105959415436	0.534431\\
32.1303617954254	0.447161\\
32.1505916118622	0.508553\\
32.1705384254456	0.481346\\
32.1907422542572	0.549618\\
32.2109127044678	0.691464\\
32.2303864955902	0.438844\\
32.250501871109	0.466117\\
32.2702214717865	0.445604\\
32.2902641296387	0.434863\\
32.3124642372131	0.768468\\
32.3303849697113	0.43879\\
32.3503756523132	0.436068\\
32.3703880310059	0.531988\\
32.39027094841	0.469146\\
32.4102289676666	0.433511\\
32.4300937652588	0.411532\\
32.4502520561218	0.446902\\
32.4703407287598	0.430324\\
32.4900488853455	0.435243\\
32.5115933418274	0.418121\\
32.5323629379272	0.753685\\
32.5525934696198	0.690562\\
32.5704069137573	0.438364\\
32.5902264118195	0.436076\\
32.6102619171143	0.480097\\
32.630199432373	0.42655\\
32.6502249240875	0.456129\\
32.6702206134796	0.440397\\
32.6903414726257	0.442734\\
32.7102084159851	0.433358\\
32.7302012443542	0.45806\\
32.7503750324249	0.435747\\
32.7701961994171	0.418044\\
32.7901673316956	0.423845\\
32.810455083847	0.487213\\
32.8315739631653	0.480522\\
32.8503348827362	0.442766\\
32.8702900409698	0.434356\\
32.8929138183594	0.815582\\
32.9128801822662	0.818789\\
32.9327461719513	0.808257\\
32.9529008865356	0.822018\\
32.9703662395477	0.473515\\
32.9904642105103	0.514706\\
33.0104651451111	0.496171\\
33.0302703380585	0.472429\\
33.0504672527313	0.46416\\
33.0704915523529	0.433492\\
33.0903463363647	0.478653\\
33.1102147102356	0.426555\\
33.1302633285522	0.424963\\
33.1504027843475	0.525788\\
33.1701605319977	0.422826\\
33.1905763149261	0.480035\\
};
% \addlegendentry{Set Up Cost Time}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1.246243\\
0.0200095176696777	1.277384\\
0.0400657653808594	1.276847\\
0.0599994659423828	1.305911\\
0.0800895690917969	1.316616\\
0.101087808609009	1.92264\\
0.120060682296753	1.266304\\
0.140161752700806	1.353526\\
0.160247802734375	1.323221\\
0.182085752487183	1.405269\\
0.202204465866089	1.785589\\
0.220793485641479	1.36378\\
0.241911888122559	1.520929\\
0.260790824890137	1.42052\\
0.281109571456909	1.290808\\
0.30340051651001	1.810958\\
0.320979595184326	1.340306\\
0.341341733932495	1.39047\\
0.361368894577026	1.375727\\
0.381397485733032	1.369294\\
0.401378631591797	1.356996\\
0.424015522003174	1.842382\\
0.441482782363892	1.39141\\
0.461433410644531	1.376135\\
0.48138689994812	1.359693\\
0.501534461975098	1.485473\\
0.521330118179321	1.322751\\
0.541080951690674	1.351579\\
0.561248064041138	1.366358\\
0.582556962966919	1.851139\\
0.601119041442871	1.344289\\
0.620884418487549	1.400234\\
0.640964031219482	1.36124\\
0.66082239151001	1.360186\\
0.680850505828857	1.36592\\
0.701196193695068	1.373489\\
0.731398582458496	1.501987\\
0.751157760620117	1.436007\\
0.770821809768677	1.3724\\
0.790746212005615	1.392161\\
0.81085467338562	1.381283\\
0.833018779754639	1.914701\\
0.850767374038696	1.374417\\
0.87060809135437	1.397208\\
0.893412351608276	2.068399\\
0.913403034210205	2.085049\\
0.930619955062866	1.359985\\
0.950695037841797	1.394476\\
0.970672369003296	1.395076\\
0.990894556045532	1.47164\\
1.01065397262573	1.412833\\
1.03082180023193	1.397003\\
1.05055046081543	1.348829\\
1.07071995735168	1.306463\\
1.09060311317444	1.355808\\
1.11060667037964	1.392064\\
1.13059210777283	1.377168\\
1.15078186988831	1.339437\\
1.17055130004883	1.365321\\
1.19057655334473	1.365101\\
1.21059226989746	1.369794\\
1.2305588722229	1.416695\\
1.2506217956543	1.333596\\
1.27044653892517	1.327292\\
1.29060029983521	1.339157\\
1.31049656867981	1.351207\\
1.33077883720398	1.34582\\
1.35075712203979	1.3402\\
1.3707127571106	1.347815\\
1.39060997962952	1.328486\\
1.41053342819214	1.360321\\
1.43056726455688	1.357598\\
1.45228576660156	1.963396\\
1.47055768966675	1.391365\\
1.49071407318115	1.338553\\
1.51269555091858	1.796845\\
1.53046083450317	1.340843\\
1.55294919013977	1.838083\\
1.57058787345886	1.33519\\
1.59095120429993	1.510515\\
1.6106972694397	1.35962\\
1.63072037696838	1.372687\\
1.65044808387756	1.344935\\
1.67272615432739	1.837376\\
1.69097685813904	1.517292\\
1.7109067440033	1.362472\\
1.73045110702515	1.319786\\
1.7505259513855	1.347449\\
1.77060151100159	1.363837\\
1.7907338142395	1.377849\\
1.81048226356506	1.379467\\
1.83056855201721	1.456415\\
1.85041046142578	1.299403\\
1.87036180496216	1.298377\\
1.89056539535522	1.371888\\
1.91275405883789	1.840244\\
1.93281269073486	1.843822\\
1.95133233070374	1.374745\\
1.97057032585144	1.346688\\
1.99076271057129	1.343174\\
2.0103132724762	1.39684\\
2.03036832809448	1.45999\\
2.0504891872406	1.337119\\
2.07033348083496	1.378514\\
2.09030032157898	1.355146\\
2.11032962799072	1.374034\\
2.13017582893372	1.304706\\
2.1503484249115	1.394582\\
2.17035865783691	1.330907\\
2.19035911560059	1.351127\\
2.21034979820251	1.34453\\
2.23022842407227	1.34396\\
2.25034761428833	1.303032\\
2.27026343345642	1.454973\\
2.29056119918823	1.296087\\
2.31294965744019	1.915503\\
2.33063769340515	1.501934\\
2.35053491592407	1.36799\\
2.37079453468323	1.396804\\
2.39054989814758	1.331129\\
2.41052556037903	1.369198\\
2.43050289154053	1.362735\\
2.45047736167908	1.334063\\
2.47055053710938	1.318126\\
2.4904453754425	1.311931\\
2.51116561889648	1.634321\\
2.53051543235779	1.335267\\
2.55063247680664	1.387288\\
2.57062864303589	1.36601\\
2.59067225456238	1.362663\\
2.61074090003967	1.488414\\
2.63138437271118	1.490183\\
2.65188813209534	1.490754\\
2.67326664924622	2.060549\\
2.69616723060608	2.097848\\
2.72343373298645	2.121941\\
2.74230885505676	1.672275\\
2.76416754722595	2.236504\\
2.79527187347412	2.363994\\
2.82499194145203	2.199599\\
2.84390449523926	2.074406\\
2.86202168464661	1.616675\\
2.88573837280273	2.242166\\
2.91475439071655	2.720752\\
2.93487143516541	2.307262\\
2.95418477058411	2.281107\\
2.97511601448059	2.305719\\
2.99469542503357	2.458278\\
3.01435375213623	2.174198\\
3.03135442733765	1.559426\\
3.05131912231445	1.593407\\
3.07133007049561	1.561925\\
3.09111833572388	1.504238\\
3.11174845695496	2.019012\\
3.13101124763489	1.466259\\
3.15096306800842	1.43236\\
3.17135143280029	1.498742\\
3.19112825393677	1.51119\\
3.21086883544922	1.418145\\
3.23108172416687	1.390191\\
3.25092458724976	1.394768\\
3.27072167396545	1.381344\\
3.29081249237061	1.414802\\
3.31071543693542	1.44686\\
3.33109188079834	1.484117\\
3.35091114044189	1.424543\\
3.37049961090088	1.371766\\
3.3905246257782	1.366202\\
3.41081666946411	1.393197\\
3.43079447746277	1.405677\\
3.45069789886475	1.350761\\
3.47056293487549	1.371598\\
3.49060988426208	1.362154\\
3.51055836677551	1.371595\\
3.53065371513367	1.37348\\
3.55067610740662	1.356251\\
3.57074761390686	1.392289\\
3.59071922302246	1.348659\\
3.61067342758179	1.322302\\
3.630619764328	1.334785\\
3.65058541297913	1.394241\\
3.6707456111908	1.365882\\
3.69076752662659	1.356893\\
3.71298384666443	1.848358\\
3.73381733894348	1.894583\\
3.75367403030396	2.028769\\
3.77129888534546	1.613096\\
3.79115271568298	1.478648\\
3.81087923049927	1.54701\\
3.83115410804749	1.498063\\
3.85083222389221	1.384024\\
3.87102770805359	1.426685\\
3.89063358306885	1.388181\\
3.91081523895264	1.457986\\
3.9329297542572	1.963965\\
3.95100331306458	1.481105\\
3.9708788394928	1.43427\\
3.99309515953064	1.901268\\
4.01299047470093	1.884871\\
4.03067016601562	1.406609\\
4.05070996284485	1.376648\\
4.07053637504578	1.382485\\
4.09062266349792	1.352787\\
4.1105260848999	1.382028\\
4.1307806968689	1.448076\\
4.15073299407959	1.364629\\
4.17066597938538	1.467565\\
4.19072270393372	1.368666\\
4.21065950393677	1.442001\\
4.2306215763092	1.438803\\
4.25066065788269	1.346519\\
4.27009701728821	1.351895\\
4.29045248031616	1.326332\\
4.3105800151825	1.412905\\
4.33053851127625	1.365025\\
4.35054612159729	1.387614\\
4.37300658226013	1.849528\\
4.39328193664551	1.931303\\
4.41097474098206	1.536236\\
4.43227863311768	2.068082\\
4.45067930221558	1.436959\\
4.47052240371704	1.431272\\
4.4903507232666	1.407875\\
4.51256561279297	1.904539\\
4.53045892715454	1.38451\\
4.55042815208435	1.377539\\
4.57044100761414	1.4199\\
4.59025859832764	1.352612\\
4.61057496070862	1.454209\\
4.63040828704834	1.48994\\
4.65081405639648	1.43976\\
4.67025589942932	1.336188\\
4.69027304649353	1.369849\\
4.71026134490967	1.352455\\
4.73027038574219	1.42188\\
4.75047588348389	1.411749\\
4.77054476737976	1.410522\\
4.79034996032715	1.354519\\
4.81022572517395	1.362988\\
4.83039021492004	1.394743\\
4.85059070587158	1.434119\\
4.87060499191284	1.553643\\
4.8928120136261	1.958689\\
4.91276526451111	1.931431\\
4.93135237693787	1.771951\\
4.95316958427429	2.078324\\
4.97078275680542	1.521329\\
4.9909873008728	1.458768\\
5.01061224937439	1.418702\\
5.03046989440918	1.447162\\
5.05047202110291	1.394417\\
5.07080173492432	1.458629\\
5.09074258804321	1.43297\\
5.11062026023865	1.437842\\
5.13045048713684	1.388314\\
5.15046787261963	1.400963\\
5.1705527305603	1.375706\\
5.19063973426819	1.496142\\
5.21143794059753	1.393122\\
5.23050928115845	1.397523\\
5.25042772293091	1.356271\\
5.27050447463989	1.378402\\
5.29293990135193	2.061155\\
5.31328821182251	2.082133\\
5.33335065841675	2.155131\\
5.35332679748535	2.067683\\
5.37079787254333	1.492868\\
5.39091110229492	1.481397\\
5.41058611869812	1.453868\\
5.43041253089905	1.434525\\
5.45043182373047	1.402416\\
5.47260427474976	1.89676\\
5.49070024490356	1.436827\\
5.51218962669373	1.941635\\
5.53048467636108	1.396542\\
5.55341601371765	1.989724\\
5.57077598571777	1.419493\\
5.5911819934845	1.433743\\
5.61298418045044	1.848825\\
5.63051557540894	1.388736\\
5.65055322647095	1.390567\\
5.67054319381714	1.386986\\
5.69062662124634	1.343968\\
5.71050000190735	1.447726\\
5.73057961463928	1.490704\\
5.75178909301758	1.908072\\
5.77040934562683	1.324778\\
5.79061460494995	1.369456\\
5.81265211105347	1.958928\\
5.83236646652222	1.843794\\
5.85052919387817	1.378399\\
5.87041687965393	1.33482\\
5.8928644657135	2.05567\\
5.91045451164246	1.391395\\
5.93239760398865	1.863148\\
5.9507839679718	1.484851\\
5.9711434841156	1.522961\\
5.99278116226196	1.997116\\
6.01229763031006	1.992252\\
6.03301596641541	2.095367\\
6.05101346969604	1.520448\\
6.07131028175354	1.501531\\
6.09109663963318	1.556913\\
6.11111688613892	1.564463\\
6.13077354431152	1.487807\\
6.15096235275269	1.480246\\
6.17322587966919	1.944961\\
6.19106125831604	1.49399\\
6.21085596084595	1.468585\\
6.23095393180847	1.435349\\
6.2507951259613	1.473116\\
6.27070903778076	1.404887\\
6.29070615768433	1.440644\\
6.31078505516052	1.424861\\
6.33035945892334	1.40044\\
6.35284185409546	1.989622\\
6.37040781974792	1.416991\\
6.39246392250061	1.843567\\
6.41047334671021	1.461577\\
6.43029356002808	1.389204\\
6.45030903816223	1.353075\\
6.47067523002625	1.41862\\
6.49065828323364	1.460767\\
6.51284670829773	1.847192\\
6.53050637245178	1.366759\\
6.55065488815308	1.377261\\
6.57036757469177	1.373096\\
6.59027934074402	1.403148\\
6.61017346382141	1.353712\\
6.631991147995	1.886637\\
6.65074324607849	1.490617\\
6.68150568008423	1.504262\\
6.70293593406677	2.05902\\
6.72226762771606	2.238675\\
6.74062180519104	1.481749\\
6.76094222068787	1.522864\\
6.78067851066589	1.407272\\
6.80051040649414	1.425066\\
6.82068419456482	1.424891\\
6.84126305580139	1.409548\\
6.86252689361572	1.923664\\
6.88055920600891	1.430455\\
6.90037870407104	1.404706\\
6.9204375743866	1.417303\\
6.94069457054138	1.403286\\
6.9640371799469	2.069331\\
6.9816460609436	1.602021\\
7.00299000740051	2.034786\\
7.02300333976746	1.991971\\
7.04047799110413	1.428351\\
7.06281685829163	2.057742\\
7.08268857002258	1.950364\\
7.10266900062561	1.956486\\
7.12063050270081	1.417949\\
7.14029693603516	1.393118\\
7.16345286369324	2.092149\\
7.18043637275696	1.408429\\
7.20045208930969	1.374119\\
7.22026491165161	1.417135\\
7.24023580551147	1.395777\\
7.26029491424561	1.394544\\
7.28039193153381	1.387547\\
7.300377368927	1.443271\\
7.32241201400757	1.912858\\
7.34182286262512	1.991259\\
7.36037182807922	1.374122\\
7.3804669380188	1.386004\\
7.40035581588745	1.376551\\
7.4203405380249	1.389645\\
7.4403293132782	1.369958\\
7.46014547348022	1.389537\\
7.48016095161438	1.350632\\
7.50033259391785	1.474819\\
7.5210325717926	1.369472\\
7.54010653495789	1.370791\\
7.56244444847107	1.946708\\
7.58331179618835	1.978306\\
7.60372233390808	2.144904\\
7.62082624435425	1.444192\\
7.64285278320312	2.00712\\
7.66063857078552	1.473827\\
7.68268465995789	1.935205\\
7.70307230949402	2.267312\\
7.72053980827332	1.492954\\
7.74033570289612	1.404374\\
7.76039528846741	1.421872\\
7.78042197227478	1.398306\\
7.8006443977356	1.380351\\
7.82051801681519	1.540796\\
7.84049367904663	1.412724\\
7.86040258407593	1.357624\\
7.88034176826477	1.416344\\
7.9003734588623	1.416619\\
7.92226314544678	1.801867\\
7.94048547744751	1.352299\\
7.96067595481873	1.377583\\
7.98035597801208	1.38465\\
8.0005509853363	1.420846\\
8.02059149742126	1.372289\\
8.04032802581787	1.494887\\
8.06036877632141	1.424768\\
8.08049941062927	1.375393\\
8.10034990310669	1.370181\\
8.12038564682007	1.355622\\
8.14044117927551	1.349135\\
8.16042685508728	1.489059\\
8.18054270744324	1.401224\\
8.20026040077209	1.388343\\
8.22032451629639	1.34233\\
8.24166870117188	1.457988\\
8.26261949539185	1.947494\\
8.28324246406555	2.082684\\
8.30309247970581	2.093743\\
8.32118773460388	1.521119\\
8.34335112571716	2.028155\\
8.36085200309753	1.666684\\
8.38059878349304	1.438851\\
8.40063500404358	1.477069\\
8.42039179801941	1.408938\\
8.44266104698181	1.933435\\
8.46273279190063	1.919922\\
8.48263478279114	1.969513\\
8.50268054008484	1.92905\\
8.52245187759399	1.858198\\
8.54044675827026	1.384178\\
8.56041383743286	1.365\\
8.58065629005432	1.450405\\
8.60039520263672	1.410381\\
8.62034511566162	1.375925\\
8.64028739929199	1.36073\\
8.66034555435181	1.402161\\
8.68238425254822	1.840633\\
8.70016598701477	1.347488\\
8.72064995765686	1.344785\\
8.74022960662842	1.377101\\
8.76028227806091	1.364179\\
8.78040814399719	1.355026\\
8.80049681663513	1.338416\\
8.82106637954712	1.583319\\
8.84022331237793	1.338974\\
8.86016225814819	1.31146\\
8.88035225868225	1.383641\\
8.90257835388184	1.86658\\
8.92261552810669	1.935009\\
8.94282054901123	2.03606\\
8.96313548088074	2.124818\\
8.98313903808594	1.989777\\
9.00339221954346	2.066058\\
9.02325034141541	2.089624\\
9.04117178916931	1.548958\\
9.06222367286682	1.815094\\
9.08100461959839	1.518697\\
9.10077738761902	1.467984\\
9.12086653709412	1.608448\\
9.14297389984131	2.045027\\
9.160564661026	1.409537\\
9.18057060241699	1.393594\\
9.20053267478943	1.401085\\
9.22042751312256	1.488014\\
9.24043345451355	1.383632\\
9.26037454605103	1.422167\\
9.28034162521362	1.393534\\
9.30016016960144	1.330476\\
9.32029843330383	1.359829\\
9.34236025810242	1.829356\\
9.36030077934265	1.339303\\
9.38026165962219	1.348744\\
9.40030574798584	1.375112\\
9.42119741439819	1.349082\\
9.44049692153931	1.449994\\
9.46065258979797	1.489453\\
9.48039484024048	1.378219\\
9.50033187866211	1.407212\\
9.52040243148804	1.417368\\
9.54046869277954	1.348603\\
9.56049275398254	1.508078\\
9.58036994934082	1.348548\\
9.60019683837891	1.330349\\
9.62027597427368	1.362408\\
9.64236950874329	1.826702\\
9.66259407997131	2.008192\\
9.68052196502686	1.473914\\
9.70029163360596	1.36553\\
9.72037935256958	1.398005\\
9.74038028717041	1.372819\\
9.76037263870239	1.380776\\
9.78071808815002	1.479914\\
9.80055689811707	1.390192\\
9.8202805519104	1.38705\\
9.84058427810669	1.361163\\
9.86287999153137	1.866164\\
9.88330769538879	2.084624\\
9.90294027328491	1.992169\\
9.92284250259399	2.011903\\
9.9406270980835	1.47985\\
9.96123027801514	1.497561\\
9.98081541061401	1.507181\\
10.0028829574585	2.025523\\
10.0204989910126	1.406571\\
10.0403606891632	1.407749\\
10.0605506896973	1.369044\\
10.0806112289429	1.348735\\
10.102689743042	1.944812\\
10.1204762458801	1.383221\\
10.1404323577881	1.3698\\
10.1604030132294	1.381178\\
10.1833317279816	2.04505\\
10.2006902694702	1.422745\\
10.2203724384308	1.378428\\
10.2404417991638	1.348814\\
10.260479927063	1.470318\\
10.2802855968475	1.357187\\
10.3004770278931	1.30765\\
10.3226361274719	1.998727\\
10.3406958580017	1.395046\\
10.3604271411896	1.390553\\
10.3803367614746	1.383463\\
10.4010467529297	1.492717\\
10.4205174446106	1.360287\\
10.4402551651001	1.352844\\
10.4602234363556	1.325567\\
10.4802730083466	1.371767\\
10.5003645420074	1.319121\\
10.5204463005066	1.477208\\
10.5403399467468	1.362483\\
10.5633652210236	1.997698\\
10.5841639041901	2.222739\\
10.6044013500214	1.922018\\
10.6218512058258	1.658713\\
10.6420760154724	1.866195\\
10.6604418754578	1.416694\\
10.6803638935089	1.439715\\
10.7004754543304	1.398376\\
10.7212910652161	1.431436\\
10.7405216693878	1.354149\\
10.7607555389404	1.43428\\
10.7805080413818	1.46381\\
10.8004891872406	1.366795\\
10.8204343318939	1.405461\\
10.8406839370728	1.417666\\
10.8603162765503	1.42848\\
10.8802189826965	1.361785\\
10.9003901481628	1.442198\\
10.9225251674652	1.888811\\
10.9412941932678	1.537054\\
10.9609801769257	1.40676\\
10.9827876091003	1.955313\\
11.0005612373352	1.448482\\
11.0203614234924	1.45961\\
11.0404825210571	1.413429\\
11.0607008934021	1.411729\\
11.0803558826447	1.417302\\
11.102668762207	1.920304\\
11.1230535507202	2.164427\\
11.1425180435181	1.91\\
11.1608288288116	1.599946\\
11.1805410385132	1.412047\\
11.2029342651367	1.960262\\
11.2202851772308	1.406551\\
11.2417285442352	1.528946\\
11.2641093730927	2.234281\\
11.2840793132782	2.187317\\
11.3008790016174	1.549565\\
11.3211894035339	1.514767\\
11.3409399986267	1.590606\\
11.3608057498932	1.502515\\
11.3804895877838	1.4579\\
11.4005680084229	1.425283\\
11.4205062389374	1.445807\\
11.440619468689	1.462688\\
11.4604046344757	1.479216\\
11.4807045459747	1.389364\\
11.5003213882446	1.438815\\
11.5204267501831	1.37508\\
11.5405077934265	1.364553\\
11.5603489875793	1.379101\\
11.5831983089447	2.106014\\
11.6028060913086	2.021656\\
11.6206848621368	1.438113\\
11.6403472423553	1.421427\\
11.6611504554749	1.377795\\
11.6806228160858	1.420162\\
11.7006368637085	1.356959\\
11.7205853462219	1.42247\\
11.7401459217072	1.330138\\
11.7604911327362	1.354676\\
11.7830147743225	1.947405\\
11.8029584884644	1.907281\\
11.8228981494904	1.886279\\
11.8412318229675	1.616204\\
11.860682964325	1.446344\\
11.8806240558624	1.440803\\
11.90061211586	1.412575\\
11.9209101200104	1.403451\\
11.9408895969391	1.413215\\
11.9610834121704	1.562838\\
11.980721950531	1.393047\\
12.0010356903076	1.374415\\
12.0212018489838	1.426232\\
12.0410010814667	1.419078\\
12.0612411499023	1.555095\\
12.0810873508453	1.432639\\
12.1006326675415	1.371748\\
12.1207475662231	1.406047\\
12.143177986145	1.954242\\
12.1608152389526	1.46723\\
12.1841216087341	2.166992\\
12.2007348537445	1.428319\\
12.2206678390503	1.432349\\
12.2431416511536	1.905639\\
12.2608234882355	1.391166\\
12.2808747291565	1.448037\\
12.3005061149597	1.37496\\
12.3205628395081	1.372069\\
12.3405764102936	1.43541\\
12.3606898784637	1.331061\\
12.3806803226471	1.498223\\
12.4008538722992	1.379599\\
12.4230582714081	2.012139\\
12.4404375553131	1.40085\\
12.4603228569031	1.396135\\
12.4824895858765	1.897063\\
12.5003023147583	1.417497\\
12.5203740596771	1.371368\\
12.5462574958801	2.238771\\
12.5734586715698	2.10992\\
12.5945129394531	2.030582\\
12.6110908985138	1.544314\\
12.6309025287628	1.463225\\
12.650997877121	1.49753\\
12.6712446212769	1.568932\\
12.6908657550812	1.428347\\
12.713312625885	2.001072\\
12.7308926582336	1.486391\\
12.750990152359	1.496312\\
12.7710263729095	1.481663\\
12.7909080982208	1.52969\\
12.8107709884644	1.402975\\
12.8307843208313	1.405822\\
12.8510456085205	1.433245\\
12.8710429668427	1.428524\\
12.8913781642914	1.468618\\
12.9124929904938	2.010298\\
12.9307219982147	1.404483\\
12.951096534729	1.413737\\
12.9715821743011	1.531253\\
12.9908339977264	1.541476\\
13.0135014057159	1.897257\\
13.0332667827606	2.041859\\
13.0509762763977	1.412246\\
13.0706703662872	1.407182\\
13.0906836986542	1.420489\\
13.1107759475708	1.40361\\
13.130645275116	1.47028\\
13.1515400409698	1.830323\\
13.1712529659271	1.581409\\
13.1930878162384	1.925451\\
13.2109346389771	1.417484\\
13.2308311462402	1.451059\\
13.253448009491	1.91777\\
13.2720372676849	2.029638\\
13.2908899784088	1.408314\\
13.3132643699646	2.130069\\
13.3334622383118	1.888321\\
13.3511426448822	1.469233\\
13.3709332942963	1.405783\\
13.3909118175507	1.379325\\
13.4110262393951	1.399316\\
13.432776927948	1.917577\\
13.4510228633881	1.530711\\
13.4709112644196	1.440204\\
13.4908375740051	1.36422\\
13.5107851028442	1.3594\\
13.5307931900024	1.385828\\
13.5510015487671	1.375017\\
13.5709109306335	1.393445\\
13.5909583568573	1.408927\\
13.610612154007	1.40696\\
13.6330327987671	1.893493\\
13.6508543491364	1.387636\\
13.6707952022552	1.494896\\
13.6911051273346	1.514611\\
13.7109756469727	1.37508\\
13.7309877872467	1.409917\\
13.751202583313	1.454724\\
13.7712585926056	1.493604\\
13.7938468456268	2.081733\\
13.8118875026703	1.905858\\
13.8310585021973	1.484537\\
13.8514595031738	1.63957\\
13.8713119029999	1.496071\\
13.8911535739899	1.431765\\
13.91392827034	2.033256\\
13.9315922260284	1.493002\\
13.9549777507782	2.092605\\
13.9824011325836	1.65575\\
14.0044951438904	2.082388\\
14.0253727436066	2.273789\\
14.0456862449646	2.240062\\
14.0747399330139	2.053882\\
14.0922849178314	1.747799\\
14.1123149394989	1.553806\\
14.1316502094269	1.508248\\
14.1519360542297	1.590932\\
14.1842234134674	2.177643\\
14.2022070884705	1.527691\\
14.2216007709503	1.440958\\
14.2416055202484	1.442229\\
14.261417388916	1.433729\\
14.2842600345612	2.012128\\
14.3043141365051	1.996303\\
14.3219470977783	1.394885\\
14.3417537212372	1.430495\\
14.3615674972534	1.453047\\
14.381626367569	1.383998\\
14.4012842178345	1.548105\\
14.4256613254547	1.856902\\
14.4511325359344	1.417763\\
14.4712400436401	1.374767\\
14.4939143657684	1.893005\\
14.5116930007935	1.559092\\
14.531468629837	1.399511\\
14.5512833595276	1.404813\\
14.5712015628815	1.398534\\
14.5912048816681	1.443541\\
14.6117613315582	1.439859\\
14.6312923431396	1.530179\\
14.6514220237732	1.383852\\
14.6710598468781	1.417511\\
14.6911814212799	1.404979\\
14.7140707969666	1.910753\\
14.7314853668213	1.562429\\
14.7547686100006	2.140004\\
14.7714476585388	1.435666\\
14.794552564621	2.023843\\
14.8154144287109	2.071517\\
14.8562505245209	2.173298\\
14.8862316608429	2.247423\\
14.9155895709991	2.161275\\
14.9435772895813	1.763409\\
14.9781010150909	2.616981\\
15.0051584243774	2.518279\\
15.0249636173248	2.175108\\
15.0448958873749	2.156453\\
15.0650753974915	2.166855\\
15.0948841571808	2.301109\\
15.1151423454285	2.250221\\
15.1347718238831	2.187657\\
15.1613745689392	2.314066\\
15.1948792934418	2.257187\\
15.2261710166931	2.712944\\
15.2548322677612	2.325627\\
15.2747828960419	2.257379\\
15.2949593067169	2.340237\\
15.3145043849945	2.247068\\
15.3345334529877	2.26591\\
15.3546299934387	2.260317\\
15.3745913505554	2.266019\\
15.3946225643158	2.185467\\
15.4143440723419	2.21524\\
15.4349317550659	2.205036\\
15.4544150829315	2.182869\\
15.4743394851685	2.211737\\
15.4915511608124	1.741545\\
15.5115461349487	1.639378\\
15.5311834812164	1.590441\\
15.5516562461853	1.634473\\
15.5745534896851	2.302959\\
15.5938203334808	2.104417\\
15.6136863231659	2.07853\\
15.6312470436096	1.554411\\
15.6515002250671	1.755988\\
15.6712276935577	1.561372\\
15.6910929679871	1.532065\\
15.7109484672546	1.484796\\
15.7314224243164	1.537366\\
15.753876209259	2.171556\\
15.7736933231354	2.141993\\
15.793806552887	2.131392\\
15.81369972229	2.149044\\
15.8339467048645	2.146684\\
15.8539397716522	2.162733\\
15.874489068985	2.332084\\
15.8915803432465	1.698719\\
15.9113535881042	1.585932\\
15.9338183403015	2.13614\\
15.9517843723297	1.664997\\
15.971125125885	1.552245\\
15.9908199310303	1.518774\\
16.0109839439392	1.534871\\
16.0309243202209	1.522167\\
16.0507652759552	1.533564\\
16.0704579353333	1.408184\\
16.0906744003296	1.419\\
16.1103909015656	1.39821\\
16.1303701400757	1.40432\\
16.1506690979004	1.417229\\
16.1706097126007	1.50481\\
16.1903605461121	1.33836\\
16.2107784748077	1.50534\\
16.2305479049683	1.392178\\
16.2506911754608	1.430247\\
16.270539522171	1.483947\\
16.2906868457794	1.398084\\
16.3104250431061	1.479085\\
16.332540512085	1.898191\\
16.3505730628967	1.385038\\
16.3704302310944	1.3701\\
16.3903183937073	1.363319\\
16.4102215766907	1.352169\\
16.4301962852478	1.364226\\
16.4501874446869	1.366217\\
16.4703495502472	1.356752\\
16.4904751777649	1.337686\\
16.5124742984772	1.905741\\
16.5305418968201	1.454595\\
16.5505383014679	1.434623\\
16.5703868865967	1.38791\\
16.590443611145	1.420039\\
16.6106946468353	1.483573\\
16.6306719779968	1.361418\\
16.6503322124481	1.405962\\
16.6703608036041	1.407747\\
16.6908719539642	1.430428\\
16.7104251384735	1.379115\\
16.7306265830994	1.650099\\
16.7506976127625	1.40546\\
16.7703187465668	1.405864\\
16.7908399105072	1.75514\\
16.8102669715881	1.398933\\
16.8304290771484	1.392769\\
16.8530917167664	2.018953\\
16.873083114624	2.000654\\
16.8906018733978	1.491515\\
16.9107077121735	1.444727\\
16.9327540397644	1.953746\\
16.9517180919647	1.777744\\
16.9707701206207	1.460007\\
16.9906117916107	1.419002\\
17.0106053352356	1.427282\\
17.0304934978485	1.410381\\
17.051087141037	1.774582\\
17.0703456401825	1.394832\\
17.0902535915375	1.366984\\
17.1103038787842	1.362663\\
17.1303050518036	1.348494\\
17.1504826545715	1.368608\\
17.1704058647156	1.337166\\
17.1904954910278	1.355584\\
17.2125163078308	1.911727\\
17.2304739952087	1.362406\\
17.2504975795746	1.383358\\
17.2707214355469	1.434721\\
17.2924757003784	1.888031\\
17.3131890296936	2.052471\\
17.3351585865021	2.626741\\
17.3512547016144	1.583931\\
17.3706171512604	1.51543\\
17.3906598091125	1.415005\\
17.4104161262512	1.42576\\
17.4304299354553	1.372162\\
17.4504704475403	1.390388\\
17.4703180789948	1.357525\\
17.4902403354645	1.335189\\
17.5101900100708	1.352907\\
17.5303044319153	1.372522\\
17.5529959201813	2.03348\\
17.5704782009125	1.359678\\
17.5905132293701	1.373984\\
17.6104259490967	1.461362\\
17.6304602622986	1.36215\\
17.6503665447235	1.350505\\
17.6702272891998	1.337644\\
17.6903433799744	1.379955\\
17.7106058597565	1.400468\\
17.7303831577301	1.489993\\
17.7505192756653	1.369696\\
17.7703731060028	1.356298\\
17.7903077602386	1.348879\\
17.810120344162	1.299865\\
17.8323745727539	1.838871\\
17.8504939079285	1.348792\\
17.870393037796	1.361186\\
17.8904688358307	1.386945\\
17.9103553295135	1.411306\\
17.9303011894226	1.334052\\
17.9513854980469	1.511579\\
17.9729447364807	1.882181\\
17.9934952259064	1.932967\\
18.013653755188	2.114737\\
18.0312132835388	1.485199\\
18.0511429309845	1.664488\\
18.0707883834839	1.416988\\
18.0908653736115	1.437369\\
18.1108150482178	1.426283\\
18.1309313774109	1.450353\\
18.1508877277374	1.433908\\
18.1709139347076	1.507281\\
18.1908416748047	1.405962\\
18.2106592655182	1.368459\\
18.2306599617004	1.35899\\
18.2504723072052	1.342249\\
18.2706079483032	1.353293\\
18.2905449867249	1.324112\\
18.3106892108917	1.443825\\
18.3327703475952	1.853216\\
18.3508894443512	1.395483\\
18.3708426952362	1.372869\\
18.3907401561737	1.358991\\
18.4125318527222	1.916616\\
18.4306333065033	1.365093\\
18.4505624771118	1.405719\\
18.4706993103027	1.371642\\
18.4906055927277	1.338357\\
18.5102565288544	1.392276\\
18.5303349494934	1.353056\\
18.5507040023804	1.536735\\
18.5706057548523	1.401333\\
18.5905816555023	1.357291\\
18.6103730201721	1.358767\\
18.6303453445435	1.391388\\
18.6503300666809	1.331766\\
18.6704883575439	1.462829\\
18.6904103755951	1.375778\\
18.7103025913239	1.380528\\
18.7324404716492	1.843699\\
18.7502911090851	1.362517\\
18.7712845802307	1.477294\\
18.7911911010742	1.520003\\
18.8107678890228	1.440076\\
18.8317131996155	1.477204\\
18.8514130115509	1.555219\\
18.8708324432373	1.527236\\
18.8907833099365	1.4247\\
18.9106135368347	1.448336\\
18.9307832717896	1.461823\\
18.9508273601532	1.481754\\
18.9708271026611	1.478498\\
18.9907207489014	1.406138\\
19.0105092525482	1.428901\\
19.0305473804474	1.420528\\
19.0504999160767	1.431436\\
19.0704896450043	1.383441\\
19.0905113220215	1.530591\\
19.1104211807251	1.355334\\
19.13037109375	1.395433\\
19.1503009796143	1.370871\\
19.1703639030457	1.378822\\
19.1903820037842	1.355632\\
19.2104270458221	1.465274\\
19.2304000854492	1.363021\\
19.2522881031036	1.982817\\
19.2736065387726	1.894671\\
19.2903082370758	1.417221\\
19.3107209205627	1.496603\\
19.3305594921112	1.481425\\
19.3508057594299	1.420497\\
19.3720409870148	2.052\\
19.3910615444183	1.552689\\
19.4132978916168	2.177198\\
19.4314081668854	1.952553\\
19.4505543708801	1.425813\\
19.4704179763794	1.381706\\
19.4904952049255	1.413597\\
19.5106470584869	1.416041\\
19.5304229259491	1.36352\\
19.5529310703278	2.019796\\
19.5727090835571	1.931074\\
19.590660572052	1.413516\\
19.610511302948	1.465693\\
19.630676984787	1.471986\\
19.6505131721497	1.53082\\
19.6726276874542	1.922703\\
19.6903734207153	1.389024\\
19.7102839946747	1.377808\\
19.7302505970001	1.434897\\
19.7507019042969	1.434353\\
19.7703127861023	1.374541\\
19.7902946472168	1.391568\\
19.8104553222656	1.353526\\
19.8329019546509	1.360102\\
19.8529767990112	1.439635\\
19.8730397224426	1.345289\\
19.8932027816772	1.43245\\
19.9125599861145	1.426091\\
19.9329135417938	1.42601\\
19.9539928436279	1.520889\\
19.9880359172821	2.085911\\
20.0224559307098	1.477048\\
20.0412998199463	1.618657\\
20.0611939430237	1.441107\\
20.0811111927032	1.522664\\
20.1037285327911	1.938927\\
20.1210436820984	1.375669\\
20.1415643692017	1.408317\\
20.1609506607056	1.377629\\
20.181542634964	1.482992\\
20.201080083847	1.507999\\
20.2211382389069	1.39005\\
20.2409391403198	1.385054\\
20.2612197399139	1.417684\\
20.281172990799	1.365612\\
20.301305770874	1.342224\\
20.3210072517395	1.357056\\
20.3411161899567	1.366095\\
20.3611497879028	1.359708\\
20.3825504779816	1.390802\\
20.4017069339752	1.673297\\
20.423891544342	1.905063\\
20.4438548088074	1.900421\\
20.4614095687866	1.416045\\
20.4838635921478	1.884319\\
20.5011096000671	1.400874\\
20.522155046463	1.454219\\
20.5433135032654	1.907127\\
20.562390089035	1.369726\\
20.5811531543732	1.483944\\
20.6010520458221	1.416211\\
20.6205878257751	1.365149\\
20.6406373977661	1.3914\\
20.6631236076355	1.971739\\
20.6833524703979	2.022189\\
20.7033677101135	2.095483\\
20.7232880592346	2.024251\\
20.7409427165985	1.481601\\
20.7613554000854	1.524867\\
20.7813360691071	1.587561\\
20.8031570911407	2.097573\\
20.820455789566	1.453357\\
20.8408668041229	1.440345\\
20.8607642650604	1.460876\\
20.8815996646881	1.591566\\
20.9013748168945	1.833193\\
20.9208397865295	1.408178\\
20.9407553672791	1.458669\\
20.9611134529114	1.568291\\
20.9818727970123	1.539954\\
21.0010585784912	1.709645\\
21.0209882259369	1.465881\\
21.0409541130066	1.411618\\
21.0608975887299	1.442533\\
21.0810120105743	1.44432\\
21.1008954048157	1.376058\\
21.1211519241333	1.595554\\
21.1409113407135	1.434134\\
21.1609320640564	1.43812\\
21.1812732219696	1.481949\\
21.203381061554	1.850323\\
21.2209613323212	1.374126\\
21.2410604953766	1.443629\\
21.2609987258911	1.371664\\
21.2812991142273	1.388555\\
21.3008716106415	1.371759\\
21.3207995891571	1.351526\\
21.3425004482269	1.870091\\
21.3613564968109	1.458788\\
21.38303399086	1.891038\\
21.4005300998688	1.37466\\
21.4221346378326	1.788942\\
21.4410479068756	1.499921\\
21.4609150886536	1.402949\\
21.4807071685791	1.371398\\
21.5008525848389	1.398105\\
21.5208430290222	1.371031\\
21.5405356884003	1.352345\\
21.5606899261475	1.48422\\
21.580632686615	1.375624\\
21.6008884906769	1.371331\\
21.6231372356415	1.949534\\
21.6414785385132	1.611925\\
21.664055109024	2.14774\\
21.6813991069794	1.583887\\
21.7005488872528	1.45075\\
21.722836971283	2.001297\\
21.7405774593353	1.519695\\
21.7606859207153	1.440005\\
21.7808828353882	1.498722\\
21.8005599975586	1.388867\\
21.8203630447388	1.447468\\
21.8405203819275	1.42917\\
21.8604207038879	1.38873\\
21.8829109668732	2.00715\\
21.9026556015015	1.923391\\
21.921569108963	1.522106\\
21.9404890537262	1.385683\\
21.960428237915	1.403531\\
21.980664730072	1.411519\\
22.0006768703461	1.476473\\
22.0218949317932	1.844326\\
22.0403723716736	1.404682\\
22.060512304306	1.411\\
22.08030128479	1.379647\\
22.100462436676	1.353091\\
22.1203801631927	1.392561\\
22.1403188705444	1.385561\\
22.1604135036469	1.452147\\
22.1805272102356	1.445463\\
22.2006216049194	1.418452\\
22.2203583717346	1.559293\\
22.2403464317322	1.373009\\
22.2625703811646	2.0118\\
22.2827513217926	2.065629\\
22.3004620075226	1.395913\\
22.3226618766785	1.935372\\
22.3407092094421	1.413923\\
22.3605015277863	1.401244\\
22.3805251121521	1.442412\\
22.4005162715912	1.386113\\
22.4204204082489	1.46558\\
22.4405093193054	1.492489\\
22.4603011608124	1.36981\\
22.4803023338318	1.343217\\
22.5003201961517	1.352207\\
22.5205898284912	1.372656\\
22.5421679019928	1.791259\\
22.5601363182068	1.303427\\
22.5805041790009	1.385018\\
22.6003434658051	1.397911\\
22.6202099323273	1.340982\\
22.6402189731598	1.351736\\
22.6602578163147	1.337495\\
22.6802728176117	1.40263\\
22.7033016681671	2.105091\\
22.7204899787903	1.494223\\
22.740327835083	1.356534\\
22.7634165287018	2.067508\\
22.7806556224823	1.494112\\
22.8007333278656	1.442256\\
22.8204333782196	1.364832\\
22.8404695987701	1.365285\\
22.8603930473328	1.418768\\
22.8823716640472	1.858795\\
22.9029903411865	2.07894\\
22.9226446151733	1.897602\\
22.9430203437805	2.091799\\
22.9604067802429	1.420481\\
22.9827520847321	1.954328\\
23.0005128383636	1.459496\\
23.0205185413361	1.414205\\
23.0404207706451	1.415392\\
23.060519695282	1.388786\\
23.0802404880524	1.374492\\
23.1004207134247	1.368479\\
23.1202259063721	1.3739\\
23.1405611038208	1.365289\\
23.162460565567	1.98077\\
23.1830067634583	1.997978\\
23.2029778957367	2.029659\\
23.220915555954	1.453998\\
23.2403466701508	1.423047\\
23.260468006134	1.428586\\
23.280421257019	1.396971\\
23.3003027439117	1.401428\\
23.3202309608459	1.370861\\
23.3402836322784	1.366136\\
23.3604462146759	1.4015\\
23.3803699016571	1.366739\\
23.4004182815552	1.354039\\
23.4203436374664	1.376191\\
23.4404897689819	1.341846\\
23.4602842330933	1.358775\\
23.4815545082092	1.467711\\
23.5024721622467	1.93597\\
23.5305867195129	1.381512\\
23.550528049469	1.388173\\
23.5706171989441	1.407573\\
23.5906636714935	1.397817\\
23.6103353500366	1.326293\\
23.6323244571686	1.870939\\
23.650420665741	1.422609\\
23.6703364849091	1.38628\\
23.6905298233032	1.389664\\
23.7105808258057	1.409151\\
23.7305445671082	1.445176\\
23.7504189014435	1.425322\\
23.7704727649689	1.400187\\
23.790278673172	1.351276\\
23.8123731613159	1.834506\\
23.8305394649506	1.382466\\
23.8501760959625	1.325303\\
23.8704714775085	1.416898\\
23.8902671337128	1.3652\\
23.9103202819824	1.371213\\
23.9324719905853	1.844167\\
23.9505496025085	1.406007\\
23.9704487323761	1.378847\\
23.9927270412445	1.915976\\
24.0105543136597	1.409019\\
24.0304262638092	1.338577\\
24.0503923892975	1.368942\\
24.0703120231628	1.327263\\
24.0909540653229	1.76156\\
24.1122062206268	1.869088\\
24.1320977210999	1.971889\\
24.1506576538086	1.471854\\
24.1704478263855	1.455985\\
24.1905608177185	1.385745\\
24.2105967998505	1.385414\\
24.2304673194885	1.404743\\
24.250382900238	1.370053\\
24.2703745365143	1.37717\\
24.2904868125916	1.364466\\
24.3102598190308	1.37302\\
24.3305044174194	1.468193\\
24.3503303527832	1.368213\\
24.3703627586365	1.410808\\
24.3902728557587	1.366644\\
24.4102017879486	1.356944\\
24.4303247928619	1.323197\\
24.4503135681152	1.394915\\
24.470153093338	1.327857\\
24.4902000427246	1.327477\\
24.5102009773254	1.305926\\
24.5301275253296	1.310779\\
24.5506401062012	1.379053\\
24.5702135562897	1.332055\\
24.5902621746063	1.345714\\
24.6124105453491	1.833917\\
24.6324439048767	1.843149\\
24.6525616645813	1.912949\\
24.6727676391602	1.954732\\
24.6926581859589	2.002186\\
24.7106122970581	1.459366\\
24.730742931366	1.542111\\
24.7506048679352	1.498176\\
24.7705659866333	1.433792\\
24.790727853775	1.433204\\
24.8104345798492	1.365189\\
24.8303427696228	1.39608\\
24.8503136634827	1.397471\\
24.8706376552582	1.434931\\
24.8906199932098	1.446384\\
24.9104657173157	1.364749\\
24.9304950237274	1.387978\\
24.950400352478	1.392907\\
24.9703664779663	1.402857\\
24.9904117584229	1.377045\\
25.0123953819275	1.876873\\
25.0308656692505	1.372752\\
25.0507872104645	1.465029\\
25.0709116458893	1.404485\\
25.0909862518311	1.401286\\
25.1109201908112	1.404784\\
25.1331176757812	1.887142\\
25.1526279449463	1.936539\\
25.17107462883	1.389049\\
25.1915049552917	1.580306\\
25.2110114097595	1.390152\\
25.230908870697	1.382206\\
25.2509245872498	1.390546\\
25.2707581520081	1.366082\\
25.2908084392548	1.376821\\
25.3106343746185	1.461412\\
25.3305976390839	1.388665\\
25.3508439064026	1.423434\\
25.3708028793335	1.431456\\
25.3908843994141	1.403602\\
25.4107275009155	1.408817\\
25.4306275844574	1.394158\\
25.4506769180298	1.423999\\
25.4707260131836	1.372996\\
25.4906144142151	1.409519\\
25.5104503631592	1.389993\\
25.5305471420288	1.428734\\
25.5532290935516	1.943837\\
25.5706689357758	1.511064\\
25.5905344486237	1.463413\\
25.6116878986359	1.653379\\
25.6308829784393	1.456364\\
25.6510987281799	1.444643\\
25.6710827350616	1.439319\\
25.690970659256	1.401968\\
25.7109000682831	1.426025\\
25.7312908172607	1.395412\\
25.7513175010681	1.434557\\
25.7712013721466	1.393261\\
25.7918219566345	1.990733\\
25.8109860420227	1.430183\\
25.8307056427002	1.40128\\
25.8505325317383	1.371303\\
25.870579957962	1.364517\\
25.8931603431702	1.997591\\
25.9128196239471	1.835245\\
25.9309937953949	1.404288\\
25.9534161090851	1.958437\\
25.9706163406372	1.445591\\
25.9908142089844	1.406939\\
26.0108418464661	1.368124\\
26.0311620235443	1.369598\\
26.0510783195496	1.461117\\
26.070823431015	1.381222\\
26.0905933380127	1.337476\\
26.1105198860168	1.358425\\
26.1305751800537	1.389712\\
26.1524751186371	1.946109\\
26.1707825660706	1.338774\\
26.190575838089	1.328218\\
26.2106411457062	1.424\\
26.2308440208435	1.443126\\
26.2507529258728	1.377086\\
26.2704882621765	1.371667\\
26.2905442714691	1.378105\\
26.3104159832001	1.376962\\
26.3305714130402	1.363985\\
26.3506705760956	1.412569\\
26.3707420825958	1.401097\\
26.3907635211945	1.470784\\
26.410537481308	1.371162\\
26.4307150840759	1.355904\\
26.4506542682648	1.352138\\
26.4703452587128	1.312534\\
26.4903929233551	1.324123\\
26.5127594470978	1.845947\\
26.5305600166321	1.382425\\
26.5506272315979	1.380465\\
26.5706148147583	1.373816\\
26.5904808044434	1.372974\\
26.6127812862396	1.845827\\
26.6305224895477	1.390773\\
26.6505792140961	1.372994\\
26.6706144809723	1.411382\\
26.690767288208	1.345333\\
26.7105360031128	1.385703\\
26.7306742668152	1.427037\\
26.7506868839264	1.533177\\
26.7705326080322	1.368348\\
26.7905240058899	1.400413\\
26.8104562759399	1.374006\\
26.8303155899048	1.336405\\
26.8505899906158	1.33629\\
26.8705823421478	1.480702\\
26.8907148838043	1.448098\\
26.9105684757233	1.383118\\
26.930579662323	1.374675\\
26.9533400535583	1.972403\\
26.9709410667419	1.493403\\
26.9907603263855	1.392624\\
27.0107572078705	1.388675\\
27.0305454730988	1.389831\\
27.050550699234	1.401997\\
27.0703904628754	1.338815\\
27.0908501148224	1.460297\\
27.1102442741394	1.373799\\
27.1303639411926	1.392788\\
27.1503751277924	1.376102\\
27.1703271865845	1.388926\\
27.1903431415558	1.501109\\
27.2104229927063	1.341699\\
27.2303314208984	1.415499\\
27.2503147125244	1.364574\\
27.2702257633209	1.352151\\
27.290253162384	1.330233\\
27.3103682994843	1.467654\\
27.3301005363464	1.319685\\
27.3501846790314	1.348247\\
27.3702366352081	1.375588\\
27.3903429508209	1.389842\\
27.4123482704163	1.836488\\
27.4309685230255	1.490223\\
27.4503135681152	1.365947\\
27.4701945781708	1.387459\\
27.4903316497803	1.348198\\
27.510137796402	1.350534\\
27.530392408371	1.380603\\
27.5505399703979	1.489553\\
27.5701847076416	1.368151\\
27.5909898281097	1.38012\\
27.6127347946167	1.893225\\
27.6329021453857	1.980261\\
27.6503396034241	1.404945\\
27.6707439422607	1.473361\\
27.6903643608093	1.412528\\
27.7126729488373	1.900811\\
27.7304382324219	1.35225\\
27.752815246582	1.937852\\
27.7706410884857	1.424077\\
27.7904446125031	1.445826\\
27.8105142116547	1.364913\\
27.8304734230042	1.377466\\
27.8504028320312	1.329266\\
27.8703675270081	1.489533\\
27.8927702903748	2.041345\\
27.9104685783386	1.44884\\
27.9304280281067	1.397063\\
27.9530265331268	2.084921\\
27.9705994129181	1.556238\\
27.9903128147125	1.388411\\
28.0104665756226	1.441171\\
28.0305395126343	1.391298\\
28.0502154827118	1.393149\\
28.0701756477356	1.361204\\
28.0903391838074	1.424687\\
28.110246181488	1.377785\\
28.1303095817566	1.371077\\
28.1526277065277	1.852723\\
28.170398235321	1.311259\\
28.190482378006	1.408891\\
28.2102112770081	1.353159\\
28.2302176952362	1.318036\\
28.2501373291016	1.319745\\
28.2701997756958	1.318767\\
28.290417432785	1.348712\\
28.3124470710754	1.925946\\
28.3302233219147	1.348792\\
28.3503518104553	1.377502\\
28.3703901767731	1.449269\\
28.3902423381805	1.378538\\
28.4104340076447	1.433958\\
28.4304611682892	1.351209\\
28.4501557350159	1.359634\\
28.4700903892517	1.331123\\
28.4901793003082	1.349962\\
28.512261390686	1.815855\\
28.5304462909698	1.418019\\
28.5503442287445	1.361141\\
28.5702061653137	1.369567\\
28.5901176929474	1.329486\\
28.6101715564728	1.349083\\
28.630126953125	1.355887\\
28.6501626968384	1.377761\\
28.6702921390533	1.360627\\
28.6901571750641	1.34392\\
28.7102935314178	1.390252\\
28.7303516864777	1.368608\\
28.7504985332489	1.381118\\
28.7729909420013	1.98174\\
28.7902019023895	1.339424\\
28.8102474212646	1.304124\\
28.8301453590393	1.337074\\
28.8502688407898	1.334995\\
28.8703331947327	1.3318\\
28.8927993774414	2.023336\\
28.9127371311188	2.016792\\
28.9326987266541	1.993204\\
28.9530038833618	2.085628\\
28.9726891517639	2.020877\\
28.9926948547363	2.056424\\
29.0105056762695	1.501373\\
29.0315003395081	2.029541\\
29.0504770278931	1.369888\\
29.0705051422119	1.374059\\
29.0902721881866	1.366804\\
29.1102077960968	1.353067\\
29.1304864883423	1.479932\\
29.1504580974579	1.370935\\
29.1711900234222	1.35336\\
29.1902236938477	1.346008\\
29.2115907669067	1.694415\\
29.2305932044983	1.528337\\
29.2505147457123	1.375152\\
29.2703161239624	1.414687\\
29.2903406620026	1.359256\\
29.3101878166199	1.362946\\
29.3303458690643	1.336979\\
29.3504409790039	1.456539\\
29.370370388031	1.367991\\
29.3902215957642	1.383169\\
29.4102966785431	1.352037\\
29.4301133155823	1.341111\\
29.4502940177917	1.339055\\
29.4704263210297	1.413801\\
29.490202665329	1.323459\\
29.5102567672729	1.311031\\
29.5301511287689	1.346077\\
29.5503079891205	1.349242\\
29.5702316761017	1.296504\\
29.5902943611145	1.44805\\
29.6103775501251	1.33876\\
29.6302371025085	1.342225\\
29.6519575119019	1.542861\\
29.6705477237701	1.407571\\
29.6908078193665	1.399519\\
29.7107131481171	1.55027\\
29.7304649353027	1.393769\\
29.7503252029419	1.350588\\
29.7703895568848	1.351484\\
29.7903935909271	1.336952\\
29.8103895187378	1.360814\\
29.8306503295898	1.462857\\
29.8503134250641	1.400121\\
29.8702878952026	1.353486\\
29.8923809528351	1.854776\\
29.9103813171387	1.449356\\
29.9306390285492	1.408707\\
29.9504780769348	1.426135\\
29.9704666137695	1.437546\\
29.9927060604095	1.941267\\
30.0103533267975	1.420977\\
30.0304701328278	1.378475\\
30.0502665042877	1.379791\\
30.0703258514404	1.395123\\
30.0902137756348	1.377294\\
30.1102838516235	1.370245\\
30.1303286552429	1.421421\\
30.1510155200958	1.66515\\
30.1703820228577	1.446572\\
30.190859079361	1.639774\\
30.2105579376221	1.386219\\
30.2302656173706	1.337941\\
30.2503035068512	1.386322\\
30.2703673839569	1.460574\\
30.2906217575073	1.345302\\
30.310341835022	1.338143\\
30.3300993442535	1.326847\\
30.3503370285034	1.401775\\
30.3710434436798	1.827386\\
30.3903393745422	1.408436\\
30.4104628562927	1.314935\\
30.4302923679352	1.351465\\
30.4501268863678	1.319255\\
30.4701561927795	1.352769\\
30.4901523590088	1.327121\\
30.5102183818817	1.46669\\
30.5304667949677	1.373869\\
30.5502276420593	1.346932\\
30.5701851844788	1.353044\\
30.5902695655823	1.378326\\
30.6103675365448	1.353238\\
30.6305284500122	1.483574\\
30.6501438617706	1.318744\\
30.6702170372009	1.293595\\
30.6901686191559	1.294542\\
30.7101390361786	1.354922\\
30.7323377132416	1.869245\\
30.7504708766937	1.53992\\
30.7704219818115	1.39922\\
30.790406703949	1.380042\\
30.810366153717	1.393869\\
30.83225440979	1.799987\\
30.8516027927399	1.90144\\
30.870156288147	1.376816\\
30.8923771381378	1.851983\\
30.9123480319977	1.863588\\
30.9324607849121	1.880778\\
30.9507608413696	1.443124\\
30.9707005023956	1.426802\\
30.990790605545	1.463672\\
31.0103390216827	1.367727\\
31.0303702354431	1.397565\\
31.0504035949707	1.401952\\
31.0703494548798	1.331259\\
31.0903778076172	1.344409\\
31.1105816364288	1.349877\\
31.1302556991577	1.355165\\
31.1503348350525	1.370496\\
31.1703245639801	1.36847\\
31.1923937797546	1.850421\\
31.2103128433228	1.377978\\
31.2322795391083	1.80606\\
31.2501585483551	1.334744\\
31.2701423168182	1.332989\\
31.2901117801666	1.3723\\
31.3105046749115	1.32969\\
31.3304691314697	1.500219\\
31.3505284786224	1.374669\\
31.3703289031982	1.377454\\
31.3903436660767	1.345829\\
31.4102745056152	1.443987\\
31.4304175376892	1.337302\\
31.4505729675293	1.335091\\
31.4700374603271	1.303944\\
31.4908540248871	1.648852\\
31.5101199150085	1.331436\\
31.5301804542542	1.319694\\
31.5503556728363	1.482789\\
31.5703945159912	1.319763\\
31.5902230739594	1.353498\\
31.6102509498596	1.357059\\
31.6302177906036	1.341291\\
31.6503777503967	1.306857\\
31.6704270839691	1.441833\\
31.6904225349426	1.3473\\
31.7107117176056	1.340229\\
31.7314403057098	1.971893\\
31.7505779266357	1.499841\\
31.7706999778748	1.408353\\
31.792608499527	1.965034\\
31.8127908706665	1.971959\\
31.8326168060303	1.982564\\
31.8505828380585	1.451644\\
31.8725025653839	1.884922\\
31.8928017616272	2.005037\\
31.913017988205	1.983421\\
31.9332218170166	2.015913\\
31.9535231590271	2.103426\\
31.9740257263184	2.179447\\
31.9914836883545	1.815277\\
32.0108880996704	1.536297\\
32.0306797027588	1.450194\\
32.0507841110229	1.441845\\
32.0728740692139	2.025958\\
32.0907814502716	1.443198\\
32.1105959415436	1.46161\\
32.1303617954254	1.416211\\
32.1505916118622	1.44801\\
32.1705384254456	1.431084\\
32.1907422542572	1.452547\\
32.2109127044678	1.523385\\
32.2303864955902	1.389753\\
32.250501871109	1.378894\\
32.2702214717865	1.361434\\
32.2902641296387	1.362718\\
32.3124642372131	1.876885\\
32.3303849697113	1.363571\\
32.3503756523132	1.432675\\
32.3703880310059	1.337436\\
32.39027094841	1.342425\\
32.4102289676666	1.336876\\
32.4300937652588	1.324784\\
32.4502520561218	1.324008\\
32.4703407287598	1.480373\\
32.4900488853455	1.321684\\
32.5115933418274	1.725048\\
32.5323629379272	1.849691\\
32.5525934696198	1.948385\\
32.5704069137573	1.378532\\
32.5902264118195	1.346925\\
32.6102619171143	1.344911\\
32.630199432373	1.353544\\
32.6502249240875	1.327477\\
32.6702206134796	1.354664\\
32.6903414726257	1.348149\\
32.7102084159851	1.425165\\
32.7302012443542	1.35874\\
32.7503750324249	1.338592\\
32.7701961994171	1.345586\\
32.7901673316956	1.317672\\
32.810455083847	1.324985\\
32.8315739631653	1.773822\\
32.8503348827362	1.385862\\
32.8702900409698	1.367054\\
32.8929138183594	2.048525\\
32.9128801822662	2.010532\\
32.9327461719513	1.995405\\
32.9529008865356	2.011008\\
32.9703662395477	1.375964\\
32.9904642105103	1.384829\\
33.0104651451111	1.396579\\
33.0302703380585	1.339325\\
33.0504672527313	1.484144\\
33.0704915523529	1.36466\\
33.0903463363647	1.357743\\
33.1102147102356	1.358002\\
33.1302633285522	1.358275\\
33.1504027843475	1.366463\\
33.1701605319977	1.322362\\
33.1905763149261	1.358547\\
};
% \addlegendentry{Set Up Bounds Time}

\end{axis}
\end{tikzpicture}%

==> 02_fig/perr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  width=.8\columnwidth,
  height= 1.9 cm,
  at={(3.467in,1.512in)},
  scale only axis,
  xmin=0,
  xmax=33.2,
  ymin=-0.05,
  ymax=0.05,
  scaled ticks=false,            % Disable scaling to powers of 10
  ticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
  },
  ytick={-0.04, -0.02, 0, .02, 0.04},
  yticklabels={-40, -20, 0, 20, 40},
  axis background/.style={fill=white},
  title style={font=\bfseries},
  % axis x line*=bottom,
  % axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  legend columns=-1,
  legend pos = south west,
  ylabel={$ \vx\indeps $ ($ \si{\milli\meter} $)},
  xlabel={$ \stime $ ($ \si{\second} $)}
]
\addplot [color=myblue, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.00136662998472094\\
0.0301802158355713	-0.00136662998472094\\
0.0599994659423828	-0.0053383983778158\\
0.0900249481201172	-0.0053383983778158\\
0.120060682296753	-0.00638137032794402\\
0.150128841400146	-0.00408428402902707\\
0.182085752487183	0.0052443969937728\\
0.210288286209106	0.0052443969937728\\
0.241911888122559	0.0338901688257658\\
0.270607471466064	0.0338901688257658\\
0.30340051651001	0.0424427289229877\\
0.331011533737183	0.0449469858407583\\
0.361368894577026	0.0449469858407583\\
0.391789436340332	0.0450155165470127\\
0.424015522003174	0.0458938040370232\\
0.451437711715698	0.0458938040370232\\
0.48138689994812	0.0397421256964185\\
0.511340141296387	0.0299555644333362\\
0.541080951690674	0.0276944462491615\\
0.571151733398438	0.0202559308127221\\
0.601119041442871	0.0209641450947567\\
0.630822658538818	0.0165961047540878\\
0.66082239151001	0.0125419370007462\\
0.691216230392456	0.0125419370007462\\
0.731398582458496	0.00878239980302022\\
0.76068377494812	0.00707353033831265\\
0.790746212005615	0.00719057168586657\\
0.820711851119995	0.00733417805719971\\
0.850767374038696	0.0100915654091203\\
0.883266687393188	0.0100915654091203\\
0.913403034210205	0.0112526132925041\\
0.940643787384033	0.0115973035880428\\
0.970672369003296	0.0115973035880428\\
1.00071382522583	0.0113344936637534\\
1.03082180023193	0.00990297140884719\\
1.06042051315308	0.00958863585595282\\
1.09060311317444	0.0082316053054223\\
1.12056827545166	0.0082316053054223\\
1.15078186988831	0.0066293572822495\\
1.18068194389343	0.00545317080642749\\
1.21059226989746	0.00565747491162083\\
1.24031162261963	0.00482780275801017\\
1.27044653892517	0.00443896785291513\\
1.30042552947998	0.00443896785291513\\
1.33077883720398	0.00432228946430157\\
1.36046528816223	0.00380640156459841\\
1.39060997962952	0.00380640156459841\\
1.42056655883789	0.00331596993422613\\
1.45228576660156	0.00238498503730181\\
1.48069643974304	0.00240199085106465\\
1.51269555091858	0.00250615068361711\\
1.54036021232605	0.00250615068361711\\
1.57058787345886	0.0030117310854929\\
1.60080146789551	0.00354272454585737\\
1.63072037696838	0.00392540705451333\\
1.66285157203674	0.00536160079726909\\
1.69097685813904	0.0056547692810217\\
1.72066330909729	0.0056547692810217\\
1.7505259513855	0.00568005019878028\\
1.78281593322754	0.0054948753076317\\
1.81048226356506	0.0054948753076317\\
1.84038329124451	0.00401947287560475\\
1.87036180496216	0.00311101489386631\\
1.90286087989807	0.0027242386226693\\
1.93281269073486	0.00205579318479087\\
1.96061587333679	0.00205579318479087\\
1.99076271057129	0.00132595940859967\\
2.02054810523987	-1.00657213580137e-05\\
2.0504891872406	-1.00657213580137e-05\\
2.08028864860535	-0.000287191690432035\\
2.11032962799072	0.00037071648143376\\
2.14006948471069	0.00037071648143376\\
2.17035865783691	0.00148064286510057\\
2.20023488998413	0.00367034145795035\\
2.23022842407227	0.00367034145795035\\
2.26025414466858	0.00664178647694024\\
2.29056119918823	0.00800389626479761\\
2.32054471969604	0.00831813164878644\\
2.35053491592407	0.00816671983923486\\
2.38074684143066	0.00816671983923486\\
2.41052556037903	0.0077501458169986\\
2.44261121749878	0.00692549261546061\\
2.47055053710938	0.00692549261546061\\
2.50233244895935	0.00551231958221507\\
2.53051543235779	0.00397829276999278\\
2.56049108505249	0.00397829276999278\\
2.59067225456238	0.0036901906677046\\
2.62303471565247	0.00433370978445278\\
2.65188813209534	0.00433370978445278\\
2.68126034736633	0.00491929421412488\\
2.72343373298645	0.00517554650145527\\
2.75370240211487	0.00517554650145527\\
2.79527187347412	0.00520278448728605\\
2.83428311347961	0.00484985413855445\\
2.86202168464661	0.00417378455424272\\
2.90494894981384	0.0042548675765204\\
2.93487143516541	0.0042548675765204\\
2.96431088447571	0.00351081599265023\\
2.99469542503357	0.00351081599265023\\
3.02423524856567	0.00241006782329829\\
3.05131912231445	0.00134099927042074\\
3.08104562759399	0.00060775299692089\\
3.11174845695496	0.00060775299692089\\
3.14088606834412	0.00128892623350574\\
3.17135143280029	0.00128892623350574\\
3.20100522041321	0.00177679950064223\\
3.23108172416687	0.00303574958562765\\
3.26070261001587	0.00303574958562765\\
3.29081249237061	0.00392869213309712\\
3.32082438468933	0.00489568439272199\\
3.35091114044189	0.00489568439272199\\
3.380610704422	0.00530312836479918\\
3.41081666946411	0.00530312836479918\\
3.44064712524414	0.00433038340098191\\
3.47056293487549	0.00392437972736392\\
3.5004997253418	0.00310089946499382\\
3.53065371513367	0.00310089946499382\\
3.56066274642944	0.0027883194777627\\
3.59071922302246	0.00289685748212487\\
3.62047839164734	0.00350908944359267\\
3.65058541297913	0.00437031977615006\\
3.68047690391541	0.00437031977615006\\
3.71298384666443	0.00452995772853997\\
3.74393367767334	0.00522164227393739\\
3.77129888534546	0.00522164227393739\\
3.80120491981506	0.00547169599189056\\
3.83115410804749	0.00511413537728501\\
3.86099672317505	0.00490802466538561\\
3.89063358306885	0.00473886844358012\\
3.92087554931641	0.00473886844358012\\
3.95100331306458	0.00453295971543052\\
3.98348999023438	0.00427414838754131\\
4.01299047470093	0.00406285875618137\\
4.0407497882843	0.00249682058867387\\
4.07053637504578	0.00113247440538448\\
4.10048270225525	0.00113247440538448\\
4.1307806968689	0.00132491826906368\\
4.16074848175049	0.00197119907856648\\
4.19072270393372	0.00222308538054804\\
4.22049856185913	0.00489930670352409\\
4.25066065788269	0.00489930670352409\\
4.28025150299072	0.0064793718310363\\
4.3105800151825	0.00728654367306577\\
4.34039068222046	0.00728654367306577\\
4.37300658226013	0.0077937339548143\\
4.40364289283752	0.0075899362406285\\
4.43227863311768	0.00747825991446566\\
4.46049213409424	0.00638050574005541\\
4.4903507232666	0.00638050574005541\\
4.52038860321045	0.00489416205550879\\
4.55042815208435	0.00357979203954875\\
4.58026766777039	0.00357979203954875\\
4.61057496070862	0.00389292373465538\\
4.64059710502625	0.00409151244340123\\
4.67025589942932	0.00409151244340123\\
4.70028781890869	0.00439413377172705\\
4.73027038574219	0.00462330962591117\\
4.76230216026306	0.00462330962591117\\
4.79034996032715	0.00442833158042655\\
4.82025241851807	0.00398210974922321\\
4.85059070587158	0.00398210974922321\\
4.88257956504822	0.00371986146270408\\
4.91276526451111	0.00371986146270408\\
4.94294166564941	0.00313096630617164\\
4.97078275680542	0.00270170788938754\\
5.00050377845764	0.00270170788938754\\
5.03046989440918	0.000853481522446555\\
5.06157517433167	0.000221870318243634\\
5.09074258804321	-1.56959230143848e-05\\
5.12038445472717	0.000419255022382129\\
5.15046787261963	0.000419255022382129\\
5.18076109886169	0.000923789821045908\\
5.21143794059753	0.00204220611174657\\
5.24057698249817	0.00249099868516172\\
5.27050447463989	0.00459479113606355\\
5.30292534828186	0.00560923300899782\\
5.33335065841675	0.00560923300899782\\
5.36077761650085	0.00638465663233443\\
5.39091110229492	0.00638465663233443\\
5.42048859596252	0.00556494467971133\\
5.45043182373047	0.00400908453135857\\
5.48041939735413	0.00400908453135857\\
5.51218962669373	0.0028918564599632\\
5.54049015045166	0.00246199453892023\\
5.57077598571777	0.00246199453892023\\
5.60083031654358	0.00345001338791297\\
5.63051557540894	0.00345001338791297\\
5.66048383712769	0.00441013720101148\\
5.69062662124634	0.00542088907411301\\
5.72062754631042	0.00542088907411301\\
5.75178909301758	0.00608581055261128\\
5.78240251541138	0.00608581055261128\\
5.81265211105347	0.00648583172398871\\
5.84048938751221	0.00668383568726282\\
5.87041687965393	0.00668383568726282\\
5.90033578872681	0.0061008236683871\\
5.93239760398865	0.00523347311871211\\
5.96060156822205	0.00523347311871211\\
5.99278116226196	0.00418916098460665\\
6.02318954467773	0.00248189775298547\\
6.05101346969604	0.00213452795472626\\
6.08117413520813	0.00126344361567954\\
6.11111688613892	0.00126344361567954\\
6.14348745346069	0.000336185936520694\\
6.17322587966919	0.000736139039007792\\
6.20099067687988	0.00102208639345865\\
6.23095393180847	0.00263596476673375\\
6.26060700416565	0.00263596476673375\\
6.29070615768433	0.00382119489118077\\
6.32030701637268	0.00479764398884352\\
6.35284185409546	0.00479764398884352\\
6.3829345703125	0.0052793046430472\\
6.41047334671021	0.0044413261198006\\
6.44020962715149	0.0044413261198006\\
6.47067523002625	0.00365161989052277\\
6.50056576728821	0.00273768209978942\\
6.53050637245178	0.00273768209978942\\
6.56041264533997	0.00210023708322834\\
6.59027934074402	0.00221348136661503\\
6.62229681015015	0.00254756779749021\\
6.65074324607849	0.00280224339397328\\
6.69310736656189	0.00280224339397328\\
6.72226762771606	0.00338106008953612\\
6.75089454650879	0.00373909190465238\\
6.78067851066589	0.00373909190465238\\
6.81050109863281	0.00418334667723516\\
6.84126305580139	0.00436546852343019\\
6.87051510810852	0.00436546852343019\\
6.90037870407104	0.00398992869600499\\
6.93042159080505	0.00383486059676836\\
6.9640371799469	0.00383486059676836\\
6.9912211894989	0.00319538507897381\\
7.02300333976746	0.00181366875362717\\
7.05049729347229	0.00136920253867947\\
7.08268857002258	0.000611182600343776\\
7.11072468757629	0.000611182600343776\\
7.14029693603516	0.000673579055138245\\
7.17042183876038	0.00106439759360638\\
7.20045208930969	0.00106439759360638\\
7.23041605949402	0.00258502725385383\\
7.26029491424561	0.00349501336151373\\
7.29036855697632	0.00349501336151373\\
7.32241201400757	0.00445316336895454\\
7.35059928894043	0.00476889713519474\\
7.3804669380188	0.00476889713519474\\
7.41037249565125	0.0046116675504422\\
7.4403293132782	0.00282500969129675\\
7.47030758857727	0.0024943942146217\\
7.50033259391785	0.00186697012208454\\
7.53005003929138	0.00186697012208454\\
7.56244444847107	0.00190469315724146\\
7.59381890296936	0.00237565887066355\\
7.62082624435425	0.00237565887066355\\
7.65051507949829	0.0051657068433743\\
7.68268465995789	0.00610530261300585\\
7.71269178390503	0.00610530261300585\\
7.74033570289612	0.00648200157071183\\
7.77037596702576	0.00650970040471313\\
7.8006443977356	0.0065514964158022\\
7.8309633731842	0.00617038952873032\\
7.86040258407593	0.00535525276228566\\
7.89033198356628	0.0051504886085454\\
7.92226314544678	0.00425254320999736\\
7.9509289264679	0.00425254320999736\\
7.98035597801208	0.0030335251801526\\
8.01050710678101	0.00128807371496655\\
8.04032802581787	0.000685181425137722\\
8.07036828994751	-0.00140352727873855\\
8.10034990310669	-0.0017117751750331\\
8.13078188896179	-0.0017117751750331\\
8.16042685508728	-0.00136484308311626\\
8.19039964675903	-9.41548334591077e-05\\
8.22032451629639	0.000205552492332023\\
8.25255227088928	0.00209049898451322\\
8.28324246406555	0.00369791049657332\\
8.31329417228699	0.00369791049657332\\
8.34335112571716	0.00509819499418906\\
8.37073135375977	0.00509819499418906\\
8.40063500404358	0.00534787849062734\\
8.43053460121155	0.00515102638642367\\
8.46273279190063	0.00454076824756445\\
8.49066305160522	0.0033470410549122\\
8.52245187759399	0.0033470410549122\\
8.55057644844055	0.00243174016741979\\
8.58065629005432	0.00251576172643117\\
8.61038947105408	0.00287892450386498\\
8.64028739929199	0.00352303797887085\\
8.67020106315613	0.00374902968380734\\
8.70016598701477	0.00374902968380734\\
8.73023295402527	0.00371777559470771\\
8.76028227806091	0.00358520145158448\\
8.7904634475708	0.00323394858138843\\
8.82106637954712	0.00312554859521685\\
8.85024380683899	0.00299210293818445\\
8.88035225868225	0.00310894977573221\\
8.91051816940308	0.00238209323288472\\
8.94282054901123	0.00238209323288472\\
8.97315573692322	0.00139249382066572\\
9.00339221954346	0.000819548030898938\\
9.03357815742493	2.36350006087372e-05\\
9.06222367286682	-0.000712560527809182\\
9.09282183647156	-0.000858961264197324\\
9.12086653709412	-0.000858961264197324\\
9.15071940422058	-0.00022513200927278\\
9.18057060241699	0.00110403045287463\\
9.21278858184814	0.00149214570303388\\
9.24043345451355	0.00308694359513757\\
9.27037620544434	0.00308694359513757\\
9.30016016960144	0.0042781448385483\\
9.33042550086975	0.005170210539343\\
9.36030077934265	0.005170210539343\\
9.39035701751709	0.00525773278671222\\
9.42119741439819	0.00386408302803631\\
9.45065999031067	0.00386408302803631\\
9.48039484024048	0.00255608036084652\\
9.51032209396362	0.00158905058516519\\
9.54046869277954	0.00158905058516519\\
9.57055330276489	0.00108471550716586\\
9.60019683837891	0.00143738135546143\\
9.63038563728333	0.00310609208238273\\
9.66259407997131	0.00432637341244393\\
9.69068455696106	0.00432637341244393\\
9.72037935256958	0.00516321507038117\\
9.75067329406738	0.00581204119903687\\
9.78071808815002	0.00581204119903687\\
9.81035995483398	0.00661902817003594\\
9.84058427810669	0.00661902817003594\\
9.87301397323608	0.00636942638936609\\
9.90294027328491	0.00548028238713797\\
9.93087887763977	0.00548028238713797\\
9.96123027801514	0.00433214978878191\\
9.99070978164673	0.00227936527022246\\
10.0204989910126	0.00176784196121618\\
10.0505533218384	-0.00020849865815329\\
10.0806112289429	-0.00129400811319298\\
10.1108253002167	-0.00129400811319298\\
10.1404323577881	-0.00173945295053049\\
10.1705672740936	-0.00173945295053049\\
10.2006902694702	-0.00057528419379398\\
10.2304050922394	0.000929168204201979\\
10.260479927063	0.000929168204201979\\
10.2924363613129	0.00304250388089414\\
10.3226361274719	0.00419883847591808\\
10.3506977558136	0.00419883847591808\\
10.3803367614746	0.00479338683778234\\
10.4105386734009	0.00375847308328835\\
10.4402551651001	0.00368335476915788\\
10.4702048301697	0.00259886413770549\\
10.5003645420074	0.00259886413770549\\
10.5304574966431	0.00172338733075074\\
10.5633652210236	0.000805626795428928\\
10.594006061554	0.000805626795428928\\
10.6218512058258	0.00130313324647259\\
10.6505532264709	0.00130313324647259\\
10.6803638935089	0.00168719304474303\\
10.7107121944427	0.00190541300306578\\
10.7405216693878	0.00190541300306578\\
10.7703969478607	0.00242749576991554\\
10.8004891872406	0.00238186004617248\\
10.8304033279419	0.0022698287731542\\
10.8603162765503	0.00215768304445213\\
10.890291929245	0.00173957802631624\\
10.9225251674652	0.00173957802631624\\
10.9509289264679	0.00171522766580429\\
10.9827876091003	0.00078019677471939\\
11.0109708309174	0.000202899615823725\\
11.0404825210571	-0.00141862871930935\\
11.0703995227814	-0.00141862871930935\\
11.102668762207	-0.00149931319115975\\
11.1327123641968	-0.00159245409637039\\
11.1608288288116	-0.00159245409637039\\
11.1905381679535	-0.000431294987116305\\
11.2202851772308	0.0010795079760701\\
11.2537269592285	0.00208661682609209\\
11.2840793132782	0.00344819772114107\\
11.3108043670654	0.00344819772114107\\
11.3409399986267	0.00400288553763565\\
11.3705604076385	0.00419822578613491\\
11.4005680084229	0.00419822578613491\\
11.4306638240814	0.00354371390496757\\
11.4604046344757	0.00284194037688852\\
11.4903593063354	0.00284194037688852\\
11.5204267501831	0.00170156061851071\\
11.5527968406677	0.00170156061851071\\
11.5831983089447	0.00139356726598753\\
11.6127183437347	0.00152209425310369\\
11.6403472423553	0.00219908077031238\\
11.6706142425537	0.00322515451803667\\
11.7006368637085	0.00372843264584175\\
11.7305014133453	0.00372843264584175\\
11.7604911327362	0.00387421381185986\\
11.7907876968384	0.00387421381185986\\
11.8228981494904	0.00379503357204349\\
11.8508167266846	0.00363418853842682\\
11.8806240558624	0.00363418853842682\\
11.9110403060913	0.00301306530922427\\
11.9408895969391	0.0025028309658901\\
11.9711883068085	0.0025028309658901\\
12.0010356903076	0.00103287911562877\\
12.0333435535431	-0.000143199750880484\\
12.0612411499023	-0.000183521495895204\\
12.0906834602356	-0.000689657265256951\\
12.1207475662231	-0.000689657265256951\\
12.1509788036346	-0.000329480789609737\\
12.1841216087341	0.000124912617764514\\
12.2109351158142	0.000124912617764514\\
12.2431416511536	0.00192339629485087\\
12.2708058357239	0.00285816050846863\\
12.3005061149597	0.00339877390341945\\
12.3304960727692	0.00400939853941336\\
12.3606898784637	0.00400939853941336\\
12.3907041549683	0.00436857635109133\\
12.4230582714081	0.00358861432229427\\
12.4504837989807	0.00358861432229427\\
12.4824895858765	0.00289516264059712\\
12.5102295875549	0.00229322083065255\\
12.5462574958801	0.00229322083065255\\
12.5832648277283	0.00188693227408668\\
12.6110908985138	0.00250642692930208\\
12.6427261829376	0.00250642692930208\\
12.6712446212769	0.00304276205797134\\
12.7035844326019	0.00340703707956806\\
12.7308926582336	0.00340703707956806\\
12.7608981132507	0.00336209541733845\\
12.7909080982208	0.00292400528410583\\
12.8223693370819	0.00292400528410583\\
12.8510456085205	0.00265687128258689\\
12.8808026313782	0.00206249930455487\\
12.9124929904938	0.00206249930455487\\
12.9407052993774	0.00139989607669762\\
12.9715821743011	0.00139989607669762\\
13.0010569095612	0.00105505735484634\\
13.0332667827606	-0.000448729711410998\\
13.0606641769409	-0.000448729711410998\\
13.0906836986542	-0.000834981206010851\\
13.120748758316	-0.000827655121897836\\
13.1515400409698	-0.000827655121897836\\
13.1820545196533	0.000262947696589375\\
13.2109346389771	0.000262947696589375\\
13.2411344051361	0.00243272594389968\\
13.2720372676849	0.0037481537467858\\
13.3008308410645	0.0037481537467858\\
13.3334622383118	0.00448670378782037\\
13.3608937263489	0.00463037466684888\\
13.3909118175507	0.00463037466684888\\
13.4209253787994	0.00269518172523315\\
13.4510228633881	0.00269518172523315\\
13.4807240962982	0.00139967480146772\\
13.5107851028442	7.625345440579e-05\\
13.5408589839935	7.625345440579e-05\\
13.5709109306335	-0.000829654803278636\\
13.603166103363	-0.000725567289129074\\
13.6330327987671	-0.000517352101460514\\
13.6607685089111	-0.00048368378912855\\
13.6911051273346	-0.00048368378912855\\
13.7209281921387	-0.000277936950185634\\
13.751202583313	-0.000125513975778594\\
13.7813835144043	-0.000316899683847981\\
13.8118875026703	-0.00057521857109043\\
13.8438315391541	-0.00057521857109043\\
13.8713119029999	-0.000673861441306149\\
13.9035940170288	-0.00128218717645798\\
13.9315922260284	-0.00128218717645798\\
13.9657325744629	-0.00221781430770277\\
14.0044951438904	-0.0036635965085494\\
14.0351090431213	-0.00416306353950026\\
14.0747399330139	-0.00504437661477236\\
14.1020359992981	-0.00558945033994193\\
14.1316502094269	-0.00574652747608617\\
14.1655738353729	-0.00574652747608617\\
14.2022070884705	-0.00545322504560874\\
14.2314178943634	-0.00398003685224905\\
14.261417388916	-0.00398003685224905\\
14.291392326355	-0.0024572653794405\\
14.3219470977783	-0.00149438472735677\\
14.3516738414764	-0.00149438472735677\\
14.381626367569	-0.00134397559428119\\
14.4116988182068	-0.00160529410547182\\
14.4511325359344	-0.00164203132414086\\
14.4811906814575	-0.00173850415887693\\
14.5116930007935	-0.00173850415887693\\
14.5414223670959	-0.00191147900731698\\
14.5712015628815	-0.00252146522552047\\
14.6011531352997	-0.00273762552458048\\
14.6312923431396	-0.0040274184257476\\
14.6609580516815	-0.0040274184257476\\
14.6911814212799	-0.00416521897844833\\
14.7238852977753	-0.00335592495466768\\
14.7547686100006	-0.00335592495466768\\
14.7841377258301	-0.00223869082921718\\
14.8154144287109	-0.00133120081651564\\
14.8749415874481	7.25491596333333e-06\\
14.9155895709991	-0.00108634653830009\\
14.9566543102264	0.00117224857786388\\
15.0051584243774	0.00107622553180316\\
15.0348889827728	0.000538008010003458\\
15.0650753974915	0.000226313878456361\\
15.1051509380341	-0.000213373115967232\\
15.1347718238831	-0.000213373115967232\\
15.1757872104645	-0.000466023851030076\\
15.2261710166931	-0.00827391503340882\\
15.2646589279175	-0.000269062969046862\\
15.2949593067169	0.000464158685954359\\
15.324643611908	0.000464158685954359\\
15.3546299934387	0.00140478779615312\\
15.3845188617706	0.00162948658445038\\
15.4143440723419	0.00144031942246382\\
15.4443283081055	0.00124301467893899\\
15.4743394851685	0.000967863909675421\\
15.5013887882233	0.000967863909675421\\
15.5311834812164	0.00165971297454416\\
15.564662694931	0.00190641980743637\\
15.5938203334808	0.00190641980743637\\
15.6236605644226	0.00108065132444199\\
15.6515002250671	0.00058973758447965\\
15.6810884475708	0.000716547169053871\\
15.7109484672546	0.000612321727979699\\
15.743488073349	0.000612321727979699\\
15.7736933231354	0.000782298282058189\\
15.8037362098694	0.00131960504764957\\
15.8339467048645	0.00131960504764957\\
15.8639295101166	0.00216037535720556\\
15.8915803432465	0.0029171563428521\\
15.9215035438538	0.0029171563428521\\
15.9517843723297	0.00301288322953705\\
15.9811775684357	0.00245384052802547\\
16.0109839439392	0.00245384052802547\\
16.0429689884186	0.000779241450516384\\
16.0704579353333	-0.000162862041660146\\
16.100508928299	-0.000293836067067413\\
16.1303701400757	-0.000131599537717532\\
16.160825252533	-0.000131599537717532\\
16.1903605461121	0.000798744993392149\\
16.2212607860565	0.00172785905774349\\
16.2506911754608	0.00172785905774349\\
16.2805798053741	0.00283236535410782\\
16.3104250431061	0.0044409640368258\\
16.3405108451843	0.0044409640368258\\
16.3704302310944	0.00540496136838451\\
16.4005296230316	0.00498514265604334\\
16.4301962852478	0.00477422884748729\\
16.4604241847992	0.00464124456003581\\
16.4904751777649	0.00468612728575364\\
16.5226690769196	0.00468612728575364\\
16.5505383014679	0.0051694340766054\\
16.5806164741516	0.0051694340766054\\
16.6106946468353	0.00400743821434627\\
16.6404566764832	0.0030235086933141\\
16.6703608036041	0.0030235086933141\\
16.7006921768188	0.00129733345155755\\
16.7306265830994	0.00129733345155755\\
16.7603294849396	0.000881288989066745\\
16.7908399105072	0.000179496601762165\\
16.822553396225	-2.70218750165881e-05\\
16.8530917167664	-2.70218750165881e-05\\
16.8807094097137	0.00150215565956354\\
16.9107077121735	0.00150215565956354\\
16.9406850337982	0.00209940623553463\\
16.9707701206207	0.00217069561234483\\
17.0007290840149	0.00217069561234483\\
17.0304934978485	0.00188971371285551\\
17.0604474544525	0.0020404327725462\\
17.0902535915375	0.0020404327725462\\
17.1203517913818	0.00178436232726933\\
17.1504826545715	0.00178436232726933\\
17.1804404258728	0.00127605502647775\\
17.2125163078308	0.00146222996999987\\
17.2408249378204	0.00128098320956072\\
17.2707214355469	0.00128098320956072\\
17.3006751537323	0.00164917786084129\\
17.3351585865021	0.00164917786084129\\
17.3631293773651	0.00155021201210341\\
17.3906598091125	0.00107109570699584\\
17.4204411506653	0.000839945316737052\\
17.4504704475403	0.000813812586238066\\
17.4804086685181	0.000449596468867528\\
17.5101900100708	0.000449596468867528\\
17.5402984619141	-0.000275662166857829\\
17.5704782009125	-0.000275662166857829\\
17.60067486763	-0.000809892241083633\\
17.6304602622986	-0.00124776705580653\\
17.6602084636688	-0.00110730227250978\\
17.6903433799744	-0.00110730227250978\\
17.720324754715	-0.000448779150892581\\
17.7505192756653	-0.000448779150892581\\
17.7804515361786	-0.000322394623552235\\
17.810120344162	0.000346739865571424\\
17.840512752533	0.000346739865571424\\
17.870393037796	0.000732081112059391\\
17.9003484249115	0.0013844130472079\\
17.9303011894226	0.0013844130472079\\
17.9611079692841	0.00207499844071157\\
17.9934952259064	0.00207499844071157\\
18.0233886241913	0.00177499400111701\\
18.0511429309845	0.00208475478523598\\
18.0809469223022	0.00213734130685265\\
18.1108150482178	0.00213734130685265\\
18.1408593654633	0.00220276099064408\\
18.1709139347076	0.00220276099064408\\
18.2008273601532	0.00227099538891097\\
18.2306599617004	0.00228862043996932\\
18.2605593204498	0.00228862043996932\\
18.2905449867249	0.0022611157296238\\
18.3228626251221	0.00270211771159303\\
18.3508894443512	0.00270211771159303\\
18.3807911872864	0.0026862477490122\\
18.4125318527222	0.0026862477490122\\
18.4406564235687	0.00268759147789827\\
18.4706993103027	0.00258983483483744\\
18.5006158351898	0.00230275184670074\\
18.5303349494934	0.00230275184670074\\
18.5605826377869	0.00209203062036736\\
18.5905816555023	0.00209203062036736\\
18.620255947113	0.000777437636633683\\
18.6503300666809	-2.65396860743213e-05\\
18.6805248260498	-2.65396860743213e-05\\
18.7103025913239	-0.00030998658034307\\
18.7403209209442	0.000383613428788438\\
18.7712845802307	0.000383613428788438\\
18.8007581233978	0.00112674866697424\\
18.8317131996155	0.00259264864263437\\
18.860958814621	0.0028147311387656\\
18.8907833099365	0.00402583509958752\\
18.9208283424377	0.00402583509958752\\
18.9508273601532	0.00448258727262109\\
18.9809377193451	0.00476275782215344\\
19.0105092525482	0.00478764208447588\\
19.0405461788177	0.00448700605493188\\
19.0704896450043	0.00371430575671326\\
19.1005525588989	0.00371430575671326\\
19.13037109375	0.00315899227821243\\
19.1604769229889	0.00249055577629459\\
19.1903820037842	0.00249055577629459\\
19.2204174995422	0.00201493876900964\\
19.2522881031036	0.00233007908790591\\
19.280757188797	0.00226015105023074\\
19.3107209205627	0.00212631560097049\\
19.3406376838684	0.00212631560097049\\
19.3720409870148	0.00208237436354231\\
19.4010195732117	0.00224345448988647\\
19.4314081668854	0.00225103026750518\\
19.4604797363281	0.00269259957157533\\
19.4904952049255	0.00269948027867716\\
19.5205178260803	0.00269948027867716\\
19.5529310703278	0.00260213712714248\\
19.5806648731232	0.00219280154210006\\
19.610511302948	0.00202241693789145\\
19.6404647827148	0.000988650655597184\\
19.6726276874542	0.000843672555073699\\
19.7004070281982	0.000544302820730667\\
19.7302505970001	0.00086247887356628\\
19.7604155540466	0.00086247887356628\\
19.7902946472168	0.000693861012737257\\
19.8202757835388	0.00141238712526355\\
19.8529767990112	0.00419453500187532\\
19.883273601532	0.0080593873517549\\
19.9125599861145	0.0080593873517549\\
19.9431211948395	0.00767620720717052\\
19.9880359172821	0.00381386460778567\\
20.0312616825104	-0.0132635450395617\\
20.0611939430237	-0.0282009266979851\\
20.0909833908081	-0.0282009266979851\\
20.1210436820984	-0.0317553566348973\\
20.1511278152466	-0.0318470166461557\\
20.181542634964	-0.0318470166461557\\
20.2109045982361	-0.0278112904299895\\
20.2409391403198	-0.0157922469604941\\
20.2712850570679	-0.0157922469604941\\
20.301305770874	-0.00487919336035034\\
20.3311595916748	-0.00487919336035034\\
20.3611497879028	0.0014662528990864\\
20.3935644626617	0.0073497782498321\\
20.423891544342	0.0139831537203305\\
20.4512951374054	0.0139831537203305\\
20.4838635921478	0.0158245337080707\\
20.5110766887665	0.0158245337080707\\
20.5433135032654	0.0140210900312789\\
20.5714228153229	0.0110481767719714\\
20.6010520458221	0.0112684699596947\\
20.6306397914886	0.00902300533033856\\
20.6631236076355	0.0056426866455295\\
20.693318605423	0.0056426866455295\\
20.7232880592346	0.00198934624399666\\
20.7511622905731	0.00198934624399666\\
20.7813360691071	0.000957636884320988\\
20.8133640289307	0.0016404350699804\\
20.8408668041229	0.00337844071947776\\
20.8710758686066	0.00337844071947776\\
20.9013748168945	0.00525486869650089\\
20.9308290481567	0.00525486869650089\\
20.9611134529114	0.00654900606026741\\
20.9910399913788	0.0072318460362322\\
21.0209882259369	0.0072318460362322\\
21.0508828163147	0.00770213762919622\\
21.0810120105743	0.0083719446105198\\
21.1110615730286	0.0083719446105198\\
21.1409113407135	0.00689770972197046\\
21.1710071563721	0.00689770972197046\\
21.203381061554	0.00592441627385812\\
21.2309024333954	0.00593500226836275\\
21.2609987258911	0.00593500226836275\\
21.2907009124756	0.00454053443258212\\
21.3207995891571	0.0036574069669154\\
21.3526735305786	0.0036574069669154\\
21.38303399086	0.00322503801805208\\
21.4105813503265	0.00260102215864653\\
21.4410479068756	0.00260102215864653\\
21.4711036682129	0.00196481555578703\\
21.5008525848389	0.00148008331868787\\
21.5306580066681	0.0014511975024893\\
21.5606899261475	0.00114395879771612\\
21.5911319255829	0.00114395879771612\\
21.6231372356415	0.000578316050254612\\
21.6511676311493	-0.000413621871081227\\
21.6813991069794	-0.000413621871081227\\
21.7105431556702	-0.00119539473724202\\
21.7405774593353	-0.00144613303595706\\
21.7706792354584	-0.00144613303595706\\
21.8005599975586	-0.00118611663258989\\
21.8309507369995	-0.00111992410040728\\
21.8604207038879	-0.00111992410040728\\
21.8927319049835	-0.00123744342763877\\
21.921569108963	-0.000396220307233007\\
21.9530835151672	-0.000395687137570588\\
21.980664730072	-6.04092117841698e-05\\
22.0105385780334	-0.000162865590590695\\
22.0403723716736	-0.00025081536585474\\
22.0704493522644	-0.000825888613828471\\
22.100462436676	-0.000825888613828471\\
22.1305367946625	-0.00122996485954939\\
22.1604135036469	-0.00122996485954939\\
22.1903746128082	-0.000829499481343718\\
22.2203583717346	-0.000128880028910839\\
22.250118970871	-0.000128880028910839\\
22.2827513217926	0.000362085983730238\\
22.3103544712067	0.000820250112505635\\
22.3407092094421	0.000820250112505635\\
22.3704175949097	0.000773517023801485\\
22.4005162715912	0.0010362726169864\\
22.4304964542389	0.000967231941295122\\
22.4603011608124	0.00143599059263998\\
22.4907586574554	0.00143599059263998\\
22.5205898284912	0.00136030717383497\\
22.550329208374	0.00115301329754378\\
22.5805041790009	0.00115301329754378\\
22.6102633476257	0.000246828520295788\\
22.6402189731598	-0.000547087132335173\\
22.6701195240021	-0.000534322579512179\\
22.7033016681671	-0.000729228596315354\\
22.7325775623322	-0.000729228596315354\\
22.7634165287018	-0.000615955712517247\\
22.790408372879	-0.000217276338719553\\
22.8204333782196	-0.000112155471375871\\
22.8502306938171	0.000264041580512235\\
22.8823716640472	0.000592286483687096\\
22.9129161834717	0.000592286483687096\\
22.9430203437805	0.000509095388353391\\
22.9727914333344	0.000509095388353391\\
23.0005128383636	0.000508243277225195\\
23.0303602218628	-0.00010055663415499\\
23.060519695282	-0.00010055663415499\\
23.0902316570282	-0.00108197097658695\\
23.1202259063721	-0.00120524136207482\\
23.1522009372711	-0.00120524136207482\\
23.1830067634583	-0.00160028564960057\\
23.2118124961853	-0.00181525169037689\\
23.2403466701508	-0.00155845384200424\\
23.2704186439514	-0.000486212452634592\\
23.3003027439117	-0.000401433574738781\\
23.3302662372589	-0.000364134373564857\\
23.3604462146759	-0.000191263375530383\\
23.3904283046722	-0.000191263375530383\\
23.4203436374664	-0.000109501921342892\\
23.4503953456879	-0.000437424192400123\\
23.4815545082092	-0.000547174673940996\\
23.5162587165833	0.00014974862237456\\
23.550528049469	0.000257943206955066\\
23.5804266929626	0.000257943206955066\\
23.6103353500366	-0.000230336134541794\\
23.6425018310547	-0.000204903093467986\\
23.6703364849091	-0.000204903093467986\\
23.7005348205566	-0.00107789080255384\\
23.7305445671082	-0.00107789080255384\\
23.7613534927368	-0.000954885968881621\\
23.790278673172	-0.0013061647944403\\
23.8222262859344	-0.00107322830717132\\
23.8501760959625	-0.00107322830717132\\
23.8805043697357	3.3297811221094e-05\\
23.9103202819824	3.3297811221094e-05\\
23.9403207302094	5.02262060474483e-05\\
23.9704487323761	-1.86530231082183e-05\\
24.0004107952118	-1.86530231082183e-05\\
24.0304262638092	-0.000356295671640949\\
24.0601887702942	-0.00118109136836054\\
24.0909540653229	-0.00118109136836054\\
24.1223406791687	-0.00158756167297394\\
24.1506576538086	-0.00158756167297394\\
24.1806576251984	-0.00163259977546372\\
24.2105967998505	-0.00149135526469909\\
24.2402393817902	-0.000895319478290076\\
24.2703745365143	-0.000895319478290076\\
24.3002240657806	-0.000203750787404265\\
24.3305044174194	-0.000203750787404265\\
24.3602547645569	0.000309057598269869\\
24.3902728557587	0.000616668737557738\\
24.4202966690063	0.000559390248783381\\
24.4503135681152	0.00120539705474532\\
24.4801473617554	0.000800320365009107\\
24.5102009773254	0.000859762257196603\\
24.5405514240265	0.00107581720093548\\
24.5702135562897	0.00107581720093548\\
24.6003847122192	0.000663702020104505\\
24.6324439048767	-0.000100623158566708\\
24.662966966629	-0.000100623158566708\\
24.6926581859589	-0.00058100890976516\\
24.7208225727081	-0.00058100890976516\\
24.7506048679352	-0.00114279259817686\\
24.7836165428162	-0.000744214484079193\\
24.8104345798492	-0.000701327091621132\\
24.8404278755188	-0.000516933815015184\\
24.8706376552582	0.000222703946500117\\
24.9024975299835	0.000222703946500117\\
24.9304950237274	0.00109290180952785\\
24.9603645801544	0.00214368276738829\\
24.9904117584229	0.00214368276738829\\
25.0207433700562	0.00569457735502837\\
25.0507872104645	0.00569457735502837\\
25.080991268158	0.00693720190301333\\
25.1109201908112	0.0069765849707494\\
25.1432392597198	0.0069765849707494\\
25.17107462883	0.00593147064669673\\
25.2011604309082	0.00450276538802033\\
25.230908870697	0.00407514478593239\\
25.2608957290649	0.000651233973182607\\
25.2908084392548	0.000651233973182607\\
25.3228352069855	-0.000386075573138065\\
25.3508439064026	-0.00106559731456315\\
25.3828551769257	-0.00106559731456315\\
25.4107275009155	-0.000407217109854794\\
25.4406931400299	0.00561195574280036\\
25.4707260131836	0.00561195574280036\\
25.5014040470123	0.00928438898309902\\
25.5305471420288	0.0071349774060914\\
25.5614058971405	0.00565385244401252\\
25.5905344486237	-0.00296350445317324\\
25.6214160919189	-0.00850586307429053\\
25.6510987281799	-0.0234915439604974\\
25.6813397407532	-0.0367691096710882\\
25.7109000682831	-0.0367691096710882\\
25.7441430091858	-0.0400457955559221\\
25.7712013721466	-0.0322960042080221\\
25.8007791042328	-0.025712310248348\\
25.8307056427002	-0.0109856798133386\\
25.8628528118134	-0.0109856798133386\\
25.8931603431702	0.00188031813663064\\
25.9213285446167	0.0125983881919379\\
25.9534161090851	0.0125983881919379\\
25.9807188510895	0.0211984608781285\\
26.0108418464661	0.0243166230434816\\
26.0411260128021	0.0240949762374722\\
26.070823431015	0.020453321493306\\
26.1005551815033	0.0146725054052219\\
26.1305751800537	0.0146725054052219\\
26.1609697341919	0.0082258235657859\\
26.190575838089	0.0082258235657859\\
26.2207901477814	0.00135150664164705\\
26.2507529258728	-0.00382616798218547\\
26.2805733680725	-0.00382616798218547\\
26.3104159832001	-0.00723952308807839\\
26.3403506278992	-0.00669999072376798\\
26.3707420825958	-0.00669999072376798\\
26.4010274410248	-0.00480404742313713\\
26.4307150840759	-0.00284816980622804\\
26.4605567455292	-0.00284816980622804\\
26.4903929233551	0.000921030098714751\\
26.5208702087402	0.00421087975404125\\
26.5506272315979	0.00421087975404125\\
26.5806639194489	0.00653759300517569\\
26.6127812862396	0.00626052890241831\\
26.6405987739563	0.00626549790684388\\
26.6706144809723	0.00583508947239898\\
26.7030441761017	0.00583508947239898\\
26.7306742668152	0.00379018548608795\\
26.760505437851	0.00237021335734666\\
26.7905240058899	0.00237021335734666\\
26.8204395771027	0.00218524003640161\\
26.8505899906158	0.00218524003640161\\
26.8826560974121	0.00170364939166815\\
26.9105684757233	0.00123022326441936\\
26.9408090114594	0.00123022326441936\\
26.9709410667419	0.000883769189904653\\
27.0006527900696	0.000883769189905795\\
27.0305454730988	0.000596441910662705\\
27.0606052875519	0.0012152980462728\\
27.0908501148224	0.0012152980462728\\
27.1202545166016	0.00170154887346845\\
27.1503751277924	0.00251962785335634\\
27.1803381443024	0.00264421467155572\\
27.2104229927063	0.00301841772745817\\
27.2402942180634	0.00334821500190212\\
27.2702257633209	0.00376987223521232\\
27.3001680374146	0.00420904614846914\\
27.3301005363464	0.00417462703730399\\
27.3606038093567	0.00411788632366872\\
27.3903429508209	0.00411788632366872\\
27.4223916530609	0.00368835464724484\\
27.4503135681152	0.00368835464724484\\
27.4802529811859	0.00347850768664543\\
27.510137796402	0.00248097138584271\\
27.5404298305511	0.00248097138584271\\
27.5701847076416	0.00123752872954855\\
27.6005969047546	0.00111529765466035\\
27.6329021453857	0.00111529765466035\\
27.6625921726227	0.00104523228961267\\
27.6903643608093	0.000730880601592035\\
27.7224409580231	0.000730880601592035\\
27.752815246582	0.000584868013072595\\
27.7805008888245	0.00082546952149777\\
27.8105142116547	0.00108198966654219\\
27.840470790863	0.00157197075957743\\
27.8703675270081	0.00157197075957743\\
27.9004859924316	0.00225822643856227\\
27.9304280281067	0.00225374154614734\\
27.9604716300964	0.00249983773695191\\
27.9903128147125	0.00246456199721301\\
28.0203468799591	0.00246456199721301\\
28.0502154827118	0.00278619497837945\\
28.0803709030151	0.00219761029034173\\
28.110246181488	0.00219761029034173\\
28.1402735710144	0.00142275376766086\\
28.170398235321	0.00142275376766086\\
28.2005107402802	0.00114158890386141\\
28.2302176952362	0.00161413731019585\\
28.2602601051331	0.00161413731019585\\
28.290417432785	0.00118807187951443\\
28.3208208084106	0.00104185970318306\\
28.3503518104553	0.00104185970318306\\
28.3803660869598	0.00130708323016148\\
28.4104340076447	0.00129942383380371\\
28.440345287323	0.00174459213503074\\
28.4700903892517	0.00221442139366673\\
28.5001835823059	0.00221442139366673\\
28.5304462909698	0.00245857881805557\\
28.5601553916931	0.00263506283740207\\
28.5901176929474	0.00263506283740207\\
28.620138168335	0.00169876355371212\\
28.6501626968384	0.00169876355371212\\
28.6801745891571	0.0019732830526351\\
28.7102935314178	0.00217366510792156\\
28.740350484848	0.00217366510792156\\
28.7729909420013	0.00262046957246067\\
28.8001098632812	0.00301584538828244\\
28.8301453590393	0.00340715410241198\\
28.8602643013	0.00370036520660985\\
28.8927993774414	0.00370036520660985\\
28.9227607250214	0.00375021558679115\\
28.9530038833618	0.00357911496642948\\
28.9826815128326	0.00357911496642948\\
29.0105056762695	0.00306595090004338\\
29.0404257774353	0.00248819942583208\\
29.0705051422119	0.00248819942583208\\
29.1002466678619	0.00199548246367019\\
29.1304864883423	0.00199548246367019\\
29.1602306365967	0.000902551554696999\\
29.1902236938477	0.00195181751900704\\
29.220673084259	0.00195181751900704\\
29.2505147457123	0.00266148528594787\\
29.280323266983	0.00357654379553822\\
29.3101878166199	0.00357654379553822\\
29.3401780128479	0.0038004826579585\\
29.370370388031	0.00388027447124482\\
29.4001743793488	0.00386736920226842\\
29.4301133155823	0.00395303549256085\\
29.4602074623108	0.00395303549256085\\
29.490202665329	0.00366125082539965\\
29.5201940536499	0.0035342038562297\\
29.5503079891205	0.0035342038562297\\
29.5805370807648	0.00247405536118293\\
29.6103775501251	0.00200974141225772\\
29.6402399539948	0.00188581973571062\\
29.6705477237701	1.28343506205584e-05\\
29.7005040645599	1.28343506205584e-05\\
29.7304649353027	0.000803291954510139\\
29.7603747844696	0.00113443570552722\\
29.7903935909271	0.0011344357055262\\
29.8221595287323	0.00208204448628629\\
29.8503134250641	0.00274157521335968\\
29.8829183578491	0.00301467949805927\\
29.9103813171387	0.00382279085264879\\
29.9404027462006	0.00382279085264879\\
29.9704666137695	0.00427655037025946\\
30.0004215240479	0.0042413228931877\\
30.0304701328278	0.0042413228931877\\
30.0604331493378	0.00375431010254817\\
30.0902137756348	0.00306413965974679\\
30.120316028595	0.00306413965974679\\
30.1510155200958	0.00294459872257824\\
30.1809475421906	0.00294459872257824\\
30.2105579376221	0.00277208054527515\\
30.240528345108	0.00267623928621786\\
30.2703673839569	0.00267623928621786\\
30.3002507686615	0.00248694282709171\\
30.3300993442535	0.00246851184695454\\
30.3602089881897	0.00245253065552289\\
30.3903393745422	0.00202141878589161\\
30.4202184677124	0.00195173902649874\\
30.4501268863678	0.00170099172466736\\
30.4821798801422	0.00110440791201563\\
30.5102183818817	0.00110440791201563\\
30.5401918888092	0.000601561823383864\\
30.5701851844788	0.000601561823383864\\
30.6026201248169	0.000114629337111212\\
30.6305284500122	-0.000484817989831473\\
30.660215139389	-0.000484817989831473\\
30.6901686191559	-0.000791999455031003\\
30.7204144001007	-0.00102568685534392\\
30.7504708766937	-0.00121694730988117\\
30.7804443836212	-0.000918273226768846\\
30.810366153717	-0.000836295282156518\\
30.8401312828064	-0.000253471187111456\\
30.870156288147	0.000518785454988626\\
30.9025552272797	0.000518785454988626\\
30.9324607849121	0.000842788275100633\\
30.9605276584625	0.00110382055539795\\
30.990790605545	0.0010493642766673\\
31.021152973175	0.00055877844416392\\
31.0504035949707	0.000168972011879099\\
31.0824973583221	0.000168972011879099\\
31.1105816364288	0.000291474670374655\\
31.1401727199554	-9.08693467895279e-05\\
31.1703245639801	-6.41996143260389e-05\\
31.2005159854889	-0.000393783701939824\\
31.2322795391083	-0.000186155439899393\\
31.2600829601288	0.000403650613843099\\
31.2901117801666	0.000495357564658864\\
31.322357416153	0.000495357564658864\\
31.3505284786224	0.000181847181907511\\
31.38032746315	0.000113076793666786\\
31.4102745056152	3.02257561643337e-05\\
31.4403781890869	8.8786694925317e-06\\
31.4700374603271	8.8786694925317e-06\\
31.5001082420349	-0.000337303027328321\\
31.5301804542542	-0.000777894746132016\\
31.5604531764984	-0.000777894746132016\\
31.5902230739594	-0.00149524802759194\\
31.6203124523163	-0.00149524802759194\\
31.6503777503967	-0.00234629710487472\\
31.6804649829865	-0.00269607871056752\\
31.7107117176056	-0.00269607871056752\\
31.7404007911682	-0.00255326684843699\\
31.7706999778748	-0.00239812644872686\\
31.802693605423	-0.00239812644872686\\
31.8326168060303	-0.00136628108099745\\
31.8624513149261	-0.000255779191714584\\
31.8928017616272	-0.000255779191714584\\
31.9231505393982	0.000599482926500519\\
31.9535231590271	0.000599482926500519\\
31.9835724830627	0.00103712416310272\\
32.0108880996704	0.000953998253769087\\
32.0429267883301	0.000953998253769087\\
32.0728740692139	0.000965416400419978\\
32.1006407737732	0.000971601492099764\\
32.1303617954254	0.000971601492099764\\
32.1604378223419	0.00107946766414555\\
32.1907422542572	0.00100115550171252\\
32.2204530239105	0.00113186493278035\\
32.250501871109	0.00168881075645796\\
32.2804343700409	0.00168881075645796\\
32.3124642372131	0.00237902735411026\\
32.3403186798096	0.00196795628786196\\
32.3703880310059	0.00196795628786196\\
32.4007203578949	0.00219347357361489\\
32.4300937652588	0.00260869789368084\\
32.4604308605194	0.00222340711646194\\
32.4900488853455	0.00253560853343696\\
32.5223488807678	0.00253560853343696\\
32.5525934696198	0.0029436337145711\\
32.5803258419037	0.00284259545179085\\
32.6102619171143	0.00284259545179085\\
32.6402034759521	0.00158934879574924\\
32.6702206134796	0.00126061901098483\\
32.7004005908966	0.000968740588171182\\
32.7302012443542	0.000927565265916425\\
32.7602903842926	0.000927565265916425\\
32.7901673316956	0.00111872065410794\\
32.8223640918732	0.00130324453604083\\
32.8503348827362	0.00130324453604083\\
32.8828203678131	0.0016888201952201\\
32.9128801822662	0.00207226444937383\\
32.9429476261139	0.00226229851888948\\
32.9703662395477	0.00149592198693474\\
33.0004165172577	0.00145468946631382\\
33.0302703380585	0.00109776218512447\\
33.0604283809662	0.000744093864451321\\
33.0903463363647	0.000744093864451321\\
33.1221940517426	0.000242396103706832\\
33.1504027843475	-1.25618719851616e-05\\
33.1804270744324	-1.25618719851616e-05\\
};
\addlegendentry{$ \serr\indx $}
\addplot [color=mygreen, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.1152091284474e-05\\
0.0301802158355713	-1.1152091284474e-05\\
0.0599994659423828	-4.3562856579975e-05\\
0.0900249481201172	-4.3562856579975e-05\\
0.120060682296753	-5.1874142638279e-05\\
0.150128841400146	-3.0249795465469e-05\\
0.182085752487183	6.76139197359226e-05\\
0.210288286209106	6.76139197359226e-05\\
0.241911888122559	0.000269831616895005\\
0.270607471466064	0.000269831616895005\\
0.30340051651001	0.000563409689422406\\
0.331011533737183	0.00116501643500153\\
0.361368894577026	0.00116501643500153\\
0.391789436340332	0.00176357119028524\\
0.424015522003174	0.00207049062055736\\
0.451437711715698	0.00207049062055736\\
0.48138689994812	0.00298425603472164\\
0.511340141296387	0.00407768716192083\\
0.541080951690674	0.0042953394285578\\
0.571151733398438	0.00511745995220729\\
0.601119041442871	0.00501084938137266\\
0.630822658538818	0.00558966191327802\\
0.66082239151001	0.00631660980116436\\
0.691216230392456	0.00631660980116436\\
0.731398582458496	0.00724292681439311\\
0.76068377494812	0.00804206336135669\\
0.790746212005615	0.00858173416471386\\
0.820711851119995	0.00866524076037344\\
0.850767374038696	0.00856576007950821\\
0.883266687393188	0.00856576007950821\\
0.913403034210205	0.00876811773271401\\
0.940643787384033	0.00884162683360935\\
0.970672369003296	0.00884162683360935\\
1.00071382522583	0.00849838922419305\\
1.03082180023193	0.00803310811915215\\
1.06042051315308	0.00794900691242793\\
1.09060311317444	0.0076108212980576\\
1.12056827545166	0.0076108212980576\\
1.15078186988831	0.00723553709883558\\
1.18068194389343	0.00678410318787827\\
1.21059226989746	0.00673815445105096\\
1.24031162261963	0.00590445174049707\\
1.27044653892517	0.00499130073855094\\
1.30042552947998	0.00499130073855094\\
1.33077883720398	0.0044341858262044\\
1.36046528816223	0.00386068131481336\\
1.39060997962952	0.00386068131481336\\
1.42056655883789	0.00314326717885628\\
1.45228576660156	0.00238162452229344\\
1.48069643974304	0.002237175742044\\
1.51269555091858	0.00166976766664499\\
1.54036021232605	0.00166976766664499\\
1.57058787345886	0.001142227489902\\
1.60080146789551	0.000628988479937324\\
1.63072037696838	0.000744575189991313\\
1.66285157203674	0.000162855491172765\\
1.69097685813904	-0.000660371364899276\\
1.72066330909729	-0.000660371364899276\\
1.7505259513855	-0.00118526883469308\\
1.78281593322754	-0.0016344429702898\\
1.81048226356506	-0.0016344429702898\\
1.84038329124451	-0.00182203845739083\\
1.87036180496216	-0.00236771679256843\\
1.90286087989807	-0.00249852524424455\\
1.93281269073486	-0.00301732245069449\\
1.96061587333679	-0.00301732245069449\\
1.99076271057129	-0.00348062831230853\\
2.02054810523987	-0.00348564169179553\\
2.0504891872406	-0.00348564169179553\\
2.08028864860535	-0.00387742292744517\\
2.11032962799072	-0.0045033701362041\\
2.14006948471069	-0.0045033701362041\\
2.17035865783691	-0.00491994545420968\\
2.20023488998413	-0.0048952752832743\\
2.23022842407227	-0.0048952752832743\\
2.26025414466858	-0.00517511455709792\\
2.29056119918823	-0.00562575801195983\\
2.32054471969604	-0.00572721141820599\\
2.35053491592407	-0.00605934152138039\\
2.38074684143066	-0.00605934152138039\\
2.41052556037903	-0.00631822240075704\\
2.44261121749878	-0.00594638137453291\\
2.47055053710938	-0.00594638137453291\\
2.50233244895935	-0.00618864058957341\\
2.53051543235779	-0.00661890344801319\\
2.56049108505249	-0.00661890344801319\\
2.59067225456238	-0.00689070314257402\\
2.62303471565247	-0.0065230495878291\\
2.65188813209534	-0.0065230495878291\\
2.68126034736633	-0.00671610048771982\\
2.72343373298645	-0.0072488504687519\\
2.75370240211487	-0.0072488504687519\\
2.79527187347412	-0.00754013131111067\\
2.83428311347961	-0.0077103886895995\\
2.86202168464661	-0.00714211830380616\\
2.90494894981384	-0.00735301511060655\\
2.93487143516541	-0.00735301511060655\\
2.96431088447571	-0.00761635600160039\\
2.99469542503357	-0.00761635600160039\\
3.02423524856567	-0.0072204709144488\\
3.05131912231445	-0.00706755512929229\\
3.08104562759399	-0.00707263799270544\\
3.11174845695496	-0.00707263799270544\\
3.14088606834412	-0.00718173543820845\\
3.17135143280029	-0.00718173543820845\\
3.20100522041321	-0.00716357221590121\\
3.23108172416687	-0.00656224964453273\\
3.26070261001587	-0.00656224964453273\\
3.29081249237061	-0.00646920742123557\\
3.32082438468933	-0.00649522510877558\\
3.35091114044189	-0.00649522510877558\\
3.380610704422	-0.00652823326970968\\
3.41081666946411	-0.00652823326970968\\
3.44064712524414	-0.00601076877855966\\
3.47056293487549	-0.00588590618925906\\
3.5004997253418	-0.0058624657979966\\
3.53065371513367	-0.0058624657979966\\
3.56066274642944	-0.00585779188150154\\
3.59071922302246	-0.00575329689508662\\
3.62047839164734	-0.0054164207751572\\
3.65058541297913	-0.00522372518822682\\
3.68047690391541	-0.00522372518822682\\
3.71298384666443	-0.00512983171060182\\
3.74393367767334	-0.00509002070972355\\
3.77129888534546	-0.00509002070972355\\
3.80120491981506	-0.00481601477322527\\
3.83115410804749	-0.00451140009159489\\
3.86099672317505	-0.00446436922433604\\
3.89063358306885	-0.00432816293291407\\
3.92087554931641	-0.00432816293291407\\
3.95100331306458	-0.00421891557902642\\
3.98348999023438	-0.00409567100337146\\
4.01299047470093	-0.00404587349183453\\
4.0407497882843	-0.0036676027604066\\
4.07053637504578	-0.00331234998119629\\
4.10048270225525	-0.00331234998119629\\
4.1307806968689	-0.00314696491132662\\
4.16074848175049	-0.00295135481578207\\
4.19072270393372	-0.00291777072704637\\
4.22049856185913	-0.00254813024701125\\
4.25066065788269	-0.00254813024701125\\
4.28025150299072	-0.00236842062591113\\
4.3105800151825	-0.00221113866952113\\
4.34039068222046	-0.00221113866952113\\
4.37300658226013	-0.00202551429061638\\
4.40364289283752	-0.0015744503793969\\
4.43227863311768	-0.00150453089408318\\
4.46049213409424	-0.00128943602386467\\
4.4903507232666	-0.00128943602386467\\
4.52038860321045	-0.00116669143404105\\
4.55042815208435	-0.0011184201309831\\
4.58026766777039	-0.0011184201309831\\
4.61057496070862	-0.000895772684341842\\
4.64059710502625	-0.000898433088334314\\
4.67025589942932	-0.000898433088334314\\
4.70028781890869	-0.00101754426507487\\
4.73027038574219	-0.00118697487786264\\
4.76230216026306	-0.00118697487786264\\
4.79034996032715	-0.00123393862384391\\
4.82025241851807	-0.00121902689864984\\
4.85059070587158	-0.00121902689864984\\
4.88257956504822	-0.00149344025081287\\
4.91276526451111	-0.00149344025081287\\
4.94294166564941	-0.0017589011344049\\
4.97078275680542	-0.00202971348731846\\
5.00050377845764	-0.00202971348731846\\
5.03046989440918	-0.00198595792283096\\
5.06157517433167	-0.00226150696898829\\
5.09074258804321	-0.00232927772182768\\
5.12038445472717	-0.00265719641175062\\
5.15046787261963	-0.00265719641175062\\
5.18076109886169	-0.00297530530869739\\
5.21143794059753	-0.00335249396787831\\
5.24057698249817	-0.00303919479153736\\
5.27050447463989	-0.00339226433901531\\
5.30292534828186	-0.00367879522985675\\
5.33335065841675	-0.00367879522985675\\
5.36077761650085	-0.00395968545494666\\
5.39091110229492	-0.00395968545494666\\
5.42048859596252	-0.00390291991245187\\
5.45043182373047	-0.0039922061214239\\
5.48041939735413	-0.0039922061214239\\
5.51218962669373	-0.00414475069553878\\
5.54049015045166	-0.00435632910771201\\
5.57077598571777	-0.00435632910771201\\
5.60083031654358	-0.00423728644207705\\
5.63051557540894	-0.00423728644207705\\
5.66048383712769	-0.00425555240572753\\
5.69062662124634	-0.00434765223659281\\
5.72062754631042	-0.00434765223659281\\
5.75178909301758	-0.00447475982587485\\
5.78240251541138	-0.00447475982587485\\
5.81265211105347	-0.00453150128775225\\
5.84048938751221	-0.00410692105531697\\
5.87041687965393	-0.00410692105531697\\
5.90033578872681	-0.0040934023280967\\
5.93239760398865	-0.00412882584608232\\
5.96060156822205	-0.00412882584608232\\
5.99278116226196	-0.00415922605926499\\
6.02318954467773	-0.00378092887488652\\
6.05101346969604	-0.00376071363750504\\
6.08117413520813	-0.00373814700374648\\
6.11111688613892	-0.00373814700374648\\
6.14348745346069	-0.0037961871169154\\
6.17322587966919	-0.00385875818825368\\
6.20099067687988	-0.00386331868438605\\
6.23095393180847	-0.00358175285010916\\
6.26060700416565	-0.00358175285010916\\
6.29070615768433	-0.00356109786134763\\
6.32030701637268	-0.00358298595908191\\
6.35284185409546	-0.00358298595908191\\
6.3829345703125	-0.00360932670420933\\
6.41047334671021	-0.00333615514422751\\
6.44020962715149	-0.00333615514422751\\
6.47067523002625	-0.00325458855078608\\
6.50056576728821	-0.00321579484185268\\
6.53050637245178	-0.00321579484185268\\
6.56041264533997	-0.00319569054888369\\
6.59027934074402	-0.00314507283503019\\
6.62229681015015	-0.00296129324519483\\
6.65074324607849	-0.00284259666076286\\
6.69310736656189	-0.00284259666076286\\
6.72226762771606	-0.00275103402553419\\
6.75089454650879	-0.00267839809386814\\
6.78067851066589	-0.00267839809386814\\
6.81050109863281	-0.00234342987035299\\
6.84126305580139	-0.00216344988903828\\
6.87051510810852	-0.00216344988903828\\
6.90037870407104	-0.00203326725835289\\
6.93042159080505	-0.00192977426242661\\
6.9640371799469	-0.00192977426242661\\
6.9912211894989	-0.00172348754460184\\
7.02300333976746	-0.00148560986147121\\
7.05049729347229	-0.00144899310753772\\
7.08268857002258	-0.00136073973583728\\
7.11072468757629	-0.00136073973583728\\
7.14029693603516	-0.00131495169739235\\
7.17042183876038	-0.00127134833696123\\
7.20045208930969	-0.00127134833696123\\
7.23041605949402	-0.00103783716561998\\
7.26029491424561	-0.00100031908715002\\
7.29036855697632	-0.00100031908715002\\
7.32241201400757	-0.00100058943159346\\
7.35059928894043	-0.0010086602757121\\
7.3804669380188	-0.0010086602757121\\
7.41037249565125	-0.00102253452500857\\
7.4403293132782	-0.000849635839795335\\
7.47030758857727	-0.000856013472410564\\
7.50033259391785	-0.000899177716190561\\
7.53005003929138	-0.000899177716190561\\
7.56244444847107	-0.000996203398477755\\
7.59381890296936	-0.00115031179343302\\
7.62082624435425	-0.00115031179343302\\
7.65051507949829	-0.0011325360326236\\
7.68268465995789	-0.00130750968847576\\
7.71269178390503	-0.00130750968847576\\
7.74033570289612	-0.00151454435419471\\
7.77037596702576	-0.00171430313400676\\
7.8006443977356	-0.00163718098432021\\
7.8309633731842	-0.00163575379904762\\
7.86040258407593	-0.00185330276356872\\
7.89033198356628	-0.00191594549358695\\
7.92226314544678	-0.00218122494829307\\
7.9509289264679	-0.00218122494829307\\
7.98035597801208	-0.00246252254853038\\
8.01050710678101	-0.00275323754648103\\
8.04032802581787	-0.00246834097660786\\
8.07036828994751	-0.00272602072139233\\
8.10034990310669	-0.00298473008448743\\
8.13078188896179	-0.00298473008448743\\
8.16042685508728	-0.00322957299457501\\
8.19039964675903	-0.00343471189642093\\
8.22032451629639	-0.0032289500137949\\
8.25255227088928	-0.0033005792590002\\
8.28324246406555	-0.00346747928931308\\
8.31329417228699	-0.00346747928931308\\
8.34335112571716	-0.00372502909317837\\
8.37073135375977	-0.00372502909317837\\
8.40063500404358	-0.00383218352699032\\
8.43053460121155	-0.00362397500642138\\
8.46273279190063	-0.00357229815422847\\
8.49066305160522	-0.00365372927072525\\
8.52245187759399	-0.00365372927072525\\
8.55057644844055	-0.00381124765504636\\
8.58065629005432	-0.00387676357964749\\
8.61038947105408	-0.00367664486075352\\
8.64028739929199	-0.00356704211381802\\
8.67020106315613	-0.00354223203373229\\
8.70016598701477	-0.00354223203373229\\
8.73023295402527	-0.00359392727400272\\
8.76028227806091	-0.00365246087378188\\
8.7904634475708	-0.00365845714964242\\
8.82106637954712	-0.00365180341871577\\
8.85024380683899	-0.0033863388598307\\
8.88035225868225	-0.00333529995901999\\
8.91051816940308	-0.0033606597039625\\
8.94282054901123	-0.0033606597039625\\
8.97315573692322	-0.00341567223260699\\
9.00339221954346	-0.00340051913545878\\
9.03357815742493	-0.00318914043498267\\
9.06222367286682	-0.00310880546474949\\
9.09282183647156	-0.00307994622314814\\
9.12086653709412	-0.00307994622314814\\
9.15071940422058	-0.00307505848938597\\
9.18057060241699	-0.00304994691874941\\
9.21278858184814	-0.00288169662335537\\
9.24043345451355	-0.00277284049763095\\
9.27037620544434	-0.00277284049763095\\
9.30016016960144	-0.00271516000606524\\
9.33042550086975	-0.00265780920072016\\
9.36030077934265	-0.00265780920072016\\
9.39035701751709	-0.00254775042393393\\
9.42119741439819	-0.00227746393546192\\
9.45065999031067	-0.00227746393546192\\
9.48039484024048	-0.00214861942893506\\
9.51032209396362	-0.00205403071304878\\
9.54046869277954	-0.00205403071304878\\
9.57055330276489	-0.00196078398748513\\
9.60019683837891	-0.0018448738182846\\
9.63038563728333	-0.00171011549407814\\
9.66259407997131	-0.00159867054525627\\
9.69068455696106	-0.00159867054525627\\
9.72037935256958	-0.00152628457680621\\
9.75067329406738	-0.00145474422623106\\
9.78071808815002	-0.00145474422623106\\
9.81035995483398	-0.00127190315029102\\
9.84058427810669	-0.00127190315029102\\
9.87301397323608	-0.00118340596842843\\
9.90294027328491	-0.00112352520023225\\
9.93087887763977	-0.00112352520023225\\
9.96123027801514	-0.00108368256806125\\
9.99070978164673	-0.00102757771619757\\
10.0204989910126	-0.000946300073714554\\
10.0505533218384	-0.000858419113328607\\
10.0806112289429	-0.000800738922913076\\
10.1108253002167	-0.000800738922913076\\
10.1404323577881	-0.000787257134925732\\
10.1705672740936	-0.000787257134925732\\
10.2006902694702	-0.000728598632880582\\
10.2304050922394	-0.00070975957734768\\
10.260479927063	-0.00070975957734768\\
10.2924363613129	-0.000733819689306711\\
10.3226361274719	-0.000783305835156532\\
10.3506977558136	-0.000783305835156532\\
10.3803367614746	-0.000812540151494161\\
10.4105386734009	-0.000657564993139297\\
10.4402551651001	-0.000646840922181711\\
10.4702048301697	-0.000626549091001624\\
10.5003645420074	-0.000626549091001624\\
10.5304574966431	-0.000648211674994533\\
10.5633652210236	-0.000711248986189357\\
10.594006061554	-0.000711248986189357\\
10.6218512058258	-0.00062427854183679\\
10.6505532264709	-0.00062427854183679\\
10.6803638935089	-0.000694351941319227\\
10.7107121944427	-0.000857780075047073\\
10.7405216693878	-0.000857780075047073\\
10.7703969478607	-0.00108042642036911\\
10.8004891872406	-0.001203015764297\\
10.8304033279419	-0.000970740633140538\\
10.8603162765503	-0.00106841399127492\\
10.890291929245	-0.00125088338705421\\
10.9225251674652	-0.00125088338705421\\
10.9509289264679	-0.00154356176326167\\
10.9827876091003	-0.00181312486022638\\
11.0109708309174	-0.0016210836698672\\
11.0404825210571	-0.00175714701868547\\
11.0703995227814	-0.00175714701868547\\
11.102668762207	-0.00195510122035652\\
11.1327123641968	-0.00218861300177567\\
11.1608288288116	-0.00218861300177567\\
11.1905381679535	-0.0024620635503353\\
11.2202851772308	-0.00269742142832515\\
11.2537269592285	-0.00239753328329006\\
11.2840793132782	-0.00271632636735212\\
11.3108043670654	-0.00271632636735212\\
11.3409399986267	-0.00298174126048225\\
11.3705604076385	-0.00322035054881812\\
11.4005680084229	-0.00322035054881812\\
11.4306638240814	-0.00306045156177985\\
11.4604046344757	-0.00327613557000913\\
11.4903593063354	-0.00327613557000913\\
11.5204267501831	-0.00368561513097283\\
11.5527968406677	-0.00368561513097283\\
11.5831983089447	-0.00397501420263566\\
11.6127183437347	-0.00419456876386766\\
11.6403472423553	-0.0037977152669127\\
11.6706142425537	-0.0040434053584932\\
11.7006368637085	-0.0044512415537512\\
11.7305014133453	-0.0044512415537512\\
11.7604911327362	-0.00494641502495008\\
11.7907876968384	-0.00494641502495008\\
11.8228981494904	-0.00474903169272213\\
11.8508167266846	-0.00484886886333672\\
11.8806240558624	-0.00484886886333672\\
11.9110403060913	-0.0050425574398024\\
11.9408895969391	-0.00532814686616427\\
11.9711883068085	-0.00532814686616427\\
12.0010356903076	-0.00524066785365096\\
12.0333435535431	-0.00513981516946486\\
12.0612411499023	-0.00514637098029964\\
12.0906834602356	-0.0052306940424487\\
12.1207475662231	-0.0052306940424487\\
12.1509788036346	-0.00537883677768919\\
12.1841216087341	-0.00556308924660368\\
12.2109351158142	-0.00556308924660368\\
12.2431416511536	-0.00525845035486458\\
12.2708058357239	-0.00531540366668913\\
12.3005061149597	-0.00534364086917459\\
12.3304960727692	-0.0054240734412035\\
12.3606898784637	-0.0054240734412035\\
12.3907041549683	-0.00544332659041026\\
12.4230582714081	-0.00485261325296757\\
12.4504837989807	-0.00485261325296757\\
12.4824895858765	-0.00466876471088697\\
12.5102295875549	-0.00481147835150365\\
12.5462574958801	-0.00481147835150365\\
12.5832648277283	-0.00500781729118429\\
12.6110908985138	-0.0046125488948289\\
12.6427261829376	-0.0046125488948289\\
12.6712446212769	-0.00489572406980829\\
12.7035844326019	-0.00533922056397781\\
12.7308926582336	-0.00533922056397781\\
12.7608981132507	-0.00581694293350556\\
12.7909080982208	-0.0054850578923747\\
12.8223693370819	-0.0054850578923747\\
12.8510456085205	-0.00552252653153602\\
12.8808026313782	-0.00621980212696701\\
12.9124929904938	-0.00621980212696701\\
12.9407052993774	-0.00743856665187374\\
12.9715821743011	-0.00743856665187374\\
13.0010569095612	-0.00815667789747207\\
13.0332667827606	-0.00738571735417666\\
13.0606641769409	-0.00738571735417666\\
13.0906836986542	-0.0081686148763608\\
13.120748758316	-0.00921632451351879\\
13.1515400409698	-0.00921632451351879\\
13.1820545196533	-0.0105139843478317\\
13.2109346389771	-0.0105139843478317\\
13.2411344051361	-0.00994925713016066\\
13.2720372676849	-0.0108445216691556\\
13.3008308410645	-0.0108445216691556\\
13.3334622383118	-0.0122698844566136\\
13.3608937263489	-0.0135455411783817\\
13.3909118175507	-0.0135455411783817\\
13.4209253787994	-0.012770137151742\\
13.4510228633881	-0.012770137151742\\
13.4807240962982	-0.0135160392962265\\
13.5107851028442	-0.0147142528366165\\
13.5408589839935	-0.0147142528366165\\
13.5709109306335	-0.0163014740519443\\
13.603166103363	-0.0158239551715288\\
13.6330327987671	-0.0159296363045099\\
13.6607685089111	-0.016808663346452\\
13.6911051273346	-0.016808663346452\\
13.7209281921387	-0.0186077389158869\\
13.751202583313	-0.0205542095103109\\
13.7813835144043	-0.0202590362158525\\
13.8118875026703	-0.0199194132419059\\
13.8438315391541	-0.0199194132419059\\
13.8713119029999	-0.0205384477133853\\
13.9035940170288	-0.0220301361653212\\
13.9315922260284	-0.0220301361653212\\
13.9657325744629	-0.023652319877412\\
14.0044951438904	-0.0249204486033973\\
14.0351090431213	-0.0229708146893965\\
14.0747399330139	-0.0230504248170821\\
14.1020359992981	-0.0236344833870265\\
14.1316502094269	-0.024451691160437\\
14.1655738353729	-0.024451691160437\\
14.2022070884705	-0.025135421677344\\
14.2314178943634	-0.0233762323791049\\
14.261417388916	-0.0233762323791049\\
14.291392326355	-0.0235638966784867\\
14.3219470977783	-0.0240039495358307\\
14.3516738414764	-0.0240039495358307\\
14.381626367569	-0.0241515266068589\\
14.4116988182068	-0.0230373362296049\\
14.4511325359344	-0.0220647749911659\\
14.4811906814575	-0.0215963610238263\\
14.5116930007935	-0.0215963610238263\\
14.5414223670959	-0.0214564923932218\\
14.5712015628815	-0.0212386475318041\\
14.6011531352997	-0.0208711611649136\\
14.6312923431396	-0.0188912491848306\\
14.6609580516815	-0.0188912491848306\\
14.6911814212799	-0.0181423392618911\\
14.7238852977753	-0.017574973133358\\
14.7547686100006	-0.017574973133358\\
14.7841377258301	-0.0170172293037324\\
14.8154144287109	-0.0150040675192577\\
14.8749415874481	-0.0139488951189046\\
14.9155895709991	-0.0132221673032262\\
14.9566543102264	-0.0128384193060226\\
15.0051584243774	-0.0119863862950932\\
15.0348889827728	-0.0113304576276766\\
15.0650753974915	-0.0100090495207842\\
15.1051509380341	-0.00939776045162145\\
15.1347718238831	-0.00939776045162145\\
15.1757872104645	-0.00891259680236875\\
15.2261710166931	-0.00801124398841967\\
15.2646589279175	-0.00690163132922133\\
15.2949593067169	-0.00644125615861856\\
15.324643611908	-0.00644125615861856\\
15.3546299934387	-0.00616336476750495\\
15.3845188617706	-0.00590404054255056\\
15.4143440723419	-0.00580209345550778\\
15.4443283081055	-0.00515050300719068\\
15.4743394851685	-0.00456424586630008\\
15.5013887882233	-0.00456424586630008\\
15.5311834812164	-0.00427390507412592\\
15.564662694931	-0.00397824109336225\\
15.5938203334808	-0.00397824109336225\\
15.6236605644226	-0.00334882941957788\\
15.6515002250671	-0.00283693452874604\\
15.6810884475708	-0.00275330093643564\\
15.7109484672546	-0.00244713676677576\\
15.743488073349	-0.00244713676677576\\
15.7736933231354	-0.00218261734651912\\
15.8037362098694	-0.00190111557273098\\
15.8339467048645	-0.00190111557273098\\
15.8639295101166	-0.00139543266354515\\
15.8915803432465	-0.000912328334816652\\
15.9215035438538	-0.000912328334816652\\
15.9517843723297	-0.00061823052619441\\
15.9811775684357	-0.000341010449168439\\
16.0109839439392	-0.000341010449168439\\
16.0429689884186	-7.52951213164654e-06\\
16.0704579353333	0.000291577410882742\\
16.100508928299	0.000349903557381655\\
16.1303701400757	0.000567241570033287\\
16.160825252533	0.000567241570033287\\
16.1903605461121	0.000747596995745731\\
16.2212607860565	0.000851911048722704\\
16.2506911754608	0.000851911048722704\\
16.2805798053741	0.00103114970176415\\
16.3104250431061	0.00121111043894981\\
16.3405108451843	0.00121111043894981\\
16.3704302310944	0.00141975307455536\\
16.4005296230316	0.00153066594881635\\
16.4301962852478	0.00146634424024941\\
16.4604241847992	0.00155271202219263\\
16.4904751777649	0.00162642205828387\\
16.5226690769196	0.00162642205828387\\
16.5505383014679	0.00169821923665231\\
16.5806164741516	0.00169821923665231\\
16.6106946468353	0.00169831541225255\\
16.6404566764832	0.00167744865204256\\
16.6703608036041	0.00167744865204256\\
16.7006921768188	0.00168753703128401\\
16.7306265830994	0.00168753703128401\\
16.7603294849396	0.00170869248246635\\
16.7908399105072	0.00167065348125333\\
16.822553396225	0.00160083392076319\\
16.8530917167664	0.00160083392076319\\
16.8807094097137	0.00156088610057574\\
16.9107077121735	0.00156088610057574\\
16.9406850337982	0.00152068699961001\\
16.9707701206207	0.0014632225444945\\
17.0007290840149	0.0014632225444945\\
17.0304934978485	0.00132385767909126\\
17.0604474544525	0.00121045039742722\\
17.0902535915375	0.00121045039742722\\
17.1203517913818	0.00108657922204146\\
17.1504826545715	0.00108657922204146\\
17.1804404258728	0.00100393928096165\\
17.2125163078308	0.000887864842471166\\
17.2408249378204	0.000783453581111429\\
17.2707214355469	0.000783453581111429\\
17.3006751537323	0.000706039828938713\\
17.3351585865021	0.000706039828938713\\
17.3631293773651	0.000682579262691085\\
17.3906598091125	0.000649580739234047\\
17.4204411506653	0.000654282565099163\\
17.4504704475403	0.000621135038003492\\
17.4804086685181	0.0005545066985606\\
17.5101900100708	0.0005545066985606\\
17.5402984619141	0.000443969001955643\\
17.5704782009125	0.000443969001955643\\
17.60067486763	0.000391443203772548\\
17.6304602622986	0.000347531370556483\\
17.6602084636688	0.000275680083639198\\
17.6903433799744	0.000275680083639198\\
17.720324754715	0.000159602534287285\\
17.7505192756653	0.000159602534287285\\
17.7804515361786	6.70807490602599e-05\\
17.810120344162	6.54957768318566e-05\\
17.840512752533	6.54957768318566e-05\\
17.870393037796	1.355774345201e-05\\
17.9003484249115	-6.00826366615178e-05\\
17.9303011894226	-6.00826366615178e-05\\
17.9611079692841	-0.000166724067543943\\
17.9934952259064	-0.000166724067543943\\
18.0233886241913	-0.000143464438766073\\
18.0511429309845	-0.000164822995720912\\
18.0809469223022	-0.000262879161564439\\
18.1108150482178	-0.000262879161564439\\
18.1408593654633	-0.000410742961350103\\
18.1709139347076	-0.000410742961350103\\
18.2008273601532	-0.000440004850214875\\
18.2306599617004	-0.000504145684625959\\
18.2605593204498	-0.000504145684625959\\
18.2905449867249	-0.000629484509993624\\
18.3228626251221	-0.000804895481036393\\
18.3508894443512	-0.000804895481036393\\
18.3807911872864	-0.000918808748492793\\
18.4125318527222	-0.000918808748492793\\
18.4406564235687	-0.000914656530888787\\
18.4706993103027	-0.00100094399188635\\
18.5006158351898	-0.00112587890219083\\
18.5303349494934	-0.00112587890219083\\
18.5605826377869	-0.00133663114657716\\
18.5905816555023	-0.00133663114657716\\
18.620255947113	-0.00130714061197304\\
18.6503300666809	-0.00139051790617744\\
18.6805248260498	-0.00139051790617744\\
18.7103025913239	-0.00152569670821616\\
18.7403209209442	-0.00170043091202442\\
18.7712845802307	-0.00170043091202442\\
18.8007581233978	-0.00186275309671924\\
18.8317131996155	-0.00173765417934673\\
18.860958814621	-0.00175362013299353\\
18.8907833099365	-0.00184067541683337\\
18.9208283424377	-0.00184067541683337\\
18.9508273601532	-0.00192906182559778\\
18.9809377193451	-0.0020308507467325\\
19.0105092525482	-0.00198640119167442\\
19.0405461788177	-0.00193045873416573\\
19.0704896450043	-0.00202906422083201\\
19.1005525588989	-0.00202906422083201\\
19.13037109375	-0.00211155209554617\\
19.1604769229889	-0.00218753971999003\\
19.1903820037842	-0.00218753971999003\\
19.2204174995422	-0.00210404567256518\\
19.2522881031036	-0.00212220964804135\\
19.280757188797	-0.00211926565703664\\
19.3107209205627	-0.0021736758012845\\
19.3406376838684	-0.0021736758012845\\
19.3720409870148	-0.00219823128028099\\
19.4010195732117	-0.00219994007066319\\
19.4314081668854	-0.00210170776550593\\
19.4604797363281	-0.00200149923947867\\
19.4904952049255	-0.00197803060422108\\
19.5205178260803	-0.00197803060422108\\
19.5529310703278	-0.00196747679293739\\
19.5806648731232	-0.00192939120211912\\
19.610511302948	-0.00186693803489294\\
19.6404647827148	-0.0016983301769526\\
19.6726276874542	-0.00157567580655367\\
19.7004070281982	-0.00155901938904455\\
19.7302505970001	-0.00149738904548694\\
19.7604155540466	-0.00149738904548694\\
19.7902946472168	-0.00144308094759872\\
19.8202757835388	-0.00137209531935832\\
19.8529767990112	-0.0013721\\
19.883273601532	-0.0013721\\
19.9125599861145	-0.0013721\\
19.9431211948395	-0.0013721\\
19.9880359172821	-0.0013721\\
20.0312616825104	-0.0013721\\
20.0611939430237	-0.00497559446699016\\
20.0909833908081	-0.00497559446699016\\
20.1210436820984	-0.00807352243811041\\
20.1511278152466	-0.0112627651850605\\
20.181542634964	-0.0112627651850605\\
20.2109045982361	-0.0134140136014376\\
20.2409391403198	-0.0152476753216469\\
20.2712850570679	-0.0152476753216469\\
20.301305770874	-0.0164878470988569\\
20.3311595916748	-0.0164878470988569\\
20.3611497879028	-0.0168224533529756\\
20.3935644626617	-0.0169607754600904\\
20.423891544342	-0.0166012181194521\\
20.4512951374054	-0.0166012181194521\\
20.4838635921478	-0.0155143707156584\\
20.5110766887665	-0.0155143707156584\\
20.5433135032654	-0.0140796478660864\\
20.5714228153229	-0.0123940091290912\\
20.6010520458221	-0.0124098066975459\\
20.6306397914886	-0.0106586822140053\\
20.6631236076355	-0.00842189123410586\\
20.693318605423	-0.00842189123410586\\
20.7232880592346	-0.00582287473675242\\
20.7511622905731	-0.00582287473675242\\
20.7813360691071	-0.00428568537355877\\
20.8133640289307	-0.00284479994250195\\
20.8408668041229	-0.00124929358766101\\
20.8710758686066	-0.00124929358766101\\
20.9013748168945	0.000337559745517971\\
20.9308290481567	0.000337559745517971\\
20.9611134529114	0.00118857949036369\\
20.9910399913788	0.00199437968684649\\
21.0209882259369	0.00199437968684649\\
21.0508828163147	0.00270915988684055\\
21.0810120105743	0.00339418101499986\\
21.1110615730286	0.00339418101499986\\
21.1409113407135	0.00384076406354041\\
21.1710071563721	0.00384076406354041\\
21.203381061554	0.00400365151500514\\
21.2309024333954	0.00421243090026676\\
21.2609987258911	0.00421243090026676\\
21.2907009124756	0.00420522269698178\\
21.3207995891571	0.0039340340479717\\
21.3526735305786	0.0039340340479717\\
21.38303399086	0.00366076356508179\\
21.4105813503265	0.00345438643300051\\
21.4410479068756	0.00345438643300051\\
21.4711036682129	0.00303981549110938\\
21.5008525848389	0.00250804334107049\\
21.5306580066681	0.00239734172456742\\
21.5606899261475	0.00194806303649255\\
21.5911319255829	0.00194806303649255\\
21.6231372356415	0.00158541079898391\\
21.6511676311493	0.00103402329546972\\
21.6813991069794	0.00103402329546972\\
21.7105431556702	0.000286333885803012\\
21.7405774593353	-0.000170721816925215\\
21.7706792354584	-0.000170721816925215\\
21.8005599975586	-0.00052170701854064\\
21.8309507369995	-0.000890844600410273\\
21.8604207038879	-0.000890844600410273\\
21.8927319049835	-0.00131562072186884\\
21.921569108963	-0.00168332180910182\\
21.9530835151672	-0.00175572304697968\\
21.980664730072	-0.00204202637017811\\
22.0105385780334	-0.00198951700025933\\
22.0403723716736	-0.00217942401938048\\
22.0704493522644	-0.0023901524442876\\
22.100462436676	-0.0023901524442876\\
22.1305367946625	-0.00258633915446942\\
22.1604135036469	-0.00258633915446942\\
22.1903746128082	-0.00263601496875626\\
22.2203583717346	-0.00259481891720149\\
22.250118970871	-0.00259481891720149\\
22.2827513217926	-0.00255619688471025\\
22.3103544712067	-0.00249732397013046\\
22.3407092094421	-0.00249732397013046\\
22.3704175949097	-0.00241052593590885\\
22.4005162715912	-0.00227000967559416\\
22.4304964542389	-0.00219121470221586\\
22.4603011608124	-0.00198155522305804\\
22.4907586574554	-0.00198155522305804\\
22.5205898284912	-0.00186078596417896\\
22.550329208374	-0.00173927508643011\\
22.5805041790009	-0.00173927508643011\\
22.6102633476257	-0.00151081014479193\\
22.6402189731598	-0.00130261197361377\\
22.6701195240021	-0.00126201191692582\\
22.7033016681671	-0.00112061237771796\\
22.7325775623322	-0.00112061237771796\\
22.7634165287018	-0.000977882248084302\\
22.790408372879	-0.00079312376713703\\
22.8204333782196	-0.000755066105384707\\
22.8502306938171	-0.00050923300862238\\
22.8823716640472	-0.000384962431500576\\
22.9129161834717	-0.000384962431500576\\
22.9430203437805	-0.000287948951046795\\
22.9727914333344	-0.000287948951046795\\
23.0005128383636	-0.000175354836604505\\
23.0303602218628	-5.56163172003017e-05\\
23.060519695282	-5.56163172003017e-05\\
23.0902316570282	1.15060454645634e-05\\
23.1202259063721	1.19497129439529e-05\\
23.1522009372711	1.19497129439529e-05\\
23.1830067634583	5.84862649008076e-06\\
23.2118124961853	-1.40813533116556e-05\\
23.2403466701508	1.32900079287739e-05\\
23.2704186439514	-1.32793472531069e-05\\
23.3003027439117	-6.04909198342673e-05\\
23.3302662372589	-6.99593546073953e-05\\
23.3604462146759	-0.000110720787191657\\
23.3904283046722	-0.000110720787191657\\
23.4203436374664	-0.000139532252780415\\
23.4503953456879	-0.000167448840417153\\
23.4815545082092	-0.000174652679773156\\
23.5162587165833	-0.000200499682515649\\
23.550528049469	-0.000225764936743244\\
23.5804266929626	-0.000225764936743244\\
23.6103353500366	-0.000230163457656336\\
23.6425018310547	-0.000215191451188928\\
23.6703364849091	-0.000215191451188928\\
23.7005348205566	-0.000165134636495083\\
23.7305445671082	-0.000165134636495083\\
23.7613534927368	-0.00012500778238219\\
23.790278673172	-7.7644633331123e-05\\
23.8222262859344	-1.95258831636349e-05\\
23.8501760959625	-1.95258831636349e-05\\
23.8805043697357	4.28227883094428e-05\\
23.9103202819824	4.28227883094428e-05\\
23.9403207302094	7.94395340369446e-05\\
23.9704487323761	0.000113284023569144\\
24.0004107952118	0.000113284023569144\\
24.0304262638092	0.00016829799647795\\
24.0601887702942	0.000193681549365884\\
24.0909540653229	0.000193681549365884\\
24.1223406791687	0.000186835645673085\\
24.1506576538086	0.000186835645673085\\
24.1806576251984	0.000162770959225768\\
24.2105967998505	0.000131556553458199\\
24.2402393817902	0.000111544879781019\\
24.2703745365143	0.000111544879781019\\
24.3002240657806	4.84855776828706e-05\\
24.3305044174194	4.84855776828706e-05\\
24.3602547645569	-2.39552935071273e-05\\
24.3902728557587	-7.85233041034458e-05\\
24.4202966690063	-2.5325745804456e-05\\
24.4503135681152	-6.93347463073468e-05\\
24.4801473617554	-0.000157772649924398\\
24.5102009773254	-0.000190337545347673\\
24.5405514240265	-0.000271501551949878\\
24.5702135562897	-0.000271501551949878\\
24.6003847122192	-0.000323175380699817\\
24.6324439048767	-0.000376952397172374\\
24.662966966629	-0.000376952397172374\\
24.6926581859589	-0.000501038480999553\\
24.7208225727081	-0.000501038480999553\\
24.7506048679352	-0.000619342077697652\\
24.7836165428162	-0.00069876271404406\\
24.8104345798492	-0.000667696366596548\\
24.8404278755188	-0.000663475646857364\\
24.8706376552582	-0.000837717778517411\\
24.9024975299835	-0.000837717778517411\\
24.9304950237274	-0.000960153933303898\\
24.9603645801544	-0.00115434262944103\\
24.9904117584229	-0.00115434262944103\\
25.0207433700562	-0.0011955618199771\\
25.0507872104645	-0.0011955618199771\\
25.080991268158	-0.00146774928605196\\
25.1109201908112	-0.00176254965049783\\
25.1432392597198	-0.00176254965049783\\
25.17107462883	-0.00217664350701083\\
25.2011604309082	-0.00235478109652548\\
25.230908870697	-0.00186041663262072\\
25.2608957290649	-0.00199120072547577\\
25.2908084392548	-0.00199120072547577\\
25.3228352069855	-0.00211787827163257\\
25.3508439064026	-0.00256275710260654\\
25.3828551769257	-0.00256275710260654\\
25.4107275009155	-0.0030166920713096\\
25.4406931400299	0.00570659377068623\\
25.4707260131836	0.00570659377068623\\
25.5014040470123	0.00513079515427562\\
25.5305471420288	0.00443184221103629\\
25.5614058971405	0.00429684360653362\\
25.5905344486237	0.00391755645144125\\
25.6214160919189	0.00349090387068093\\
25.6510987281799	0.0034578974229302\\
25.6813397407532	0.00358180801875544\\
25.7109000682831	0.00358180801875544\\
25.7441430091858	0.00319121091399228\\
25.7712013721466	0.00261426130409812\\
25.8007791042328	-0.00543204222262747\\
25.8307056427002	-0.00575183774612055\\
25.8628528118134	-0.00575183774612055\\
25.8931603431702	-0.00602399068012858\\
25.9213285446167	-0.00660344573939066\\
25.9534161090851	-0.00660344573939066\\
25.9807188510895	-0.00750115791690665\\
26.0108418464661	-0.00816809313283689\\
26.0411260128021	-0.00795237580466375\\
26.070823431015	-0.0082018720264391\\
26.1005551815033	-0.00817427717835079\\
26.1305751800537	-0.00817427717835079\\
26.1609697341919	-0.0079032166672328\\
26.190575838089	-0.0079032166672328\\
26.2207901477814	-0.00742290829919823\\
26.2507529258728	-0.00672340614318258\\
26.2805733680725	-0.00672340614318258\\
26.3104159832001	-0.00610650818488768\\
26.3403506278992	-0.00575432356146865\\
26.3707420825958	-0.00575432356146865\\
26.4010274410248	-0.00542570609158409\\
26.4307150840759	-0.00499258500934839\\
26.4605567455292	-0.00499258500934839\\
26.4903929233551	-0.00456423004025805\\
26.5208702087402	-0.00413405420702689\\
26.5506272315979	-0.00413405420702689\\
26.5806639194489	-0.00357096805295156\\
26.6127812862396	-0.0035623613584609\\
26.6405987739563	-0.00310962680490449\\
26.6706144809723	-0.00261154051310627\\
26.7030441761017	-0.00261154051310627\\
26.7306742668152	-0.00196156773375221\\
26.760505437851	-0.00140042075763312\\
26.7905240058899	-0.00140042075763312\\
26.8204395771027	-0.000827534918205928\\
26.8505899906158	-0.000827534918205928\\
26.8826560974121	-0.000406613261428821\\
26.9105684757233	-3.54373074355196e-05\\
26.9408090114594	-3.54373074355196e-05\\
26.9709410667419	0.000363298508696891\\
27.0006527900696	0.000363298508698251\\
27.0305454730988	0.000611011567672626\\
27.0606052875519	0.00087177530643351\\
27.0908501148224	0.00087177530643351\\
27.1202545166016	0.0011474201377667\\
27.1503751277924	0.00136587042972352\\
27.1803381443024	0.0014015290619918\\
27.2104229927063	0.00154021663517892\\
27.2402942180634	0.00147358906624031\\
27.2702257633209	0.00163599705893203\\
27.3001680374146	0.00176741803041209\\
27.3301005363464	0.0017826687963379\\
27.3606038093567	0.00182920730509847\\
27.3903429508209	0.00182920730509847\\
27.4223916530609	0.00176609433603204\\
27.4503135681152	0.00176609433603204\\
27.4802529811859	0.00176063032533503\\
27.510137796402	0.00177453396079884\\
27.5404298305511	0.00177453396079884\\
27.5701847076416	0.00178118701081243\\
27.6005969047546	0.00171490303123944\\
27.6329021453857	0.00171490303123944\\
27.6625921726227	0.00167529881332415\\
27.6903643608093	0.00164995901001847\\
27.7224409580231	0.00164995901001847\\
27.752815246582	0.00159433175676576\\
27.7805008888245	0.0015245052299532\\
27.8105142116547	0.00145644682825698\\
27.840470790863	0.00137366189730623\\
27.8703675270081	0.00137366189730623\\
27.9004859924316	0.00130676677739512\\
27.9304280281067	0.00123995461534411\\
27.9604716300964	0.00122451144091809\\
27.9903128147125	0.00110821389393984\\
28.0203468799591	0.00110821389393984\\
28.0502154827118	0.000989864681553602\\
28.0803709030151	0.000915481397869252\\
28.110246181488	0.000915481397869252\\
28.1402735710144	0.000881577766829464\\
28.170398235321	0.000881577766829464\\
28.2005107402802	0.000779919243569896\\
28.2302176952362	0.000709874158548563\\
28.2602601051331	0.000709874158548563\\
28.290417432785	0.000644289530507038\\
28.3208208084106	0.000624499163148752\\
28.3503518104553	0.000624499163148752\\
28.3803660869598	0.000603367102602068\\
28.4104340076447	0.000565497704714211\\
28.440345287323	0.000525780173933643\\
28.4700903892517	0.000533775351347637\\
28.5001835823059	0.000533775351347637\\
28.5304462909698	0.000549240307257785\\
28.5601553916931	0.000583533393132387\\
28.5901176929474	0.000583533393132387\\
28.620138168335	0.00053888236811026\\
28.6501626968384	0.00053888236811026\\
28.6801745891571	0.000541088071628774\\
28.7102935314178	0.000549015655355221\\
28.740350484848	0.000549015655355221\\
28.7729909420013	0.000558786992163697\\
28.8001098632812	0.000558954948853669\\
28.8301453590393	0.000523159891015718\\
28.8602643013	0.000528878698984551\\
28.8927993774414	0.000528878698984551\\
28.9227607250214	0.00054048980630999\\
28.9530038833618	0.000544330837588108\\
28.9826815128326	0.000544330837588108\\
29.0105056762695	0.00051441119089873\\
29.0404257774353	0.000501701990394906\\
29.0705051422119	0.000501701990394906\\
29.1002466678619	0.000501819737691938\\
29.1304864883423	0.000501819737691938\\
29.1602306365967	0.00051175468844311\\
29.1902236938477	0.000499826033031228\\
29.220673084259	0.000499826033031228\\
29.2505147457123	0.000494370718614622\\
29.280323266983	0.000499136165901111\\
29.3101878166199	0.000499136165901111\\
29.3401780128479	0.000501231547800211\\
29.370370388031	0.000491610038885517\\
29.4001743793488	0.000485406443024693\\
29.4301133155823	0.000428711523777794\\
29.4602074623108	0.000428711523777794\\
29.490202665329	0.000406586756444236\\
29.5201940536499	0.00039577020755397\\
29.5503079891205	0.00039577020755397\\
29.5805370807648	0.000381201481408935\\
29.6103775501251	0.000310293873800799\\
29.6402399539948	0.000304415792943559\\
29.6705477237701	0.00028378916139348\\
29.7005040645599	0.00028378916139348\\
29.7304649353027	0.000273689132226682\\
29.7603747844696	0.00025884895051091\\
29.7903935909271	0.000258848950509456\\
29.8221595287323	0.000202364756866465\\
29.8503134250641	0.00018797737379362\\
29.8829183578491	0.000187562327437502\\
29.9103813171387	0.000195485027613816\\
29.9404027462006	0.000195485027613816\\
29.9704666137695	0.000213962683178141\\
30.0004215240479	0.000192889511239394\\
30.0304701328278	0.000192889511239394\\
30.0604331493378	0.000200539224569099\\
30.0902137756348	0.000262818191242741\\
30.120316028595	0.000262818191242741\\
30.1510155200958	0.000310666563699811\\
30.1809475421906	0.000310666563699811\\
30.2105579376221	0.000335530532160393\\
30.240528345108	0.000375952902145865\\
30.2703673839569	0.000375952902145865\\
30.3002507686615	0.000447515238696687\\
30.3300993442535	0.000525944085687417\\
30.3602089881897	0.000540723808136915\\
30.3903393745422	0.000586135192901863\\
30.4202184677124	0.000542464584604949\\
30.4501268863678	0.000579955154524786\\
30.4821798801422	0.000643814763839369\\
30.5102183818817	0.000643814763839369\\
30.5401918888092	0.000711984717320459\\
30.5701851844788	0.000711984717320459\\
30.6026201248169	0.000708359517150749\\
30.6305284500122	0.000697150792446777\\
30.660215139389	0.000697150792446777\\
30.6901686191559	0.000696870894212751\\
30.7204144001007	0.000706662531404152\\
30.7504708766937	0.000711557945660129\\
30.7804443836212	0.000709313870641362\\
30.810366153717	0.000679245237255394\\
30.8401312828064	0.000625788377364412\\
30.870156288147	0.000596537391611153\\
30.9025552272797	0.000596537391611153\\
30.9324607849121	0.000613612719840178\\
30.9605276584625	0.000624558344560076\\
30.990790605545	0.000608891785443431\\
31.021152973175	0.000567414292532546\\
31.0504035949707	0.000551101984138012\\
31.0824973583221	0.000551101984138012\\
31.1105816364288	0.00053929269092587\\
31.1401727199554	0.000575633356568359\\
31.1703245639801	0.000583032329207721\\
31.2005159854889	0.000590953197683169\\
31.2322795391083	0.000550311311141366\\
31.2600829601288	0.000548793268761354\\
31.2901117801666	0.000561220990673403\\
31.322357416153	0.000561220990673403\\
31.3505284786224	0.000593668479298049\\
31.38032746315	0.000613473665607997\\
31.4102745056152	0.000583159507271983\\
31.4403781890869	0.00058362192848606\\
31.4700374603271	0.00058362192848606\\
31.5001082420349	0.000606839884772559\\
31.5301804542542	0.00064117575580518\\
31.5604531764984	0.00064117575580518\\
31.5902230739594	0.000655543684737228\\
31.6203124523163	0.000655543684737228\\
31.6503777503967	0.000649684914316894\\
31.6804649829865	0.000659407718954696\\
31.7107117176056	0.000659407718954696\\
31.7404007911682	0.000664739263498827\\
31.7706999778748	0.000645961740513209\\
31.802693605423	0.000645961740513209\\
31.8326168060303	0.000591316520312522\\
31.8624513149261	0.000545336459160052\\
31.8928017616272	0.000545336459160052\\
31.9231505393982	0.000513122147865126\\
31.9535231590271	0.000513122147865126\\
31.9835724830627	0.000496159118650857\\
32.0108880996704	0.00045493730031152\\
32.0429267883301	0.00045493730031152\\
32.0728740692139	0.000435909360033129\\
32.1006407737732	0.000426540031770411\\
32.1303617954254	0.000426540031770411\\
32.1604378223419	0.000426364655749031\\
32.1907422542572	0.000440735545871584\\
32.2204530239105	0.000424694939007491\\
32.250501871109	0.000440070717463089\\
32.2804343700409	0.000440070717463089\\
32.3124642372131	0.000465398526405017\\
32.3403186798096	0.000493558800410293\\
32.3703880310059	0.000493558800410293\\
32.4007203578949	0.000505831834018679\\
32.4300937652588	0.000501797815362458\\
32.4604308605194	0.000498374373359218\\
32.4900488853455	0.000499408835318807\\
32.5223488807678	0.000499408835318807\\
32.5525934696198	0.000501735357220485\\
32.5803258419037	0.000489149084065691\\
32.6102619171143	0.000489149084065691\\
32.6402034759521	0.000434608739026575\\
32.6702206134796	0.000387852535195367\\
32.7004005908966	0.000374987829223776\\
32.7302012443542	0.000320961852323202\\
32.7602903842926	0.000320961852323202\\
32.7901673316956	0.000251112862872831\\
32.8223640918732	0.000156482905389971\\
32.8503348827362	0.000156482905389971\\
32.8828203678131	7.76128268200486e-05\\
32.9128801822662	2.56583826336208e-05\\
32.9429476261139	1.45441979594642e-05\\
32.9703662395477	-2.89941255177264e-05\\
33.0004165172577	-3.2407989170885e-05\\
33.0302703380585	-8.09238829206619e-05\\
33.0604283809662	-0.000114459708544238\\
33.0903463363647	-0.000114459708544238\\
33.1221940517426	-0.000138778157057368\\
33.1504027843475	-0.000138604971382028\\
33.1804270744324	-0.000138604971382028\\
};
\addlegendentry{$ \serr\indy $}
% \addplot [color=mycolor3, forget plot]
%   table[row sep=crcr]{%
% 0	0.000363359152472022\\
% 0.0301802158355713	0.000363359152472022\\
% 0.0599994659423828	0.00141937168934386\\
% 0.0900249481201172	0.00141937168934386\\
% 0.120060682296753	0.00177049151372652\\
% 0.150128841400146	0.00124308605983405\\
% 0.182085752487183	-0.00116654466469409\\
% 0.210288286209106	-0.00116654466469409\\
% 0.241911888122559	-0.00868714609753765\\
% 0.270607471466064	-0.00868714609753765\\
% 0.30340051651001	-0.00943124269774336\\
% 0.331011533737183	-0.00799098888247331\\
% 0.361368894577026	-0.00799098888247331\\
% 0.391789436340332	-0.00655977801366553\\
% 0.424015522003174	-0.00393644778993375\\
% 0.451437711715698	-0.00393644778993375\\
% 0.48138689994812	-0.000504350934979324\\
% 0.511340141296387	0.00343050869503586\\
% 0.541080951690674	0.0040995356785151\\
% 0.571151733398438	0.00648066366699752\\
% 0.601119041442871	0.00665177667388525\\
% 0.630822658538818	0.00974807813950206\\
% 0.66082239151001	0.0118334784963153\\
% 0.691216230392456	0.0118334784963153\\
% 0.731398582458496	0.0136030930565025\\
% 0.76068377494812	0.0135251259343835\\
% 0.790746212005615	0.0131924886627885\\
% 0.820711851119995	0.0135590526138156\\
% 0.850767374038696	0.0143359397491812\\
% 0.883266687393188	0.0143359397491812\\
% 0.913403034210205	0.0142521359411151\\
% 0.940643787384033	0.0133265716520806\\
% 0.970672369003296	0.0133265716520806\\
% 1.00071382522583	0.0122962336280565\\
% 1.03082180023193	0.0120570935290101\\
% 1.06042051315308	0.0119869411260511\\
% 1.09060311317444	0.0113876525037638\\
% 1.12056827545166	0.0113876525037638\\
% 1.15078186988831	0.0103748359338537\\
% 1.18068194389343	0.00990647582698938\\
% 1.21059226989746	0.0102200245965731\\
% 1.24031162261963	0.0104324573910399\\
% 1.27044653892517	0.00989198848298113\\
% 1.30042552947998	0.00989198848298113\\
% 1.33077883720398	0.00954508473944506\\
% 1.36046528816223	0.00911898650949816\\
% 1.39060997962952	0.00911898650949816\\
% 1.42056655883789	0.00917493362608834\\
% 1.45228576660156	0.0085555500860096\\
% 1.48069643974304	0.00852895786447362\\
% 1.51269555091858	0.00762664545883071\\
% 1.54036021232605	0.00762664545883071\\
% 1.57058787345886	0.00726017322510354\\
% 1.60080146789551	0.00696890953081593\\
% 1.63072037696838	0.00763190159094643\\
% 1.66285157203674	0.00809313417175314\\
% 1.69097685813904	0.00728236614997849\\
% 1.72066330909729	0.00728236614997849\\
% 1.7505259513855	0.00679088108186109\\
% 1.78281593322754	0.00625952092945903\\
% 1.81048226356506	0.00625952092945903\\
% 1.84038329124451	0.00597962531272263\\
% 1.87036180496216	0.00504624027587036\\
% 1.90286087989807	0.00480405634636566\\
% 1.93281269073486	0.00389950039163617\\
% 1.96061587333679	0.00389950039163617\\
% 1.99076271057129	0.00296975604906227\\
% 2.02054810523987	0.00270394182196895\\
% 2.0504891872406	0.00270394182196895\\
% 2.08028864860535	0.00187004891539443\\
% 2.11032962799072	0.00138064945853752\\
% 2.14006948471069	0.00138064945853752\\
% 2.17035865783691	0.000807073001176661\\
% 2.20023488998413	0.000989491255530987\\
% 2.23022842407227	0.000989491255530987\\
% 2.26025414466858	0.00142026994571299\\
% 2.29056119918823	0.0011828289157292\\
% 2.32054471969604	0.0011807776906323\\
% 2.35053491592407	0.00113292460727945\\
% 2.38074684143066	0.00113292460727945\\
% 2.41052556037903	0.000791579630249784\\
% 2.44261121749878	0.000657724202021979\\
% 2.47055053710938	0.000657724202021979\\
% 2.50233244895935	0.000449072412486212\\
% 2.53051543235779	-0.000724767308841256\\
% 2.56049108505249	-0.000724767308841256\\
% 2.59067225456238	-0.00161620908975169\\
% 2.62303471565247	-0.00186657890947209\\
% 2.65188813209534	-0.00186657890947209\\
% 2.68126034736633	-0.00247853022347316\\
% 2.72343373298645	-0.00306410177684131\\
% 2.75370240211487	-0.00306410177684131\\
% 2.79527187347412	-0.00353320632328077\\
% 2.83428311347961	-0.00378350091518301\\
% 2.86202168464661	-0.00374589815296152\\
% 2.90494894981384	-0.00344995414965489\\
% 2.93487143516541	-0.00344995414965489\\
% 2.96431088447571	-0.00392312909615501\\
% 2.99469542503357	-0.00392312909615501\\
% 3.02423524856567	-0.00406454345000958\\
% 3.05131912231445	-0.00404077624882208\\
% 3.08104562759399	-0.00418326245349553\\
% 3.11174845695496	-0.00418326245349553\\
% 3.14088606834412	-0.00381639046611125\\
% 3.17135143280029	-0.00381639046611125\\
% 3.20100522041321	-0.00408889566824516\\
% 3.23108172416687	-0.00451105613247246\\
% 3.26070261001587	-0.00451105613247246\\
% 3.29081249237061	-0.00433935133383964\\
% 3.32082438468933	-0.00419344234192805\\
% 3.35091114044189	-0.00419344234192805\\
% 3.380610704422	-0.00391223873742561\\
% 3.41081666946411	-0.00391223873742561\\
% 3.44064712524414	-0.00426796663506171\\
% 3.47056293487549	-0.0043989673437447\\
% 3.5004997253418	-0.00443988169924406\\
% 3.53065371513367	-0.00443988169924406\\
% 3.56066274642944	-0.00485545827352279\\
% 3.59071922302246	-0.0050289562080936\\
% 3.62047839164734	-0.00552015991555599\\
% 3.65058541297913	-0.00608014335003759\\
% 3.68047690391541	-0.00608014335003759\\
% 3.71298384666443	-0.00621399708332579\\
% 3.74393367767334	-0.00643121156344492\\
% 3.77129888534546	-0.00643121156344492\\
% 3.80120491981506	-0.00712241543543313\\
% 3.83115410804749	-0.00724693161290385\\
% 3.86099672317505	-0.00723285286340428\\
% 3.89063358306885	-0.00681515035033523\\
% 3.92087554931641	-0.00681515035033523\\
% 3.95100331306458	-0.00659456815268539\\
% 3.98348999023438	-0.00637465815150601\\
% 4.01299047470093	-0.00646782679053789\\
% 4.0407497882843	-0.00670127745550284\\
% 4.07053637504578	-0.00661293831312879\\
% 4.10048270225525	-0.00661293831312879\\
% 4.1307806968689	-0.00682625831554498\\
% 4.16074848175049	-0.00593758107249096\\
% 4.19072270393372	-0.00582427417501566\\
% 4.22049856185913	-0.00379173623140813\\
% 4.25066065788269	-0.00379173623140813\\
% 4.28025150299072	-0.00250498735275181\\
% 4.3105800151825	-0.00119775691511931\\
% 4.34039068222046	-0.00119775691511931\\
% 4.37300658226013	-7.67585494839962e-05\\
% 4.40364289283752	0.00110023003247936\\
% 4.43227863311768	0.0010755092319133\\
% 4.46049213409424	0.00140380078726784\\
% 4.4903507232666	0.00140380078726784\\
% 4.52038860321045	0.00169794682320584\\
% 4.55042815208435	0.00209272964059931\\
% 4.58026766777039	0.00209272964059931\\
% 4.61057496070862	0.00318509956655225\\
% 4.64059710502625	0.00341054153926204\\
% 4.67025589942932	0.00341054153926204\\
% 4.70028781890869	0.00375005798814385\\
% 4.73027038574219	0.00457718507435304\\
% 4.76230216026306	0.00457718507435304\\
% 4.79034996032715	0.00466831482153846\\
% 4.82025241851807	0.00474755690318798\\
% 4.85059070587158	0.00474755690318798\\
% 4.88257956504822	0.0046371716643831\\
% 4.91276526451111	0.0046371716643831\\
% 4.94294166564941	0.00414864787466637\\
% 4.97078275680542	0.00359412209649995\\
% 5.00050377845764	0.00359412209649995\\
% 5.03046989440918	0.00272815074637897\\
% 5.06157517433167	0.00208833949409457\\
% 5.09074258804321	0.00196075873033472\\
% 5.12038445472717	0.00148783414752043\\
% 5.15046787261963	0.00148783414752043\\
% 5.18076109886169	0.000896974164146441\\
% 5.21143794059753	0.000119002275030533\\
% 5.24057698249817	0.000155814414219191\\
% 5.27050447463989	0.00060163735198232\\
% 5.30292534828186	0.000470879794612078\\
% 5.33335065841675	0.000470879794612078\\
% 5.36077761650085	0.000279763130652755\\
% 5.39091110229492	0.000279763130652755\\
% 5.42048859596252	6.89360865172572e-05\\
% 5.45043182373047	-0.000901144624969208\\
% 5.48041939735413	-0.000901144624969208\\
% 5.51218962669373	-0.00146645697693876\\
% 5.54049015045166	-0.00207496855070344\\
% 5.57077598571777	-0.00207496855070344\\
% 5.60083031654358	-0.00240140639229752\\
% 5.63051557540894	-0.00240140639229752\\
% 5.66048383712769	-0.00213280651564779\\
% 5.69062662124634	-0.00212459031596729\\
% 5.72062754631042	-0.00212459031596729\\
% 5.75178909301758	-0.00195097634220942\\
% 5.78240251541138	-0.00195097634220942\\
% 5.81265211105347	-0.00207129900437264\\
% 5.84048938751221	-0.00149598661072187\\
% 5.87041687965393	-0.00149598661072187\\
% 5.90033578872681	-0.00150228721104417\\
% 5.93239760398865	-0.0017942509638384\\
% 5.96060156822205	-0.0017942509638384\\
% 5.99278116226196	-0.00212504803029367\\
% 6.02318954467773	-0.00251117307690335\\
% 6.05101346969604	-0.00251950173386628\\
% 6.08117413520813	-0.00256701926364256\\
% 6.11111688613892	-0.00256701926364256\\
% 6.14348745346069	-0.00290421708010591\\
% 6.17322587966919	-0.003227752829291\\
% 6.20099067687988	-0.00311833119919924\\
% 6.23095393180847	-0.00370491768299103\\
% 6.26060700416565	-0.00370491768299103\\
% 6.29070615768433	-0.00350275531556071\\
% 6.32030701637268	-0.00320929252783292\\
% 6.35284185409546	-0.00320929252783292\\
% 6.3829345703125	-0.0035065549170043\\
% 6.41047334671021	-0.00418683700488026\\
% 6.44020962715149	-0.00418683700488026\\
% 6.47067523002625	-0.00437183218929854\\
% 6.50056576728821	-0.00451431006885322\\
% 6.53050637245178	-0.00451431006885322\\
% 6.56041264533997	-0.0041613294276111\\
% 6.59027934074402	-0.00417461221793053\\
% 6.62229681015015	-0.00366850026454452\\
% 6.65074324607849	-0.00325325820221611\\
% 6.69310736656189	-0.00325325820221611\\
% 6.72226762771606	-0.00303187900104385\\
% 6.75089454650879	-0.00245938670382484\\
% 6.78067851066589	-0.00245938670382484\\
% 6.81050109863281	-0.00154622168968499\\
% 6.84126305580139	-0.00144880834363048\\
% 6.87051510810852	-0.00144880834363048\\
% 6.90037870407104	-0.000995126674813884\\
% 6.93042159080505	-0.000882245862299846\\
% 6.9640371799469	-0.000882245862299846\\
% 6.9912211894989	-0.000834508736323736\\
% 7.02300333976746	-0.00077483270460188\\
% 7.05049729347229	-0.000837343443101934\\
% 7.08268857002258	-0.000539107449098908\\
% 7.11072468757629	-0.000539107449098908\\
% 7.14029693603516	-0.000298974566938282\\
% 7.17042183876038	0.000124160230246861\\
% 7.20045208930969	0.000124160230246861\\
% 7.23041605949402	0.000794426810360571\\
% 7.26029491424561	0.00139439685105247\\
% 7.29036855697632	0.00139439685105247\\
% 7.32241201400757	0.00223004150717321\\
% 7.35059928894043	0.00251933627411927\\
% 7.3804669380188	0.00251933627411927\\
% 7.41037249565125	0.0026557806371858\\
% 7.4403293132782	0.00241810644725327\\
% 7.47030758857727	0.00225900519147215\\
% 7.50033259391785	0.00211276256549259\\
% 7.53005003929138	0.00211276256549259\\
% 7.56244444847107	0.00180534725574211\\
% 7.59381890296936	0.00196002642140192\\
% 7.62082624435425	0.00196002642140192\\
% 7.65051507949829	0.00280756009921673\\
% 7.68268465995789	0.00295681888425126\\
% 7.71269178390503	0.00295681888425126\\
% 7.74033570289612	0.00292391016392607\\
% 7.77037596702576	0.00265916657361875\\
% 7.8006443977356	0.00270134353603668\\
% 7.8309633731842	0.0026665285535572\\
% 7.86040258407593	0.00212935197378494\\
% 7.89033198356628	0.00200224440608365\\
% 7.92226314544678	0.00162730387588433\\
% 7.9509289264679	0.00162730387588433\\
% 7.98035597801208	0.00125282817422218\\
% 8.01050710678101	0.000793699808191883\\
% 8.04032802581787	0.00075781409872816\\
% 8.07036828994751	0.000232036427407656\\
% 8.10034990310669	-6.65775404084523e-05\\
% 8.13078188896179	-6.65775404084523e-05\\
% 8.16042685508728	-0.000463600264599795\\
% 8.19039964675903	-0.000573392173878529\\
% 8.22032451629639	-0.000597111772992098\\
% 8.25255227088928	-0.000487880551301723\\
% 8.28324246406555	-0.000629840707253138\\
% 8.31329417228699	-0.000629840707253138\\
% 8.34335112571716	-0.000890794492086788\\
% 8.37073135375977	-0.000890794492086788\\
% 8.40063500404358	-0.00101210111218203\\
% 8.43053460121155	-0.00104645016303878\\
% 8.46273279190063	-0.000780109319337419\\
% 8.49066305160522	-0.00108371899907289\\
% 8.52245187759399	-0.00108371899907289\\
% 8.55057644844055	-0.00144550187106024\\
% 8.58065629005432	-0.00135072699814837\\
% 8.61038947105408	-0.00147954179232757\\
% 8.64028739929199	-0.00161562046437747\\
% 8.67020106315613	-0.00166615821345784\\
% 8.70016598701477	-0.00166615821345784\\
% 8.73023295402527	-0.00230745634345519\\
% 8.76028227806091	-0.00262847094490271\\
% 8.7904634475708	-0.00271347530231464\\
% 8.82106637954712	-0.00275997163919089\\
% 8.85024380683899	-0.00298501202009421\\
% 8.88035225868225	-0.00272483274329161\\
% 8.91051816940308	-0.00321145747831036\\
% 8.94282054901123	-0.00321145747831036\\
% 8.97315573692322	-0.0032299179543972\\
% 9.00339221954346	-0.00332267448799717\\
% 9.03357815742493	-0.00349297146611666\\
% 9.06222367286682	-0.00348350474485948\\
% 9.09282183647156	-0.00307964841790009\\
% 9.12086653709412	-0.00307964841790009\\
% 9.15071940422058	-0.00312267012222744\\
% 9.18057060241699	-0.00320636377275307\\
% 9.21278858184814	-0.00360973681859555\\
% 9.24043345451355	-0.00372039770663279\\
% 9.27037620544434	-0.00372039770663279\\
% 9.30016016960144	-0.00367772720688897\\
% 9.33042550086975	-0.00281193068663721\\
% 9.36030077934265	-0.00281193068663721\\
% 9.39035701751709	-0.00243282725130423\\
% 9.42119741439819	-0.00279076653255295\\
% 9.45065999031067	-0.00279076653255295\\
% 9.48039484024048	-0.00270452557134948\\
% 9.51032209396362	-0.00258131603370226\\
% 9.54046869277954	-0.00258131603370226\\
% 9.57055330276489	-0.00227026052662327\\
% 9.60019683837891	-0.00191033439489552\\
% 9.63038563728333	-0.00178225786576924\\
% 9.66259407997131	-0.00190267313001669\\
% 9.69068455696106	-0.00190267313001669\\
% 9.72037935256958	-0.00199969428743174\\
% 9.75067329406738	-0.00184442018035758\\
% 9.78071808815002	-0.00184442018035758\\
% 9.81035995483398	-0.00179286517339605\\
% 9.84058427810669	-0.00179286517339605\\
% 9.87301397323608	-0.00149683572843295\\
% 9.90294027328491	-0.00115691155953357\\
% 9.93087887763977	-0.00115691155953357\\
% 9.96123027801514	-0.00108571565053683\\
% 9.99070978164673	-0.000864627927079531\\
% 10.0204989910126	-0.00096299231922925\\
% 10.0505533218384	-0.000700999474241182\\
% 10.0806112289429	-0.000794104891829961\\
% 10.1108253002167	-0.000794104891829961\\
% 10.1404323577881	-0.000585822655885693\\
% 10.1705672740936	-0.000585822655885693\\
% 10.2006902694702	-0.000410863783361304\\
% 10.2304050922394	1.14056920513805e-05\\
% 10.260479927063	1.14056920513805e-05\\
% 10.2924363613129	0.000862916546696346\\
% 10.3226361274719	0.00152245026170983\\
% 10.3506977558136	0.00152245026170983\\
% 10.3803367614746	0.00219508048899075\\
% 10.4105386734009	0.00264740811215247\\
% 10.4402551651001	0.00250053289874774\\
% 10.4702048301697	0.00250304938934098\\
% 10.5003645420074	0.00250304938934098\\
% 10.5304574966431	0.00292001150930155\\
% 10.5633652210236	0.00276698544409781\\
% 10.594006061554	0.00276698544409781\\
% 10.6218512058258	0.00367230194032631\\
% 10.6505532264709	0.00367230194032631\\
% 10.6803638935089	0.00371172752240745\\
% 10.7107121944427	0.00399144985071553\\
% 10.7405216693878	0.00399144985071553\\
% 10.7703969478607	0.0042379674701587\\
% 10.8004891872406	0.00421693385401711\\
% 10.8304033279419	0.00442749220001015\\
% 10.8603162765503	0.00377990258338667\\
% 10.890291929245	0.00385308009108687\\
% 10.9225251674652	0.00385308009108687\\
% 10.9509289264679	0.00367838477340909\\
% 10.9827876091003	0.00319022595287455\\
% 11.0109708309174	0.00319333504178898\\
% 11.0404825210571	0.00232724800811523\\
% 11.0703995227814	0.00232724800811523\\
% 11.102668762207	0.00190672327811903\\
% 11.1327123641968	0.00189114915661626\\
% 11.1608288288116	0.00189114915661626\\
% 11.1905381679535	0.00158454065564961\\
% 11.2202851772308	0.00171514778393733\\
% 11.2537269592285	0.00210168622499141\\
% 11.2840793132782	0.00217931857021425\\
% 11.3108043670654	0.00217931857021425\\
% 11.3409399986267	0.00207093872039787\\
% 11.3705604076385	0.00236654399434855\\
% 11.4005680084229	0.00236654399434855\\
% 11.4306638240814	0.00209070666318323\\
% 11.4604046344757	0.00180389263059089\\
% 11.4903593063354	0.00180389263059089\\
% 11.5204267501831	0.00122624512115832\\
% 11.5527968406677	0.00122624512115832\\
% 11.5831983089447	0.000811049417053678\\
% 11.6127183437347	0.000401991488169218\\
% 11.6403472423553	0.000368633253135631\\
% 11.6706142425537	-8.27679261864445e-05\\
% 11.7006368637085	-9.13186367680341e-05\\
% 11.7305014133453	-9.13186367680341e-05\\
% 11.7604911327362	-0.000792951521353058\\
% 11.7907876968384	-0.000792951521353058\\
% 11.8228981494904	-0.00118578145675419\\
% 11.8508167266846	-0.00141050486470751\\
% 11.8806240558624	-0.00141050486470751\\
% 11.9110403060913	-0.00191162601470152\\
% 11.9408895969391	-0.00227398804049073\\
% 11.9711883068085	-0.00227398804049073\\
% 12.0010356903076	-0.00338902876873071\\
% 12.0333435535431	-0.004424775691097\\
% 12.0612411499023	-0.00467755822965765\\
% 12.0906834602356	-0.00552041712133644\\
% 12.1207475662231	-0.00552041712133644\\
% 12.1509788036346	-0.00524193580450427\\
% 12.1841216087341	-0.00479530492333269\\
% 12.2109351158142	-0.00479530492333269\\
% 12.2431416511536	-0.00176602365110912\\
% 12.2708058357239	-9.7909693724807e-05\\
% 12.3005061149597	0.000219664934671848\\
% 12.3304960727692	0.001633697190637\\
% 12.3606898784637	0.001633697190637\\
% 12.3907041549683	0.00257049815332699\\
% 12.4230582714081	0.00370838098437498\\
% 12.4504837989807	0.00370838098437498\\
% 12.4824895858765	0.00409157441295227\\
% 12.5102295875549	0.00426407979979559\\
% 12.5462574958801	0.00426407979979559\\
% 12.5832648277283	0.00569468276908558\\
% 12.6110908985138	0.0095594622411147\\
% 12.6427261829376	0.0095594622411147\\
% 12.6712446212769	0.0131120002548744\\
% 12.7035844326019	0.0145809105966743\\
% 12.7308926582336	0.0145809105966743\\
% 12.7608981132507	0.0145862864040956\\
% 12.7909080982208	0.0156077930620958\\
% 12.8223693370819	0.0156077930620958\\
% 12.8510456085205	0.0162729293591748\\
% 12.8808026313782	0.0154000468468709\\
% 12.9124929904938	0.0154000468468709\\
% 12.9407052993774	0.0139959961148063\\
% 12.9715821743011	0.0139959961148063\\
% 13.0010569095612	0.0131040712414657\\
% 13.0332667827606	0.0112109519550481\\
% 13.0606641769409	0.0112109519550481\\
% 13.0906836986542	0.00940554304849117\\
% 13.120748758316	0.00823981815001718\\
% 13.1515400409698	0.00823981815001718\\
% 13.1820545196533	0.00938987950164827\\
% 13.2109346389771	0.00938987950164827\\
% 13.2411344051361	0.014622272220626\\
% 13.2720372676849	0.0169641700474706\\
% 13.3008308410645	0.0169641700474706\\
% 13.3334622383118	0.0176382875865045\\
% 13.3608937263489	0.0175250413334538\\
% 13.3909118175507	0.0175250413334538\\
% 13.4209253787994	0.0173650233625446\\
% 13.4510228633881	0.0173650233625446\\
% 13.4807240962982	0.0159170083838289\\
% 13.5107851028442	0.0142595479860317\\
% 13.5408589839935	0.0142595479860317\\
% 13.5709109306335	0.0122983094590474\\
% 13.603166103363	0.0110863558805334\\
% 13.6330327987671	0.0108397685352124\\
% 13.6607685089111	0.00961862481212661\\
% 13.6911051273346	0.00961862481212661\\
% 13.7209281921387	0.00836702760985353\\
% 13.751202583313	0.00684991177771921\\
% 13.7813835144043	0.00612247710242886\\
% 13.8118875026703	0.00398582866980446\\
% 13.8438315391541	0.00398582866980446\\
% 13.8713119029999	0.00238340076072707\\
% 13.9035940170288	0.000451195237780588\\
% 13.9315922260284	0.000451195237780588\\
% 13.9657325744629	-0.00195925324776658\\
% 14.0044951438904	-0.00487242417822609\\
% 14.0351090431213	-0.00590379580838407\\
% 14.0747399330139	-0.00810750735195964\\
% 14.1020359992981	-0.00950144824341437\\
% 14.1316502094269	-0.0103878598656755\\
% 14.1655738353729	-0.0103878598656755\\
% 14.2022070884705	-0.0114807187900159\\
% 14.2314178943634	-0.0141144046283568\\
% 14.261417388916	-0.0141144046283568\\
% 14.291392326355	-0.0140543769596495\\
% 14.3219470977783	-0.0136717926914849\\
% 14.3516738414764	-0.0136717926914849\\
% 14.381626367569	-0.0134078607309691\\
% 14.4116988182068	-0.0144419164699954\\
% 14.4511325359344	-0.0156055967064312\\
% 14.4811906814575	-0.0158560864239228\\
% 14.5116930007935	-0.0158560864239228\\
% 14.5414223670959	-0.015779853193042\\
% 14.5712015628815	-0.0151900669990599\\
% 14.6011531352997	-0.0155636105658665\\
% 14.6312923431396	-0.016000316977723\\
% 14.6609580516815	-0.016000316977723\\
% 14.6911814212799	-0.016010105380132\\
% 14.7238852977753	-0.0152508770121316\\
% 14.7547686100006	-0.0152508770121316\\
% 14.7841377258301	-0.0141933514014305\\
% 14.8154144287109	-0.0145406254341538\\
% 14.8749415874481	-0.0134737916007628\\
% 14.9155895709991	-0.0129144707814925\\
% 14.9566543102264	-0.0114801359009578\\
% 15.0051584243774	-0.0106726458799502\\
% 15.0348889827728	-0.0117534337599658\\
% 15.0650753974915	-0.0123105044613776\\
% 15.1051509380341	-0.0115111140215891\\
% 15.1347718238831	-0.0115111140215891\\
% 15.1757872104645	-0.0111670765241141\\
% 15.2261710166931	-0.0119917980543749\\
% 15.2646589279175	-0.0124629610879914\\
% 15.2949593067169	-0.0124465418113375\\
% 15.324643611908	-0.0124465418113375\\
% 15.3546299934387	-0.0117640290999335\\
% 15.3845188617706	-0.0122143590020991\\
% 15.4143440723419	-0.0124955031540315\\
% 15.4443283081055	-0.012576780798915\\
% 15.4743394851685	-0.0117681064135648\\
% 15.5013887882233	-0.0117681064135648\\
% 15.5311834812164	-0.00999055404755356\\
% 15.564662694931	-0.00927042491173347\\
% 15.5938203334808	-0.00927042491173347\\
% 15.6236605644226	-0.00948314819193619\\
% 15.6515002250671	-0.00879112129795523\\
% 15.6810884475708	-0.00896913427769164\\
% 15.7109484672546	-0.00793648426468141\\
% 15.743488073349	-0.00793648426468141\\
% 15.7736933231354	-0.00675438312511423\\
% 15.8037362098694	-0.00610955005754699\\
% 15.8339467048645	-0.00610955005754699\\
% 15.8639295101166	-0.00588511655687984\\
% 15.8915803432465	-0.00420953465571605\\
% 15.9215035438538	-0.00420953465571605\\
% 15.9517843723297	-0.00320771673006659\\
% 15.9811775684357	-0.00251873612764242\\
% 16.0109839439392	-0.00251873612764242\\
% 16.0429689884186	-0.00257922676347566\\
% 16.0704579353333	-0.00176769094001061\\
% 16.100508928299	-0.00181166840275648\\
% 16.1303701400757	-0.00107311739377369\\
% 16.160825252533	-0.00107311739377369\\
% 16.1903605461121	-0.000546280136397126\\
% 16.2212607860565	-0.000573101758006178\\
% 16.2506911754608	-0.000573101758006178\\
% 16.2805798053741	2.58467039053745e-05\\
% 16.3104250431061	0.000851070386870711\\
% 16.3405108451843	0.000851070386870711\\
% 16.3704302310944	0.0016996674583547\\
% 16.4005296230316	0.00204899999127583\\
% 16.4301962852478	0.00197248287026031\\
% 16.4604241847992	0.00164869061422057\\
% 16.4904751777649	0.00177858092537475\\
% 16.5226690769196	0.00177858092537475\\
% 16.5505383014679	0.00172761878612593\\
% 16.5806164741516	0.00172761878612593\\
% 16.6106946468353	0.00208633319297591\\
% 16.6404566764832	0.00216558904157305\\
% 16.6703608036041	0.00216558904157305\\
% 16.7006921768188	0.0024747789439179\\
% 16.7306265830994	0.0024747789439179\\
% 16.7603294849396	0.00272756762529136\\
% 16.7908399105072	0.00274242630607935\\
% 16.822553396225	0.0023966299018976\\
% 16.8530917167664	0.0023966299018976\\
% 16.8807094097137	0.00201500194821702\\
% 16.9107077121735	0.00201500194821702\\
% 16.9406850337982	0.00181861892093482\\
% 16.9707701206207	0.00129718567319603\\
% 17.0007290840149	0.00129718567319603\\
% 17.0304934978485	0.0013449697558463\\
% 17.0604474544525	0.000884032438410731\\
% 17.0902535915375	0.000884032438410731\\
% 17.1203517913818	0.000268702399131016\\
% 17.1504826545715	0.000268702399131016\\
% 17.1804404258728	0.000379274075903657\\
% 17.2125163078308	0.00184943545254668\\
% 17.2408249378204	0.002192000020806\\
% 17.2707214355469	0.002192000020806\\
% 17.3006751537323	0.00274881294544826\\
% 17.3351585865021	0.00274881294544826\\
% 17.3631293773651	0.00290608092537714\\
% 17.3906598091125	0.00280128502250387\\
% 17.4204411506653	0.00304794258300412\\
% 17.4504704475403	0.00352054425326509\\
% 17.4804086685181	0.00359144928434718\\
% 17.5101900100708	0.00359144928434718\\
% 17.5402984619141	0.00317205177530688\\
% 17.5704782009125	0.00317205177530688\\
% 17.60067486763	0.00318865067624974\\
% 17.6304602622986	0.00380195992441124\\
% 17.6602084636688	0.00377376796900264\\
% 17.6903433799744	0.00377376796900264\\
% 17.720324754715	0.00333463989935301\\
% 17.7505192756653	0.00333463989935301\\
% 17.7804515361786	0.00369831421637823\\
% 17.810120344162	0.00473718949076996\\
% 17.840512752533	0.00473718949076996\\
% 17.870393037796	0.0049887403383424\\
% 17.9003484249115	0.00567521532116078\\
% 17.9303011894226	0.00567521532116078\\
% 17.9611079692841	0.00582560856442682\\
% 17.9934952259064	0.00582560856442682\\
% 18.0233886241913	0.00598146752707551\\
% 18.0511429309845	0.00608284211194565\\
% 18.0809469223022	0.00546976392957954\\
% 18.1108150482178	0.00546976392957954\\
% 18.1408593654633	0.00533920868633198\\
% 18.1709139347076	0.00533920868633198\\
% 18.2008273601532	0.00560779911163123\\
% 18.2306599617004	0.00582549662809329\\
% 18.2605593204498	0.00582549662809329\\
% 18.2905449867249	0.00508550424472487\\
% 18.3228626251221	0.00504281495043313\\
% 18.3508894443512	0.00504281495043313\\
% 18.3807911872864	0.00536913870037692\\
% 18.4125318527222	0.00536913870037692\\
% 18.4406564235687	0.00512825368615011\\
% 18.4706993103027	0.00458302784525633\\
% 18.5006158351898	0.00384473987127398\\
% 18.5303349494934	0.00384473987127398\\
% 18.5605826377869	0.00242238858262644\\
% 18.5905816555023	0.00242238858262644\\
% 18.620255947113	0.0015166534884361\\
% 18.6503300666809	0.00046116249165884\\
% 18.6805248260498	0.00046116249165884\\
% 18.7103025913239	0.00038745679366281\\
% 18.7403209209442	-0.000592525013358047\\
% 18.7712845802307	-0.000592525013358047\\
% 18.8007581233978	-0.000663315942787346\\
% 18.8317131996155	-0.000617102495935384\\
% 18.860958814621	-0.00124493147462035\\
% 18.8907833099365	-0.00188816852142559\\
% 18.9208283424377	-0.00188816852142559\\
% 18.9508273601532	-0.00213711750820078\\
% 18.9809377193451	-0.00242056041938454\\
% 19.0105092525482	-0.00244775082904147\\
% 19.0405461788177	-0.00274933462859317\\
% 19.0704896450043	-0.00368502198451792\\
% 19.1005525588989	-0.00368502198451792\\
% 19.13037109375	-0.00426095935877568\\
% 19.1604769229889	-0.00476619356940056\\
% 19.1903820037842	-0.00476619356940056\\
% 19.2204174995422	-0.005215435999262\\
% 19.2522881031036	-0.00495225017279499\\
% 19.280757188797	-0.00495319546362016\\
% 19.3107209205627	-0.00433275812887479\\
% 19.3406376838684	-0.00433275812887479\\
% 19.3720409870148	-0.00434936971266398\\
% 19.4010195732117	-0.00426919970721928\\
% 19.4314081668854	-0.0044133848160044\\
% 19.4604797363281	-0.00412339064819434\\
% 19.4904952049255	-0.00358597473330846\\
% 19.5205178260803	-0.00358597473330846\\
% 19.5529310703278	-0.00275060119530379\\
% 19.5806648731232	-0.00238689678897752\\
% 19.610511302948	-0.0025007447164207\\
% 19.6404647827148	-0.00219721763111358\\
% 19.6726276874542	-0.00155014827988809\\
% 19.7004070281982	-0.001514066319519\\
% 19.7302505970001	-0.00188142793906199\\
% 19.7604155540466	-0.00188142793906199\\
% 19.7902946472168	-0.0022498175132335\\
% 19.8202757835388	-0.00255169551794654\\
% 19.8529767990112	-0.00181364565832753\\
% 19.883273601532	1.93625780018358e-05\\
% 19.9125599861145	1.93625780018358e-05\\
% 19.9431211948395	-0.000193860391099143\\
% 19.9880359172821	-0.00260545315186311\\
% 20.0312616825104	-0.0107792070941219\\
% 20.0611939430237	-0.0175053483640781\\
% 20.0909833908081	-0.0175053483640781\\
% 20.1210436820984	-0.0195546027260709\\
% 20.1511278152466	-0.0204592934642551\\
% 20.181542634964	-0.0204592934642551\\
% 20.2109045982361	-0.0224820988687455\\
% 20.2409391403198	-0.0237168807441432\\
% 20.2712850570679	-0.0237168807441432\\
% 20.301305770874	-0.0269228724951371\\
% 20.3311595916748	-0.0269228724951371\\
% 20.3611497879028	-0.0284419212714595\\
% 20.3935644626617	-0.0281201346956215\\
% 20.423891544342	-0.0228585420381169\\
% 20.4512951374054	-0.0228585420381169\\
% 20.4838635921478	-0.0176102220887762\\
% 20.5110766887665	-0.0176102220887762\\
% 20.5433135032654	-0.0138071082600395\\
% 20.5714228153229	-0.00909219632009783\\
% 20.6010520458221	-0.00889777285497706\\
% 20.6306397914886	-0.00427518331512666\\
% 20.6631236076355	-9.74446723760458e-05\\
% 20.693318605423	-9.74446723760458e-05\\
% 20.7232880592346	0.0046847616357204\\
% 20.7511622905731	0.0046847616357204\\
% 20.7813360691071	0.00713641834996581\\
% 20.8133640289307	0.0093941904445205\\
% 20.8408668041229	0.011901674453594\\
% 20.8710758686066	0.011901674453594\\
% 20.9013748168945	0.0131867609531147\\
% 20.9308290481567	0.0131867609531147\\
% 20.9611134529114	0.0141364234305639\\
% 20.9910399913788	0.0148024302405214\\
% 21.0209882259369	0.0148024302405214\\
% 21.0508828163147	0.0158646718499329\\
% 21.0810120105743	0.016710976633393\\
% 21.1110615730286	0.016710976633393\\
% 21.1409113407135	0.0159462390792251\\
% 21.1710071563721	0.0159462390792251\\
% 21.203381061554	0.0152548119684588\\
% 21.2309024333954	0.0148663453096283\\
% 21.2609987258911	0.0148663453096283\\
% 21.2907009124756	0.0140592241149391\\
% 21.3207995891571	0.0126195261204605\\
% 21.3526735305786	0.0126195261204605\\
% 21.38303399086	0.0122161871697621\\
% 21.4105813503265	0.0110152995859232\\
% 21.4410479068756	0.0110152995859232\\
% 21.4711036682129	0.00932576725285528\\
% 21.5008525848389	0.00794321067988202\\
% 21.5306580066681	0.00757036731316529\\
% 21.5606899261475	0.00593777087614211\\
% 21.5911319255829	0.00593777087614211\\
% 21.6231372356415	0.00429805592033161\\
% 21.6511676311493	0.00268830879663384\\
% 21.6813991069794	0.00268830879663384\\
% 21.7105431556702	0.000620280056232048\\
% 21.7405774593353	-4.47873030988699e-05\\
% 21.7706792354584	-4.47873030988699e-05\\
% 21.8005599975586	-0.00124303665525938\\
% 21.8309507369995	-0.0023009141297623\\
% 21.8604207038879	-0.0023009141297623\\
% 21.8927319049835	-0.00360872265154955\\
% 21.921569108963	-0.00399844653681436\\
% 21.9530835151672	-0.0043370682933348\\
% 21.980664730072	-0.00501564155273315\\
% 22.0105385780334	-0.00506355343331344\\
% 22.0403723716736	-0.00516742146856997\\
% 22.0704493522644	-0.00540505710172279\\
% 22.100462436676	-0.00540505710172279\\
% 22.1305367946625	-0.00557502471012516\\
% 22.1604135036469	-0.00557502471012516\\
% 22.1903746128082	-0.00534547033628718\\
% 22.2203583717346	-0.00489877477757883\\
% 22.250118970871	-0.00489877477757883\\
% 22.2827513217926	-0.00453080606068879\\
% 22.3103544712067	-0.00370354075384483\\
% 22.3407092094421	-0.00370354075384483\\
% 22.3704175949097	-0.00341582310268573\\
% 22.4005162715912	-0.00298207944763096\\
% 22.4304964542389	-0.00313515211939319\\
% 22.4603011608124	-0.00309216324677752\\
% 22.4907586574554	-0.00309216324677752\\
% 22.5205898284912	-0.00214404588783901\\
% 22.550329208374	-0.00187230553144557\\
% 22.5805041790009	-0.00187230553144557\\
% 22.6102633476257	-0.00120469929225897\\
% 22.6402189731598	-0.00104772367472061\\
% 22.6701195240021	-0.00110492054410938\\
% 22.7033016681671	-0.00068945359928807\\
% 22.7325775623322	-0.00068945359928807\\
% 22.7634165287018	-0.000228987376819978\\
% 22.790408372879	0.000632782518892316\\
% 22.8204333782196	0.00051160950135154\\
% 22.8502306938171	0.000875605224728737\\
% 22.8823716640472	0.00127179467256799\\
% 22.9129161834717	0.00127179467256799\\
% 22.9430203437805	0.00129420354137211\\
% 22.9727914333344	0.00129420354137211\\
% 23.0005128383636	0.00112728249288474\\
% 23.0303602218628	0.00098271111203152\\
% 23.060519695282	0.00098271111203152\\
% 23.0902316570282	-0.000179702392306025\\
% 23.1202259063721	-0.00061857508441121\\
% 23.1522009372711	-0.00061857508441121\\
% 23.1830067634583	-0.00101029654447959\\
% 23.2118124961853	-0.000845490002880922\\
% 23.2403466701508	-0.00102716032636319\\
% 23.2704186439514	-0.00144759968614472\\
% 23.3003027439117	-0.0012531004209313\\
% 23.3302662372589	-0.00131963571879057\\
% 23.3604462146759	-0.00181060364664409\\
% 23.3904283046722	-0.00181060364664409\\
% 23.4203436374664	-0.00158779154559729\\
% 23.4503953456879	-0.00192005327307498\\
% 23.4815545082092	-0.00182108948065185\\
% 23.5162587165833	-0.00208786974618569\\
% 23.550528049469	-0.00146677941344331\\
% 23.5804266929626	-0.00146677941344331\\
% 23.6103353500366	-0.0010639480320207\\
% 23.6425018310547	-0.000215230610724593\\
% 23.6703364849091	-0.000215230610724593\\
% 23.7005348205566	0.00042451697561896\\
% 23.7305445671082	0.00042451697561896\\
% 23.7613534927368	0.000661029908701316\\
% 23.790278673172	0.00136050989772141\\
% 23.8222262859344	0.00210065574534113\\
% 23.8501760959625	0.00210065574534113\\
% 23.8805043697357	0.0025538349940093\\
% 23.9103202819824	0.0025538349940093\\
% 23.9403207302094	0.00335410786765644\\
% 23.9704487323761	0.00328539583583831\\
% 24.0004107952118	0.00328539583583831\\
% 24.0304262638092	0.00324893316080921\\
% 24.0601887702942	0.00296853173011069\\
% 24.0909540653229	0.00296853173011069\\
% 24.1223406791687	0.00220507203691334\\
% 24.1506576538086	0.00220507203691334\\
% 24.1806576251984	0.00250209415686609\\
% 24.2105967998505	0.00226116721844205\\
% 24.2402393817902	0.00312271595491476\\
% 24.2703745365143	0.00312271595491476\\
% 24.3002240657806	0.00371278197040681\\
% 24.3305044174194	0.00371278197040681\\
% 24.3602547645569	0.00324115393805124\\
% 24.3902728557587	0.0036412261691634\\
% 24.4202966690063	0.00384587311507723\\
% 24.4503135681152	0.00399663161344765\\
% 24.4801473617554	0.0035644647444375\\
% 24.5102009773254	0.00361461449818057\\
% 24.5405514240265	0.00372723161709132\\
% 24.5702135562897	0.00372723161709132\\
% 24.6003847122192	0.00300407756448129\\
% 24.6324439048767	0.00266852888737112\\
% 24.662966966629	0.00266852888737112\\
% 24.6926581859589	0.00183044021419532\\
% 24.7208225727081	0.00183044021419532\\
% 24.7506048679352	0.00176156194498445\\
% 24.7836165428162	0.0015677058781316\\
% 24.8104345798492	0.00165504043984344\\
% 24.8404278755188	0.00123431020031095\\
% 24.8706376552582	6.72836695221335e-05\\
% 24.9024975299835	6.72836695221335e-05\\
% 24.9304950237274	0.000531581630673461\\
% 24.9603645801544	0.00353786572725046\\
% 24.9904117584229	0.00353786572725046\\
% 25.0207433700562	0.0155793692890689\\
% 25.0507872104645	0.0155793692890689\\
% 25.080991268158	0.0207651366911827\\
% 25.1109201908112	0.0233813138925103\\
% 25.1432392597198	0.0233813138925103\\
% 25.17107462883	0.0234601464094908\\
% 25.2011604309082	0.0216368259421009\\
% 25.230908870697	0.0204882178544672\\
% 25.2608957290649	0.0155381373911214\\
% 25.2908084392548	0.0155381373911214\\
% 25.3228352069855	0.0127348791746846\\
% 25.3508439064026	0.00876143880395963\\
% 25.3828551769257	0.00876143880395963\\
% 25.4107275009155	0.00578606332536635\\
% 25.4406931400299	0.000665394052082213\\
% 25.4707260131836	0.000665394052082213\\
% 25.5014040470123	-0.00245689434251872\\
% 25.5305471420288	-0.0053216266694327\\
% 25.5614058971405	-0.00572215655043795\\
% 25.5905344486237	-0.0077770064784044\\
% 25.6214160919189	-0.00785921224244523\\
% 25.6510987281799	-0.00876764938610552\\
% 25.6813397407532	-0.0112911620865166\\
% 25.7109000682831	-0.0112911620865166\\
% 25.7441430091858	-0.0140531507679786\\
% 25.7712013721466	-0.0122223012278142\\
% 25.8007791042328	-0.0119598361728146\\
% 25.8307056427002	-0.00958407823028873\\
% 25.8628528118134	-0.00958407823028873\\
% 25.8931603431702	-0.00648508774298451\\
% 25.9213285446167	-0.00536697905567962\\
% 25.9534161090851	-0.00536697905567962\\
% 25.9807188510895	-0.00471878767659861\\
% 26.0108418464661	-0.00502392212687353\\
% 26.0411260128021	-0.00603896572020757\\
% 26.070823431015	-0.00769398461351312\\
% 26.1005551815033	-0.00908791045490043\\
% 26.1305751800537	-0.00908791045490043\\
% 26.1609697341919	-0.0106129867491886\\
% 26.190575838089	-0.0106129867491886\\
% 26.2207901477814	-0.011868314670707\\
% 26.2507529258728	-0.0133278085347039\\
% 26.2805733680725	-0.0133278085347039\\
% 26.3104159832001	-0.0132896853714297\\
% 26.3403506278992	-0.012911901178573\\
% 26.3707420825958	-0.012911901178573\\
% 26.4010274410248	-0.0121001338265803\\
% 26.4307150840759	-0.0124879860857074\\
% 26.4605567455292	-0.0124879860857074\\
% 26.4903929233551	-0.0128243638456635\\
% 26.5208702087402	-0.0122056454559605\\
% 26.5506272315979	-0.0122056454559605\\
% 26.5806639194489	-0.0118395512006058\\
% 26.6127812862396	-0.012145086110106\\
% 26.6405987739563	-0.0110374697933224\\
% 26.6706144809723	-0.00932864959247537\\
% 26.7030441761017	-0.00932864959247537\\
% 26.7306742668152	-0.00822247382324148\\
% 26.760505437851	-0.00753099839044502\\
% 26.7905240058899	-0.00753099839044502\\
% 26.8204395771027	-0.00679068380404146\\
% 26.8505899906158	-0.00679068380404146\\
% 26.8826560974121	-0.00614330322932499\\
% 26.9105684757233	-0.00509078770017979\\
% 26.9408090114594	-0.00509078770017979\\
% 26.9709410667419	-0.00500595063628051\\
% 27.0006527900696	-0.00500595063628051\\
% 27.0305454730988	-0.00420424493763516\\
% 27.0606052875519	-0.00360109570804878\\
% 27.0908501148224	-0.00360109570804878\\
% 27.1202545166016	-0.0033782445276338\\
% 27.1503751277924	-0.00268546306443751\\
% 27.1803381443024	-0.00272868157420048\\
% 27.2104229927063	-0.00234495625509323\\
% 27.2402942180634	-0.00243096531308451\\
% 27.2702257633209	-0.00115273305562935\\
% 27.3001680374146	-0.000817934490076055\\
% 27.3301005363464	-0.000561837992801184\\
% 27.3606038093567	-0.000332670828091519\\
% 27.3903429508209	-0.000332670828091519\\
% 27.4223916530609	0.000693532149370402\\
% 27.4503135681152	0.000693532149370402\\
% 27.4802529811859	0.00190410225461335\\
% 27.510137796402	0.00188787369365295\\
% 27.5404298305511	0.00188787369365295\\
% 27.5701847076416	0.00283291048651302\\
% 27.6005969047546	0.00332024044697787\\
% 27.6329021453857	0.00332024044697787\\
% 27.6625921726227	0.0038800821163707\\
% 27.6903643608093	0.00386523678229045\\
% 27.7224409580231	0.00386523678229045\\
% 27.752815246582	0.00306716014685948\\
% 27.7805008888245	0.00354665208972804\\
% 27.8105142116547	0.00327337382602266\\
% 27.840470790863	0.00340580566860593\\
% 27.8703675270081	0.00340580566860593\\
% 27.9004859924316	0.00263510461271288\\
% 27.9304280281067	0.00231979322611009\\
% 27.9604716300964	0.00236513708653963\\
% 27.9903128147125	0.00163733997381943\\
% 28.0203468799591	0.00163733997381943\\
% 28.0502154827118	0.00286662208808064\\
% 28.0803709030151	0.00288124213475394\\
% 28.110246181488	0.00288124213475394\\
% 28.1402735710144	0.00224963418346702\\
% 28.170398235321	0.00224963418346702\\
% 28.2005107402802	0.00143289168205296\\
% 28.2302176952362	0.0010348947783374\\
% 28.2602601051331	0.0010348947783374\\
% 28.290417432785	0.00196920597326677\\
% 28.3208208084106	0.00179599346868065\\
% 28.3503518104553	0.00179599346868065\\
% 28.3803660869598	0.00172392046632819\\
% 28.4104340076447	0.00180927247980156\\
% 28.440345287323	0.00220571355679189\\
% 28.4700903892517	0.00234457723022707\\
% 28.5001835823059	0.00234457723022707\\
% 28.5304462909698	0.00267228487777027\\
% 28.5601553916931	0.00264084044982571\\
% 28.5901176929474	0.00264084044982571\\
% 28.620138168335	0.00295426541315003\\
% 28.6501626968384	0.00295426541315003\\
% 28.6801745891571	0.00255083599825401\\
% 28.7102935314178	0.00222691986497026\\
% 28.740350484848	0.00222691986497026\\
% 28.7729909420013	0.00217253330486233\\
% 28.8001098632812	0.00198894341482836\\
% 28.8301453590393	0.00224202738060431\\
% 28.8602643013	0.00230421788632507\\
% 28.8927993774414	0.00230421788632507\\
% 28.9227607250214	0.00213616349685664\\
% 28.9530038833618	0.001862263232697\\
% 28.9826815128326	0.001862263232697\\
% 29.0105056762695	0.00215282359499058\\
% 29.0404257774353	0.00230225888596713\\
% 29.0705051422119	0.00230225888596713\\
% 29.1002466678619	0.00274736888514671\\
% 29.1304864883423	0.00274736888514671\\
% 29.1602306365967	0.00288750422700934\\
% 29.1902236938477	0.00250881613744314\\
% 29.220673084259	0.00250881613744314\\
% 29.2505147457123	0.0019267484079335\\
% 29.280323266983	0.00167812067929596\\
% 29.3101878166199	0.00167812067929596\\
% 29.3401780128479	0.0013717325788134\\
% 29.370370388031	0.00074230478768289\\
% 29.4001743793488	0.000690443340107372\\
% 29.4301133155823	0.000465238733000195\\
% 29.4602074623108	0.000465238733000195\\
% 29.490202665329	8.56826260582366e-05\\
% 29.5201940536499	9.03252170525448e-06\\
% 29.5503079891205	9.03252170525448e-06\\
% 29.5805370807648	-0.000673636592758875\\
% 29.6103775501251	-0.000317164850982543\\
% 29.6402399539948	-0.000252816443742532\\
% 29.6705477237701	-0.000513930829606934\\
% 29.7005040645599	-0.000513930829606934\\
% 29.7304649353027	-0.00113582750526753\\
% 29.7603747844696	-0.00173815067364647\\
% 29.7903935909271	-0.00173815067364602\\
% 29.8221595287323	-0.00204305210884659\\
% 29.8503134250641	-0.0021772851201689\\
% 29.8829183578491	-0.00223391995729827\\
% 29.9103813171387	-0.00156344154900756\\
% 29.9404027462006	-0.00156344154900756\\
% 29.9704666137695	-0.00178234844085479\\
% 30.0004215240479	-0.00140651437258654\\
% 30.0304701328278	-0.00140651437258654\\
% 30.0604331493378	-0.00122067824323313\\
% 30.0902137756348	-0.00110950413441513\\
% 30.120316028595	-0.00110950413441513\\
% 30.1510155200958	-0.000744634130832811\\
% 30.1809475421906	-0.000744634130832811\\
% 30.2105579376221	-0.000572101282144466\\
% 30.240528345108	-0.000742807518401722\\
% 30.2703673839569	-0.000742807518401722\\
% 30.3002507686615	-0.000241361375922899\\
% 30.3300993442535	-0.000658120546196628\\
% 30.3602089881897	-0.000572630527765128\\
% 30.3903393745422	8.35066698896547e-05\\
% 30.4202184677124	7.07065089637915e-05\\
% 30.4501268863678	-0.000176939756300953\\
% 30.4821798801422	-0.00022469817009263\\
% 30.5102183818817	-0.00022469817009263\\
% 30.5401918888092	-0.000296684800692226\\
% 30.5701851844788	-0.000296684800692226\\
% 30.6026201248169	-0.000542121893704728\\
% 30.6305284500122	-0.00107384564762958\\
% 30.660215139389	-0.00107384564762958\\
% 30.6901686191559	-0.000976347223705432\\
% 30.7204144001007	-0.00085542991442944\\
% 30.7504708766937	-0.000706676531815553\\
% 30.7804443836212	-0.000940171703321724\\
% 30.810366153717	-0.000924830696322765\\
% 30.8401312828064	-0.00103712234648423\\
% 30.870156288147	-0.00105263033205238\\
% 30.9025552272797	-0.00105263033205238\\
% 30.9324607849121	-0.000415083330854937\\
% 30.9605276584625	-1.13638111431946e-05\\
% 30.990790605545	7.52279097504527e-06\\
% 31.021152973175	0.000142832748726729\\
% 31.0504035949707	0.000327569536228367\\
% 31.0824973583221	0.000327569536228367\\
% 31.1105816364288	0.000652732475963091\\
% 31.1401727199554	0.000956718855984029\\
% 31.1703245639801	0.00109923387515209\\
% 31.2005159854889	0.000862714057720648\\
% 31.2322795391083	0.000918307736669455\\
% 31.2600829601288	0.000937858087705301\\
% 31.2901117801666	0.00149976344417002\\
% 31.322357416153	0.00149976344417002\\
% 31.3505284786224	0.0017274327880239\\
% 31.38032746315	0.00186450248761183\\
% 31.4102745056152	0.00191022349834524\\
% 31.4403781890869	0.00232414580113582\\
% 31.4700374603271	0.00232414580113582\\
% 31.5001082420349	0.00240148703326382\\
% 31.5301804542542	0.00291137463669777\\
% 31.5604531764984	0.00291137463669777\\
% 31.5902230739594	0.00298103678123063\\
% 31.6203124523163	0.00298103678123063\\
% 31.6503777503967	0.00292057191391626\\
% 31.6804649829865	0.00233904706576382\\
% 31.7107117176056	0.00233904706576382\\
% 31.7404007911682	0.00235025468548455\\
% 31.7706999778748	0.00176788611761447\\
% 31.802693605423	0.00176788611761447\\
% 31.8326168060303	0.00149803989836839\\
% 31.8624513149261	0.00170000068234888\\
% 31.8928017616272	0.00170000068234888\\
% 31.9231505393982	0.00210601682785772\\
% 31.9535231590271	0.00210601682785772\\
% 31.9835724830627	0.00174926950539245\\
% 32.0108880996704	0.00217642417120656\\
% 32.0429267883301	0.00217642417120656\\
% 32.0728740692139	0.00199978630519526\\
% 32.1006407737732	0.00190912437559687\\
% 32.1303617954254	0.00190912437559687\\
% 32.1604378223419	0.0025085121526347\\
% 32.1907422542572	0.00309684486078154\\
% 32.2204530239105	0.00307037470518301\\
% 32.250501871109	0.00309713661203759\\
% 32.2804343700409	0.00309713661203759\\
% 32.3124642372131	0.00341619562916984\\
% 32.3403186798096	0.00303575747608287\\
% 32.3703880310059	0.00303575747608287\\
% 32.4007203578949	0.00275922289349584\\
% 32.4300937652588	0.00249362174927548\\
% 32.4604308605194	0.00257810795220648\\
% 32.4900488853455	0.00282589768917063\\
% 32.5223488807678	0.00282589768917063\\
% 32.5525934696198	0.00276465587234886\\
% 32.5803258419037	0.00206073478136659\\
% 32.6102619171143	0.00206073478136659\\
% 32.6402034759521	0.0012374525530352\\
% 32.6702206134796	0.000219258731123162\\
% 32.7004005908966	-7.53039958216739e-05\\
% 32.7302012443542	-0.000816056306229829\\
% 32.7602903842926	-0.000816056306229829\\
% 32.7901673316956	-0.000920576103929704\\
% 32.8223640918732	-0.00128193238535435\\
% 32.8503348827362	-0.00128193238535435\\
% 32.8828203678131	-0.000840236701276087\\
% 32.9128801822662	-0.00201347845882305\\
% 32.9429476261139	-0.00209029281437667\\
% 32.9703662395477	-0.0020339058079073\\
% 33.0004165172577	-0.00202328489914549\\
% 33.0302703380585	-0.00166147039553666\\
% 33.0604283809662	-0.00143068200104945\\
% 33.0903463363647	-0.00143068200104945\\
% 33.1221940517426	-0.000707217226229684\\
% 33.1504027843475	-0.000409647028925431\\
% 33.1804270744324	-0.000409647028925431\\
% };
\end{axis}
\end{tikzpicture}%


==> 02_fig/planning_times.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  width=.8\columnwidth,
  height= 1.9 cm,
  at={(0cm,0cm)},
  scale only axis,
  xmin=0,
  xmax=33.2,
  ymin=0,
  ymax=100,
  axis background/.style={fill=white},
  % axis x line*=bottom,
  % axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  legend columns=-1,
  ylabel={$ \stime_\mathrm{plan} $ ($ \si{\milli\second} $)},
  xlabel={$ \stime $ ($ \si{\second} $)}
]
\addplot [color=myblue, line width=1.0pt]
  table[row sep=crcr]{%
0	42.1128540039062\\
0.200000002980232	44.2440567016602\\
0.400000005960464	43.7030067443848\\
0.600000023841858	39.2039070129395\\
0.800000011920929	37.9603652954102\\
1	36.6094627380371\\
1.20000004768372	35.9806480407715\\
1.39999997615814	36.0836296081543\\
1.60000002384186	35.3870391845703\\
1.79999995231628	33.1642265319824\\
2	38.9976005554199\\
2.20000004768372	35.9918556213379\\
2.40000009536743	37.8098640441895\\
2.59999990463257	35.6374664306641\\
2.79999995231628	65.7703857421875\\
3	60.8276214599609\\
3.20000004768372	42.9533958435059\\
3.40000009536743	32.8195991516113\\
3.59999990463257	34.1188850402832\\
3.79999995231628	39.2588882446289\\
4	38.127311706543\\
4.19999980926514	36.6215972900391\\
4.40000009536743	44.8652153015137\\
4.59999990463257	37.6772384643555\\
4.80000019073486	36.6472015380859\\
5	41.6726112365723\\
5.19999980926514	35.6014671325684\\
5.40000009536743	41.230598449707\\
5.59999990463257	39.8878746032715\\
5.80000019073486	35.8127746582031\\
6	41.751579284668\\
6.19999980926514	41.953369140625\\
6.40000009536743	40.1646614074707\\
6.59999990463257	37.0179710388184\\
6.80000019073486	39.6828422546387\\
7	42.4098930358887\\
7.19999980926514	40.6328048706055\\
7.40000009536743	41.5846252441406\\
7.59999990463257	57.7869453430176\\
7.80000019073486	39.6454315185547\\
8	51.2375679016113\\
8.19999980926514	43.3563613891602\\
8.39999961853027	42.1786956787109\\
8.60000038146973	41.1244010925293\\
8.80000019073486	39.0909805297852\\
9	47.1858062744141\\
9.19999980926514	41.1371803283691\\
9.39999961853027	41.1330642700195\\
9.60000038146973	40.8271408081055\\
9.80000019073486	41.097282409668\\
10	42.1060066223145\\
10.1999998092651	43.0820350646973\\
10.3999996185303	38.4680404663086\\
10.6000003814697	50.7832794189453\\
10.8000001907349	39.7612762451172\\
11	40.3605003356934\\
11.1999998092651	39.4111976623535\\
11.3999996185303	43.3238754272461\\
11.6000003814697	41.8986015319824\\
11.8000001907349	45.3600234985352\\
12	35.2226524353027\\
12.1999998092651	43.2856292724609\\
12.3999996185303	32.3770904541016\\
12.6000003814697	44.4589691162109\\
12.8000001907349	33.2538223266602\\
13	41.2892761230469\\
13.1999998092651	37.0929985046387\\
13.3999996185303	32.1981582641602\\
13.6000003814697	30.1881923675537\\
13.8000001907349	31.0934219360352\\
14	39.9271125793457\\
14.1999998092651	38.0344047546387\\
14.3999996185303	35.7686462402344\\
14.6000003814697	30.1146221160889\\
14.8000001907349	35.2528228759766\\
15	50.4159736633301\\
15.1999998092651	61.9951591491699\\
15.3999996185303	56.2927703857422\\
15.6000003814697	45.6102409362793\\
15.8000001907349	53.8813896179199\\
16	37.3468017578125\\
16.2000007629395	32.7276268005371\\
16.3999996185303	31.0068798065186\\
16.6000003814697	31.4595775604248\\
16.7999992370605	31.1644630432129\\
17	34.5600051879883\\
17.2000007629395	31.2842769622803\\
17.3999996185303	34.8438377380371\\
17.6000003814697	34.0100784301758\\
17.7999992370605	33.5924491882324\\
18	46.6046829223633\\
18.2000007629395	30.9502258300781\\
18.3999996185303	31.3305702209473\\
18.6000003814697	39.2089157104492\\
18.7999992370605	37.5000343322754\\
19	33.4540214538574\\
19.2000007629395	30.8897762298584\\
19.3999996185303	31.8548164367676\\
19.6000003814697	38.2492065429688\\
19.7999992370605	61.2962532043457\\
20	37.8703155517578\\
20.2000007629395	30.2726345062256\\
20.3999996185303	29.5862407684326\\
20.6000003814697	35.6581344604492\\
20.7999992370605	31.9484443664551\\
21	31.9922523498535\\
21.2000007629395	31.9410629272461\\
21.3999996185303	32.9820594787598\\
21.6000003814697	31.4071807861328\\
21.7999992370605	32.2014923095703\\
22	35.7461853027344\\
22.2000007629395	32.2117919921875\\
22.3999996185303	33.8741302490234\\
22.6000003814697	32.3789215087891\\
22.7999992370605	37.3434028625488\\
23	34.8902549743652\\
23.2000007629395	44.3378868103027\\
23.3999996185303	32.9288482666016\\
23.6000003814697	33.8193473815918\\
23.7999992370605	33.9566383361816\\
24	39.3747444152832\\
24.2000007629395	37.1081466674805\\
24.3999996185303	34.5462417602539\\
24.6000003814697	33.9518432617188\\
24.7999992370605	42.3974075317383\\
25	35.745433807373\\
25.2000007629395	36.964427947998\\
25.3999996185303	52.3965339660645\\
25.6000003814697	62.3572311401367\\
25.7999992370605	34.3407211303711\\
26	45.207218170166\\
26.2000007629395	34.5533180236816\\
26.3999996185303	31.9893550872803\\
26.6000003814697	31.1471290588379\\
26.7999992370605	30.5945453643799\\
27	34.2148780822754\\
27.2000007629395	31.6213150024414\\
27.3999996185303	31.8714714050293\\
27.6000003814697	30.3258323669434\\
27.7999992370605	31.5754642486572\\
28	33.0385360717773\\
28.2000007629395	30.088960647583\\
28.3999996185303	30.2093448638916\\
28.6000003814697	29.4970188140869\\
28.7999992370605	33.1937484741211\\
29	31.9943351745605\\
29.2000007629395	30.4437522888184\\
29.3999996185303	31.3469543457031\\
29.6000003814697	31.5208168029785\\
29.7999992370605	31.6172199249268\\
30	31.8034820556641\\
30.2000007629395	29.7905693054199\\
30.3999996185303	31.0147190093994\\
30.6000003814697	31.2788410186768\\
30.7999992370605	30.7617111206055\\
31	30.1818351745605\\
31.2000007629395	33.1092681884766\\
31.3999996185303	30.435905456543\\
31.6000003814697	30.0077438354492\\
31.7999992370605	30.8586540222168\\
32	44.7734909057617\\
32.2000007629395	30.5084743499756\\
32.4000015258789	29.9544467926025\\
32.5999984741211	31.8061676025391\\
32.7999992370605	29.172290802002\\
33	30.658052444458\\
33.2000007629395	28.7061290740967\\
33.4000015258789	29.6166152954102\\
33.5999984741211	29.9887256622314\\
33.7999992370605	40.6923179626465\\
34	32.7029571533203\\
34.2000007629395	30.1229705810547\\
34.4000015258789	31.3379650115967\\
34.5999984741211	29.9592571258545\\
34.7999992370605	30.1330280303955\\
35	39.2902641296387\\
35.2000007629395	30.4606189727783\\
35.4000015258789	31.1504573822021\\
35.5999984741211	30.0065879821777\\
35.7999992370605	31.1053981781006\\
36	34.7381286621094\\
36.2000007629395	31.5084571838379\\
36.4000015258789	31.3059310913086\\
36.5999984741211	31.4262962341309\\
36.7999992370605	28.0124168395996\\
37	26.3508758544922\\
37.2000007629395	26.9730052947998\\
37.4000015258789	27.5087356567383\\
37.5999984741211	30.3796520233154\\
37.7999992370605	31.4915142059326\\
38	31.6609592437744\\
38.2000007629395	31.3340644836426\\
38.4000015258789	43.035099029541\\
38.5999984741211	30.0085124969482\\
38.7999992370605	32.0703277587891\\
39	30.1521339416504\\
39.2000007629395	29.4492721557617\\
39.4000015258789	33.6857643127441\\
39.5999984741211	30.7031192779541\\
39.7999992370605	32.7157936096191\\
40	33.5811386108398\\
40.2000007629395	29.8522281646729\\
40.4000015258789	36.4422378540039\\
40.5999984741211	30.5095863342285\\
40.7999992370605	30.1167659759521\\
41	30.9720935821533\\
41.2000007629395	31.6845359802246\\
41.4000015258789	36.0986747741699\\
41.5999984741211	31.8436431884766\\
41.7999992370605	31.1021766662598\\
42	32.1356239318848\\
42.2000007629395	30.4343147277832\\
42.4000015258789	32.7149276733398\\
42.5999984741211	30.1524562835693\\
42.7999992370605	33.005973815918\\
43	47.185905456543\\
43.2000007629395	30.4705448150635\\
43.4000015258789	31.7161350250244\\
43.5999984741211	34.1694793701172\\
43.7999992370605	32.8932800292969\\
44	35.8391304016113\\
44.2000007629395	33.1666717529297\\
44.4000015258789	32.6429023742676\\
44.5999984741211	33.2055892944336\\
44.7999992370605	32.1875419616699\\
45	32.9130744934082\\
45.2000007629395	31.2341995239258\\
45.4000015258789	33.3347549438477\\
45.5999984741211	33.5342559814453\\
45.7999992370605	30.8077049255371\\
46	35.9194793701172\\
46.2000007629395	31.6311092376709\\
46.4000015258789	33.0107269287109\\
46.5999984741211	31.0535507202148\\
46.7999992370605	30.0490970611572\\
47	30.7328701019287\\
47.2000007629395	31.2206611633301\\
47.4000015258789	42.220760345459\\
47.5999984741211	31.4047107696533\\
47.7999992370605	32.1543197631836\\
48	29.5653610229492\\
48.2000007629395	30.6869239807129\\
48.4000015258789	30.5691432952881\\
48.5999984741211	31.3319683074951\\
48.7999992370605	29.5331687927246\\
49	30.4207572937012\\
49.2000007629395	31.6020069122314\\
49.4000015258789	35.1159133911133\\
49.5999984741211	31.0604228973389\\
49.7999992370605	31.3673648834229\\
50	31.2337436676025\\
50.2000007629395	35.1516075134277\\
50.4000015258789	35.0138206481934\\
50.5999984741211	30.8073768615723\\
50.7999992370605	31.1102485656738\\
51	31.1123943328857\\
51.2000007629395	29.9117832183838\\
51.4000015258789	31.3532752990723\\
51.5999984741211	30.9894142150879\\
51.7999992370605	29.929573059082\\
52	28.9567394256592\\
52.2000007629395	40.1159858703613\\
52.4000015258789	30.862398147583\\
52.5999984741211	49.3074684143066\\
52.7999992370605	56.861572265625\\
53	49.2098007202148\\
53.2000007629395	37.3360290527344\\
53.4000015258789	36.8065910339355\\
53.5999984741211	47.8134765625\\
53.7999992370605	36.9950332641602\\
54	30.6089134216309\\
54.2000007629395	32.359935760498\\
54.4000015258789	33.5622520446777\\
54.5999984741211	48.3994483947754\\
54.7999992370605	31.0152454376221\\
55	30.0997695922852\\
55.2000007629395	31.3272438049316\\
55.4000015258789	38.6269950866699\\
55.5999984741211	31.9087944030762\\
55.7999992370605	30.5663108825684\\
56	30.9352474212646\\
56.2000007629395	30.9087924957275\\
56.4000015258789	35.9580841064453\\
56.5999984741211	39.296947479248\\
56.7999992370605	34.8095207214355\\
57	32.5669937133789\\
57.2000007629395	33.8787002563477\\
57.4000015258789	38.170783996582\\
57.5999984741211	35.6742553710938\\
57.7999992370605	30.2795944213867\\
58	31.7873020172119\\
58.2000007629395	31.2412891387939\\
58.4000015258789	39.4261093139648\\
58.5999984741211	30.3052883148193\\
58.7999992370605	30.0301914215088\\
59	29.1131153106689\\
59.2000007629395	29.6709365844727\\
59.4000015258789	32.3816413879395\\
59.5999984741211	31.8520660400391\\
59.7999992370605	35.6438636779785\\
60	31.2252197265625\\
60.2000007629395	29.7256660461426\\
60.4000015258789	30.7877960205078\\
60.5999984741211	29.8838291168213\\
60.7999992370605	30.18776512146\\
61	29.0204601287842\\
61.2000007629395	31.4412631988525\\
61.4000015258789	35.6195068359375\\
61.5999984741211	43.6914558410645\\
61.7999992370605	35.9530334472656\\
62	33.5001487731934\\
62.2000007629395	53.441089630127\\
62.4000015258789	37.1405220031738\\
62.5999984741211	41.4691162109375\\
62.7999992370605	37.9156532287598\\
63	48.2269859313965\\
63.2000007629395	36.0013961791992\\
63.4000015258789	39.1418342590332\\
63.5999984741211	32.7174682617188\\
63.7999992370605	32.9808464050293\\
64	33.1867866516113\\
64.1999969482422	36.2621726989746\\
64.4000015258789	40.3315582275391\\
64.5999984741211	51.7548713684082\\
64.8000030517578	35.5707893371582\\
65	33.6276969909668\\
65.1999969482422	34.9672241210938\\
65.4000015258789	34.6355743408203\\
65.5999984741211	32.297435760498\\
65.8000030517578	34.3101272583008\\
66	32.2164649963379\\
66.1999969482422	31.2198600769043\\
66.4000015258789	32.6783638000488\\
66.5999984741211	31.1986770629883\\
66.8000030517578	30.3404502868652\\
67	31.9145240783691\\
67.1999969482422	32.318115234375\\
67.4000015258789	33.9449157714844\\
67.5999984741211	31.9258728027344\\
67.8000030517578	32.0274810791016\\
68	32.2695732116699\\
68.1999969482422	35.001594543457\\
68.4000015258789	37.1585121154785\\
68.5999984741211	35.7088584899902\\
68.8000030517578	33.0118141174316\\
69	40.9376449584961\\
69.1999969482422	58.3940620422363\\
69.4000015258789	54.7429695129395\\
69.5999984741211	59.9733047485352\\
69.8000030517578	39.8687705993652\\
70	34.8838539123535\\
70.1999969482422	33.1120986938477\\
70.4000015258789	44.9543266296387\\
70.5999984741211	31.3202991485596\\
70.8000030517578	43.3899192810059\\
71	34.0488204956055\\
71.1999969482422	32.6938552856445\\
71.4000015258789	37.0760879516602\\
71.5999984741211	34.8125419616699\\
71.8000030517578	32.6001052856445\\
72	36.0230331420898\\
72.1999969482422	33.883056640625\\
72.4000015258789	34.6700019836426\\
72.5999984741211	33.6927337646484\\
72.8000030517578	34.5416145324707\\
73	35.7757911682129\\
73.1999969482422	35.5319175720215\\
73.4000015258789	39.9964752197266\\
73.5999984741211	36.1943130493164\\
73.8000030517578	38.8609008789062\\
74	41.6146049499512\\
74.1999969482422	38.3934860229492\\
74.4000015258789	38.6373596191406\\
74.5999984741211	36.5944442749023\\
74.8000030517578	34.729419708252\\
75	39.0592880249023\\
75.1999969482422	36.322338104248\\
75.4000015258789	42.0714263916016\\
75.5999984741211	37.5174674987793\\
75.8000030517578	35.4600524902344\\
76	34.8774604797363\\
76.1999969482422	32.767894744873\\
76.4000015258789	36.2642097473145\\
76.5999984741211	35.2037467956543\\
76.8000030517578	34.1238899230957\\
77	41.5419769287109\\
77.1999969482422	37.5116691589355\\
77.4000015258789	37.2709159851074\\
77.5999984741211	34.4865341186523\\
77.8000030517578	35.8110656738281\\
78	34.7448806762695\\
78.1999969482422	35.5147590637207\\
78.4000015258789	37.3725547790527\\
78.5999984741211	41.1833229064941\\
78.8000030517578	35.1166648864746\\
79	35.5761528015137\\
79.1999969482422	33.7798271179199\\
79.4000015258789	36.3883934020996\\
79.5999984741211	34.6676559448242\\
79.8000030517578	36.6426811218262\\
80	37.7834510803223\\
80.1999969482422	32.612060546875\\
80.4000015258789	34.3973350524902\\
80.5999984741211	35.7801780700684\\
80.8000030517578	37.3360061645508\\
81	38.550479888916\\
81.1999969482422	37.6021537780762\\
81.4000015258789	36.9946327209473\\
81.5999984741211	33.4976921081543\\
81.8000030517578	33.2001495361328\\
82	32.3635025024414\\
82.1999969482422	34.147590637207\\
82.4000015258789	34.2776374816895\\
82.5999984741211	33.3557929992676\\
82.8000030517578	35.2481994628906\\
83	34.4080810546875\\
83.1999969482422	41.2139167785645\\
83.4000015258789	36.915599822998\\
};
\addlegendentry{$\stime_\mathrm{plan}^\mathrm{cycle}$}

\addplot [color=mygreen, line width=1.0pt]
  table[row sep=crcr]{%
0	11.5222978591919\\
0.200000002980232	16.6801261901855\\
0.400000005960464	15.2384586334229\\
0.600000023841858	12.5811347961426\\
0.800000011920929	11.2629070281982\\
1	10.9515438079834\\
1.20000004768372	10.6089248657227\\
1.39999997615814	10.903284072876\\
1.60000002384186	10.3696784973145\\
1.79999995231628	8.47612762451172\\
2	11.6783285140991\\
2.20000004768372	11.1413869857788\\
2.40000009536743	12.3150043487549\\
2.59999990463257	11.1569538116455\\
2.79999995231628	18.1990604400635\\
3	12.3379154205322\\
3.20000004768372	11.9785318374634\\
3.40000009536743	9.00238800048828\\
3.59999990463257	10.0835056304932\\
3.79999995231628	9.05073547363281\\
4	11.9976186752319\\
4.19999980926514	11.4104995727539\\
4.40000009536743	18.8300514221191\\
4.59999990463257	11.6495094299316\\
4.80000019073486	9.97548294067383\\
5	10.1994543075562\\
5.19999980926514	9.98760414123535\\
5.40000009536743	12.9395809173584\\
5.59999990463257	11.8733358383179\\
5.80000019073486	11.023811340332\\
6	15.3347587585449\\
6.19999980926514	11.670506477356\\
6.40000009536743	12.2058982849121\\
6.59999990463257	11.7898540496826\\
6.80000019073486	10.8895683288574\\
7	11.2766599655151\\
7.19999980926514	10.0516996383667\\
7.40000009536743	13.5309104919434\\
7.59999990463257	19.4423294067383\\
7.80000019073486	11.4130067825317\\
8	12.9870691299438\\
8.19999980926514	11.8628740310669\\
8.39999961853027	12.0600242614746\\
8.60000038146973	11.5439891815186\\
8.80000019073486	10.0227756500244\\
9	10.6389331817627\\
9.19999980926514	10.3858118057251\\
9.39999961853027	13.184136390686\\
9.60000038146973	12.4250650405884\\
9.80000019073486	10.9445676803589\\
10	11.5081262588501\\
10.1999998092651	14.9225120544434\\
10.3999996185303	11.1013441085815\\
10.6000003814697	17.2324848175049\\
10.8000001907349	9.86247825622559\\
11	12.5629825592041\\
11.1999998092651	12.8518800735474\\
11.3999996185303	13.860034942627\\
11.6000003814697	15.1951379776001\\
11.8000001907349	14.3501987457275\\
12	9.17938613891602\\
12.1999998092651	12.5388250350952\\
12.3999996185303	9.09228610992432\\
12.6000003814697	10.4660634994507\\
12.8000001907349	8.55572605133057\\
13	8.98053455352783\\
13.1999998092651	10.6379060745239\\
13.3999996185303	7.60078811645508\\
13.6000003814697	6.49838304519653\\
13.8000001907349	6.51467704772949\\
14	6.10462474822998\\
14.1999998092651	5.82151126861572\\
14.3999996185303	7.30898094177246\\
14.6000003814697	5.57146310806274\\
14.8000001907349	6.85063695907593\\
15	11.703709602356\\
15.1999998092651	14.0262632369995\\
15.3999996185303	10.9806795120239\\
15.6000003814697	9.0102424621582\\
15.8000001907349	10.986967086792\\
16	7.79952907562256\\
16.2000007629395	7.2379846572876\\
16.3999996185303	5.81683683395386\\
16.6000003814697	6.00338411331177\\
16.7999992370605	5.94662427902222\\
17	6.80006313323975\\
17.2000007629395	6.2428879737854\\
17.3999996185303	6.27557992935181\\
17.6000003814697	5.9516978263855\\
17.7999992370605	6.25222778320312\\
18	9.52747821807861\\
18.2000007629395	5.79976081848145\\
18.3999996185303	5.86701488494873\\
18.6000003814697	5.69808006286621\\
18.7999992370605	9.1238374710083\\
19	5.84704208374023\\
19.2000007629395	5.78346395492554\\
19.3999996185303	6.30383777618408\\
19.6000003814697	6.08830308914185\\
19.7999992370605	35.3102416992188\\
20	6.96519899368286\\
20.2000007629395	5.66694402694702\\
20.3999996185303	5.56202507019043\\
20.6000003814697	5.89745664596558\\
20.7999992370605	6.08664178848267\\
21	6.07402992248535\\
21.2000007629395	5.92406797409058\\
21.3999996185303	5.77777910232544\\
21.6000003814697	6.30806732177734\\
21.7999992370605	6.40953874588013\\
22	6.41779088973999\\
22.2000007629395	5.8930139541626\\
22.3999996185303	6.43166017532349\\
22.6000003814697	6.03850698471069\\
22.7999992370605	6.44929361343384\\
23	6.75872087478638\\
23.2000007629395	9.51079750061035\\
23.3999996185303	6.11771392822266\\
23.6000003814697	6.3656759262085\\
23.7999992370605	6.51786708831787\\
24	10.8286600112915\\
24.2000007629395	8.42840671539307\\
24.3999996185303	7.38182306289673\\
24.6000003814697	7.26407814025879\\
24.7999992370605	13.7403984069824\\
25	7.685622215271\\
25.2000007629395	8.48354911804199\\
25.3999996185303	25.7766933441162\\
25.6000003814697	30.2043342590332\\
25.7999992370605	6.72629117965698\\
26	8.74166679382324\\
26.2000007629395	6.1310658454895\\
26.3999996185303	5.87032079696655\\
26.6000003814697	5.96943473815918\\
26.7999992370605	5.97701930999756\\
27	6.36395311355591\\
27.2000007629395	6.0070276260376\\
27.3999996185303	6.15050315856934\\
27.6000003814697	5.68498802185059\\
27.7999992370605	6.09221410751343\\
28	5.8116979598999\\
28.2000007629395	5.91821765899658\\
28.3999996185303	5.8988299369812\\
28.6000003814697	5.40566301345825\\
28.7999992370605	8.17812347412109\\
29	6.0086817741394\\
29.2000007629395	5.87734603881836\\
29.3999996185303	5.94135618209839\\
29.6000003814697	5.98822116851807\\
29.7999992370605	5.98267507553101\\
30	5.98130416870117\\
30.2000007629395	5.76736068725586\\
30.3999996185303	5.75856494903564\\
30.6000003814697	7.07075262069702\\
30.7999992370605	5.6509690284729\\
31	5.03340339660645\\
31.2000007629395	5.66957378387451\\
31.3999996185303	5.61269187927246\\
31.6000003814697	5.72353076934814\\
31.7999992370605	5.78527116775513\\
32	7.93246936798096\\
32.2000007629395	5.58812427520752\\
32.4000015258789	5.50432586669922\\
32.5999984741211	5.43969583511353\\
32.7999992370605	5.34777021408081\\
33	5.63898515701294\\
33.2000007629395	5.59011268615723\\
33.4000015258789	5.41976976394653\\
33.5999984741211	5.52653503417969\\
33.7999992370605	6.91678285598755\\
34	5.8877010345459\\
34.2000007629395	5.62416696548462\\
34.4000015258789	5.947509765625\\
34.5999984741211	5.80238008499146\\
34.7999992370605	5.61431264877319\\
35	6.03293371200562\\
35.2000007629395	6.26411104202271\\
35.4000015258789	6.63018798828125\\
35.5999984741211	6.46646499633789\\
35.7999992370605	6.6516900062561\\
36	7.03928184509277\\
36.2000007629395	6.70546627044678\\
36.4000015258789	7.42787933349609\\
36.5999984741211	7.62413120269775\\
36.7999992370605	7.35431098937988\\
37	5.87992286682129\\
37.2000007629395	6.00833892822266\\
37.4000015258789	5.30040407180786\\
37.5999984741211	6.07298517227173\\
37.7999992370605	5.95837783813477\\
38	5.77032518386841\\
38.2000007629395	6.13596105575562\\
38.4000015258789	6.43620586395264\\
38.5999984741211	5.4935302734375\\
38.7999992370605	7.39677906036377\\
39	5.99014902114868\\
39.2000007629395	5.51964998245239\\
39.4000015258789	6.38470697402954\\
39.5999984741211	5.86929225921631\\
39.7999992370605	6.42851066589355\\
40	8.18688488006592\\
40.2000007629395	5.59099102020264\\
40.4000015258789	6.57185935974121\\
40.5999984741211	5.96147394180298\\
40.7999992370605	5.91267108917236\\
41	5.98442697525024\\
41.2000007629395	6.42776393890381\\
41.4000015258789	6.40725088119507\\
41.5999984741211	5.96946620941162\\
41.7999992370605	6.08013010025024\\
42	6.05484008789062\\
42.2000007629395	5.79938793182373\\
42.4000015258789	6.13132381439209\\
42.5999984741211	5.70783185958862\\
42.7999992370605	5.97134113311768\\
43	8.72531700134277\\
43.2000007629395	5.86249828338623\\
43.4000015258789	5.96822690963745\\
43.5999984741211	8.00074195861816\\
43.7999992370605	6.19471311569214\\
44	6.55580520629883\\
44.2000007629395	6.37698316574097\\
44.4000015258789	5.15089893341064\\
44.5999984741211	6.37558794021606\\
44.7999992370605	5.25027513504028\\
45	5.99709463119507\\
45.2000007629395	5.8602089881897\\
45.4000015258789	6.36716413497925\\
45.5999984741211	6.1942138671875\\
45.7999992370605	5.92905521392822\\
46	8.60859966278076\\
46.2000007629395	5.97293281555176\\
46.4000015258789	6.22313213348389\\
46.5999984741211	6.0345401763916\\
46.7999992370605	5.61724615097046\\
47	5.71442699432373\\
47.2000007629395	5.19572687149048\\
47.4000015258789	5.51246213912964\\
47.5999984741211	5.20552206039429\\
47.7999992370605	5.37250280380249\\
48	4.97131443023682\\
48.2000007629395	5.90399265289307\\
48.4000015258789	5.04405879974365\\
48.5999984741211	5.61612606048584\\
48.7999992370605	4.9541482925415\\
49	5.92042064666748\\
49.2000007629395	5.86447381973267\\
49.4000015258789	6.08510971069336\\
49.5999984741211	6.10127925872803\\
49.7999992370605	6.12489604949951\\
50	5.90877294540405\\
50.2000007629395	7.54879713058472\\
50.4000015258789	6.4121036529541\\
50.5999984741211	5.86725807189941\\
50.7999992370605	6.08482694625854\\
51	5.75552082061768\\
51.2000007629395	5.64140701293945\\
51.4000015258789	6.01092672348022\\
51.5999984741211	5.6614670753479\\
51.7999992370605	5.77794313430786\\
52	5.59105491638184\\
52.2000007629395	5.81054306030273\\
52.4000015258789	5.69718980789185\\
52.5999984741211	9.66363716125488\\
52.7999992370605	8.77435302734375\\
53	8.41946125030518\\
53.2000007629395	6.3176212310791\\
53.4000015258789	5.30479097366333\\
53.5999984741211	23.3398551940918\\
53.7999992370605	8.83704280853271\\
54	5.76192283630371\\
54.2000007629395	5.88371276855469\\
54.4000015258789	6.19118118286133\\
54.5999984741211	9.50461292266846\\
54.7999992370605	5.81845664978027\\
55	5.76169776916504\\
55.2000007629395	5.9061861038208\\
55.4000015258789	6.57682609558105\\
55.5999984741211	5.95196199417114\\
55.7999992370605	5.75764894485474\\
56	5.85559701919556\\
56.2000007629395	5.8116660118103\\
56.4000015258789	7.11345386505127\\
56.5999984741211	8.80147552490234\\
56.7999992370605	10.217173576355\\
57	9.14534854888916\\
57.2000007629395	9.52433490753174\\
57.4000015258789	9.35270309448242\\
57.5999984741211	8.5303430557251\\
57.7999992370605	6.25318002700806\\
58	7.48434686660767\\
58.2000007629395	5.9138331413269\\
58.4000015258789	5.64918088912964\\
58.5999984741211	4.93787860870361\\
58.7999992370605	4.8370099067688\\
59	4.74563503265381\\
59.2000007629395	5.64842891693115\\
59.4000015258789	4.94923305511475\\
59.5999984741211	6.1652398109436\\
59.7999992370605	5.80020093917847\\
60	6.06711292266846\\
60.2000007629395	5.30305671691895\\
60.4000015258789	5.63964891433716\\
60.5999984741211	5.35060977935791\\
60.7999992370605	5.56907987594604\\
61	5.4035472869873\\
61.2000007629395	5.79475879669189\\
61.4000015258789	6.88195419311523\\
61.5999984741211	9.33164882659912\\
61.7999992370605	6.54819679260254\\
62	6.21910572052002\\
62.2000007629395	9.19184398651123\\
62.4000015258789	6.79287481307983\\
62.5999984741211	8.77669620513916\\
62.7999992370605	7.54772758483887\\
63	7.3564190864563\\
63.2000007629395	6.07996034622192\\
63.4000015258789	6.2473611831665\\
63.5999984741211	6.06764221191406\\
63.7999992370605	5.95502901077271\\
64	6.36468935012817\\
64.1999969482422	7.21063995361328\\
64.4000015258789	6.83407211303711\\
64.5999984741211	10.6440582275391\\
64.8000030517578	6.60267305374146\\
65	6.34599304199219\\
65.1999969482422	6.50744199752808\\
65.4000015258789	6.6090841293335\\
65.5999984741211	5.78506469726562\\
65.8000030517578	6.25136423110962\\
66	6.16486406326294\\
66.1999969482422	6.09009122848511\\
66.4000015258789	6.06152486801147\\
66.5999984741211	5.61374092102051\\
66.8000030517578	5.46012210845947\\
67	5.74154090881348\\
67.1999969482422	8.23945331573486\\
67.4000015258789	6.38025283813477\\
67.5999984741211	6.27252674102783\\
67.8000030517578	6.12813806533813\\
68	5.28240823745728\\
68.1999969482422	7.03029632568359\\
68.4000015258789	6.28530979156494\\
68.5999984741211	6.83208084106445\\
68.8000030517578	5.31433916091919\\
69	10.3726739883423\\
69.1999969482422	11.0563135147095\\
69.4000015258789	11.1243896484375\\
69.5999984741211	10.6904239654541\\
69.8000030517578	6.53839588165283\\
70	6.24314165115356\\
70.1999969482422	6.34766292572021\\
70.4000015258789	5.85912799835205\\
70.5999984741211	5.83614921569824\\
70.8000030517578	7.88968229293823\\
71	6.51368236541748\\
71.1999969482422	5.93528366088867\\
71.4000015258789	6.50099897384644\\
71.5999984741211	6.68712615966797\\
71.8000030517578	5.58706712722778\\
72	5.32453012466431\\
72.1999969482422	5.27720880508423\\
72.4000015258789	5.88177680969238\\
72.5999984741211	5.47878408432007\\
72.8000030517578	5.50110673904419\\
73	6.14400577545166\\
73.1999969482422	6.85349082946777\\
73.4000015258789	7.33575487136841\\
73.5999984741211	6.92085075378418\\
73.8000030517578	7.45986604690552\\
74	7.80178165435791\\
74.1999969482422	7.26869630813599\\
74.4000015258789	7.03614902496338\\
74.5999984741211	6.69089698791504\\
74.8000030517578	6.45597410202026\\
75	8.73513889312744\\
75.1999969482422	7.02018690109253\\
75.4000015258789	6.60931777954102\\
75.5999984741211	6.832603931427\\
75.8000030517578	6.57421112060547\\
76	5.6790657043457\\
76.1999969482422	6.13455295562744\\
76.4000015258789	5.83851480484009\\
76.5999984741211	6.90115690231323\\
76.8000030517578	5.55003118515015\\
77	6.60986995697021\\
77.1999969482422	6.37282466888428\\
77.4000015258789	6.69724798202515\\
77.5999984741211	6.55654573440552\\
77.8000030517578	7.27004289627075\\
78	6.35024833679199\\
78.1999969482422	6.91498708724976\\
78.4000015258789	6.75328683853149\\
78.5999984741211	6.41241407394409\\
78.8000030517578	6.78695201873779\\
79	6.62864112854004\\
79.1999969482422	5.48031330108643\\
79.4000015258789	5.72862720489502\\
79.5999984741211	5.80100393295288\\
79.8000030517578	6.26137828826904\\
80	5.55945587158203\\
80.1999969482422	5.93291616439819\\
80.4000015258789	5.45696496963501\\
80.5999984741211	6.27266597747803\\
80.8000030517578	6.35501718521118\\
81	6.72461795806885\\
81.1999969482422	6.90493679046631\\
81.4000015258789	6.87687540054321\\
81.5999984741211	6.20711803436279\\
81.8000030517578	6.15946006774902\\
82	6.01925182342529\\
82.1999969482422	7.71757125854492\\
82.4000015258789	6.60711288452148\\
82.5999984741211	6.3112473487854\\
82.8000030517578	6.55372476577759\\
83	6.71552228927612\\
83.1999969482422	6.54779529571533\\
83.4000015258789	7.24319171905518\\
};
\addlegendentry{$\stime_\mathrm{plan}^\mathrm{solve}$}

\end{axis}
\end{tikzpicture}%


==> 02_fig/ref.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  width=.8\columnwidth,
  height= 1.8 cm,
  %at={(3.467in,1.567in)},
  scale only axis,
  xmin=1.75,
  xmax=2.5,
  xtick={1.5, 1.75, 2, 2.25, 2.5},
  ymin=-0.148,
  ymax=-0.137,
  ticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3
  },
  ytick={-.14, -.145},
  yticklabels={-0.140, -0.145},
  axis background/.style={fill=white},
  % axis x line*=bottom,
  % axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  legend columns=-1,
  legend pos = north west,
  ylabel={$ \sy $ ($ \si{\meter} $)},
  xlabel={$ \sx $ ($ \si{\meter} $)}
]
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
0.966277780363834	-0.0697917619866935\\
0.993827643059252	-0.0728291771899005\\
1.02132941189718	-0.0758699384558088\\
1.04882243639737	-0.0789113080967535\\
1.07634606607961	-0.0819505484250703\\
1.10393965046366	-0.0849849217530945\\
1.13164253906929	-0.0880116903931614\\
1.15949373125855	-0.0910280804141731\\
1.18751121693034	-0.0940291432790237\\
1.2156804213157	-0.0970065598112956\\
1.24398396838388	-0.0999517208871035\\
1.27240448210417	-0.102856017382562\\
1.30092458644584	-0.105710840173785\\
1.32952690537816	-0.108507580136889\\
1.35819491826467	-0.111237843912951\\
1.38692204842709	-0.113895746410762\\
1.41570813464408	-0.116477020776343\\
1.44455312261858	-0.118977427126337\\
1.47345695805351	-0.121392725577388\\
1.50241958665181	-0.123718676246138\\
1.5314409541164	-0.125951039249229\\
1.56052044585541	-0.128085822997867\\
1.58965520609776	-0.130120029081503\\
1.61884181877752	-0.13205090738415\\
1.64807686782881	-0.133875707789822\\
1.67735693718572	-0.135591680182533\\
1.70667861078234	-0.137196074446296\\
1.73603848307491	-0.138686147117831\\
1.76543377984735	-0.14005955389627\\
1.79486270544153	-0.14131456918248\\
1.82432354837636	-0.142449520598985\\
1.85381459717074	-0.143462735768306\\
1.88333414034356	-0.144352542312968\\
1.91288046641373	-0.145117267855492\\
1.9424518686168	-0.145755390747046\\
1.97204669501956	-0.146267141559277\\
2.00166332906373	-0.146653881328664\\
2.03130015478066	-0.146916989932763\\
2.06095555620167	-0.14705784724913\\
2.09062791735808	-0.147077833155324\\
2.12031562228122	-0.146978327528902\\
2.15001711153962	-0.146759516038322\\
2.17973105185056	-0.14641680751566\\
2.20945616646852	-0.145944416583889\\
2.23919117864799	-0.145336557865987\\
2.26893481164345	-0.144587445984929\\
2.29868578870939	-0.143691295563691\\
2.32844283556212	-0.142642501543204\\
2.35820482562836	-0.141446277941622\\
2.38797086128593	-0.140124608346806\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.1501912879022	-0.0900239593820374\\
1.17854721628593	-0.0929571407828532\\
1.20693314208253	-0.0959200358795901\\
1.23532452195421	-0.0988883334664945\\
1.26369681256314	-0.101837722337813\\
1.29202547057152	-0.104743891287791\\
1.32028595264153	-0.107582529110676\\
1.34845396553995	-0.110329497453006\\
1.37652022230872	-0.112971029098841\\
1.40449869571633	-0.115509432095395\\
1.43240535936794	-0.117948397308222\\
1.46025618686872	-0.120291615602873\\
1.48806715182383	-0.122542777844902\\
1.51585422783844	-0.124705574899859\\
1.54363268475125	-0.126783361503326\\
1.57140961111581	-0.12877558487995\\
1.59918681723718	-0.130679171279587\\
1.62696602544962	-0.132491004935845\\
1.65474895808738	-0.134207970082332\\
1.68253733748472	-0.135826950952657\\
1.71033288597589	-0.137344831780427\\
1.73813755635442	-0.138758942582974\\
1.76595422325096	-0.140068396512523\\
1.79378599175544	-0.14127275250502\\
1.82163596695779	-0.142371569496413\\
1.84950725394794	-0.143364406422648\\
1.87740295781581	-0.144250822219674\\
1.90532617083327	-0.145030372661962\\
1.93327921618779	-0.145702423835515\\
1.9612632249861	-0.146266047809203\\
1.98927922579034	-0.146720291360103\\
2.01732824716265	-0.14706420126529\\
2.04541131766517	-0.14729682430184\\
2.07352946586005	-0.147417207246828\\
2.10168366597564	-0.147424515116474\\
2.12987426061028	-0.147319287457053\\
2.15810118485904	-0.147102950608424\\
2.18636436702526	-0.14677694569034\\
2.21466373541229	-0.146342713822553\\
2.24299921832348	-0.145801696124814\\
2.27137074406218	-0.145155333716877\\
2.29977834289188	-0.14440395870609\\
2.32822245291674	-0.143543467150197\\
2.35670361420104	-0.142568646094538\\
2.3852223668091	-0.141474282584453\\
2.41377925080521	-0.140255163665283\\
2.44237480625366	-0.138906076382369\\
2.47100953755519	-0.137421967461522\\
2.49968180929598	-0.135807364456771\\
2.52838666934971	-0.134081645205887\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.3390762783334	-0.109425431499398\\
1.36704289743884	-0.111854504084781\\
1.39508839954557	-0.114324679192123\\
1.42314824401618	-0.116802327485275\\
1.45115789021324	-0.11925381962809\\
1.47905279749931	-0.12164552628442\\
1.50676842523696	-0.123943818118118\\
1.53424086720266	-0.126115335331036\\
1.56144428200585	-0.128142890404964\\
1.58841182874717	-0.130034362855604\\
1.61518174183829	-0.131799788502649\\
1.6417922556909	-0.133449203165791\\
1.6682816047167	-0.134992642664722\\
1.69468802332737	-0.136440142819136\\
1.72104802159942	-0.137801116959866\\
1.74737806421291	-0.139077741984761\\
1.77368168333407	-0.140267526125231\\
1.79996219558724	-0.141367899801575\\
1.82622291759674	-0.142376293434095\\
1.85246716598692	-0.143290137443093\\
1.87869825738211	-0.144106862248868\\
1.90492019733377	-0.144824421004791\\
1.93113974710198	-0.145442857796509\\
1.95736435687392	-0.14596273944274\\
1.98360147683681	-0.146384632762199\\
2.00985855717784	-0.146709104573605\\
2.03614304808421	-0.146936721695672\\
2.06246237139204	-0.1470680430282\\
2.08882224787227	-0.14710315233588\\
2.11522576164479	-0.147041396923984\\
2.14167577002084	-0.146882060746439\\
2.1681751303116	-0.146624427757172\\
2.19472669982832	-0.146267781910108\\
2.22133333588218	-0.145811407159173\\
2.24799778923159	-0.145254686498949\\
2.27472157195814	-0.144598154271634\\
2.30150539699717	-0.143843087624343\\
2.3283499639649	-0.142990776084271\\
2.35525597247754	-0.142042509178612\\
2.38222412215132	-0.140999576434563\\
2.40925511260245	-0.139863267379318\\
2.43634985443624	-0.138633859599119\\
2.46351010221429	-0.137307582916383\\
2.49073782148729	-0.135879655212574\\
2.51803497780591	-0.134345294369156\\
2.54540353672083	-0.132699718267592\\
2.57284546378276	-0.130938144789346\\
2.60036264950054	-0.129055934717426\\
2.62795248187432	-0.12705702292755\\
2.65560537001568	-0.124958634139134\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.52511403872656	-0.125407508470653\\
1.55180192864979	-0.127156196082748\\
1.57840342895649	-0.128936402243746\\
1.60498922206018	-0.130722339049999\\
1.6316299903744	-0.132488218597859\\
1.65839641631266	-0.134208252983678\\
1.6853591822885	-0.135856654303808\\
1.71258832917284	-0.137407796460715\\
1.74011540528005	-0.138845761723685\\
1.76791229546185	-0.140169680330577\\
1.7959457522291	-0.141379976968161\\
1.82418252809263	-0.142477076323203\\
1.85258937556331	-0.143461403082475\\
1.88113304715198	-0.144333381932743\\
1.90978187828383	-0.145093260578627\\
1.93852260576336	-0.145739229307271\\
1.96735383825263	-0.146268151039702\\
1.99627438227804	-0.146676866574178\\
2.02528304436596	-0.146962216708959\\
2.05437863104277	-0.147121042242304\\
2.08355994883485	-0.147150183972471\\
2.11282484385825	-0.147047080333812\\
2.14216732058771	-0.146811560305051\\
2.17158042308768	-0.146444050501001\\
2.20105719542257	-0.145944977536477\\
2.23059068165681	-0.145314768026296\\
2.26017392585484	-0.144553848585272\\
2.28979999490189	-0.143662646799103\\
2.31946332493247	-0.142641648506488\\
2.34916047441743	-0.141491429838281\\
2.3788881843942	-0.1402125746924\\
2.40864319590017	-0.138805666966762\\
2.43842224997278	-0.137271290559288\\
2.46822208764945	-0.135610029367896\\
2.49803949480428	-0.133822578515504\\
2.5278717785381	-0.131910926115656\\
2.55771658222699	-0.129877894469395\\
2.58757155485164	-0.127726319780888\\
2.61743434539273	-0.125459038254305\\
2.64730260283094	-0.123078886093812\\
2.67717397614695	-0.120588699503578\\
2.70704605758289	-0.1179902525348\\
2.73691621242665	-0.115281070626797\\
2.76678174922759	-0.112457617065916\\
2.79663997653506	-0.109516355138504\\
2.82648820289839	-0.106453748130908\\
2.85632373686695	-0.103266259329476\\
2.88614392009871	-0.0999504962179179\\
2.91594808076934	-0.096511718121664\\
2.94573862615698	-0.0929685947208134\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.70347834229995	-0.13690305760239\\
1.73156002449	-0.138093526825346\\
1.759645063687	-0.139330656172858\\
1.7877307132489	-0.14057626917938\\
1.81581422653364	-0.141792189379367\\
1.8438928568992	-0.142940240307274\\
1.87196385770351	-0.143982245497554\\
1.900024525741	-0.144880318246132\\
1.92807476399349	-0.145613957537045\\
1.95611851503335	-0.146189610170906\\
1.98416006892459	-0.146616041040076\\
2.01220371573122	-0.146902015036918\\
2.04025374551726	-0.147056297053793\\
2.0683144483467	-0.147087651983062\\
2.09638993722587	-0.147004293646568\\
2.12448226686515	-0.146808029671364\\
2.15259216404208	-0.146496534655606\\
2.18072033340202	-0.146067414313634\\
2.20886747959031	-0.145518274359791\\
2.23703430725227	-0.144846720508417\\
2.26522152103325	-0.144050358473853\\
2.29342980610561	-0.143127472313898\\
2.32165976974983	-0.142079059460173\\
2.3499119997734	-0.140906795687757\\
2.37818708398381	-0.139612356771729\\
2.40648561018856	-0.138197418487167\\
2.43480816619514	-0.136663656609151\\
2.46315533622833	-0.135012741264965\\
2.49152748954968	-0.133246003714295\\
2.51992466222771	-0.131364249972048\\
2.54834686166919	-0.129368240870783\\
2.57679409528089	-0.127258737243062\\
2.60526637046957	-0.125036499921443\\
2.633763694642	-0.122702289738486\\
2.66228605188263	-0.120256957141991\\
2.6908331551539	-0.117702394356907\\
2.71940454250082	-0.115041165722473\\
2.74799974905312	-0.112275846779836\\
2.77661830994053	-0.109409013070139\\
2.80525976029278	-0.106443240134529\\
2.83392363523959	-0.10338110351415\\
2.8626095229589	-0.100224211242029\\
2.89131722382148	-0.0969703013187251\\
2.92004659124632	-0.0936161442366776\\
2.94879747865241	-0.0901585104883272\\
2.97756973945871	-0.0865941705661142\\
3.00636322708423	-0.0829198949624788\\
3.0351777794075	-0.0791325815468543\\
3.06401230188049	-0.0752367708082462\\
3.09286425469398	-0.071248849295997\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
1.89067226322815	-0.144599148750149\\
1.91867601146938	-0.145008464947541\\
1.94662012462119	-0.14546740188304\\
1.97455339502947	-0.145935360770922\\
2.00252461504011	-0.146371742825463\\
2.03058257699901	-0.146735949260939\\
2.05877607325207	-0.146987381291627\\
2.08715344501155	-0.147085744652044\\
2.11573596547173	-0.147009016291237\\
2.14450295239896	-0.146763493540774\\
2.17343011449055	-0.146357909894158\\
2.20249316044381	-0.145800998844893\\
2.23166779895604	-0.145101493886483\\
2.26092973872454	-0.144268128512432\\
2.29025580696656	-0.143309115367202\\
2.31963583369374	-0.142226612225131\\
2.34906803781734	-0.14101887049274\\
2.3785507780636	-0.139684076470417\\
2.40808241315876	-0.138220416458552\\
2.43766130182908	-0.136626076757533\\
2.46728580280079	-0.13489924366775\\
2.49695369128789	-0.13303885130795\\
2.52666040845539	-0.131046825070317\\
2.55640081195603	-0.128925838165394\\
2.58616975944259	-0.126678563803724\\
2.6159621085678	-0.124307675195849\\
2.64577271698442	-0.121815845552311\\
2.67559645292267	-0.119205743755852\\
2.70542881925973	-0.116479779021144\\
2.73526630257564	-0.113639958077351\\
2.76510547407004	-0.110688253031225\\
2.79494290494255	-0.107626635989522\\
2.82477516639282	-0.104457079058995\\
2.85459882962047	-0.101181554346399\\
2.88441065336623	-0.0978020847405079\\
2.91420957653603	-0.0943212834710932\\
2.94399594459399	-0.0907421446330827\\
2.97377012644686	-0.0870676686691574\\
3.00353249100141	-0.0833008560219984\\
3.03328340716439	-0.0794447071342866\\
3.06302324384256	-0.0755022224487029\\
3.09275218743923	-0.0714755423849252\\
3.12246969434396	-0.0673633672706177\\
3.15217503844286	-0.0631635374104416\\
3.18186749362203	-0.0588738931090581\\
3.21154633376759	-0.0544922746711281\\
3.24121083276564	-0.0500165224013129\\
3.27086028393341	-0.0454445822811853\\
3.30049514645463	-0.0407807409070271\\
3.33011768660612	-0.0360391128279185\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.07767112923649	-0.14707230141524\\
2.10664674945449	-0.146645885043754\\
2.13565013048766	-0.146271380160321\\
2.16465855894178	-0.145906313729262\\
2.1936493214226	-0.145508212714896\\
2.22259970453588	-0.145034604081543\\
2.2514869948874	-0.144443014793524\\
2.28028870195121	-0.143691312539384\\
2.30899570729949	-0.142757808461251\\
2.3376196192565	-0.141652501054308\\
2.36617382909292	-0.140388114607543\\
2.39467172807941	-0.13897737340995\\
2.42312670748665	-0.137433001750519\\
2.45155215858531	-0.135767723918242\\
2.47996085793582	-0.133993567864154\\
2.50835843609183	-0.132114466610566\\
2.53674591328012	-0.130129130645123\\
2.56512423288864	-0.128036183413229\\
2.59349433830537	-0.125834248360285\\
2.62185717291828	-0.123521948931693\\
2.65021368011533	-0.121097908572856\\
2.67856508109915	-0.118561447748649\\
2.70691370833092	-0.115914675001837\\
2.73526217208651	-0.113160395894658\\
2.76361308264175	-0.110301415989353\\
2.79196905027249	-0.107340540848157\\
2.82033268525458	-0.104280576033311\\
2.84870658798118	-0.101124318797564\\
2.87709276588378	-0.0978740678243762\\
2.90549230730333	-0.0945313490148042\\
2.93390622151925	-0.0910976217940005\\
2.96233551781091	-0.0875743455871174\\
2.99078120545773	-0.0839629798193072\\
3.01924429373909	-0.0802649839157219\\
3.0477257518515	-0.0764818707141383\\
3.07622608302771	-0.0726157739740921\\
3.10474548987873	-0.0686692280498024\\
3.13328417000518	-0.0646447739720664\\
3.16184232100772	-0.0605449527716811\\
3.19042014048696	-0.0563723054794439\\
3.21901782604354	-0.0521293731261518\\
3.24763555605624	-0.0478180084033846\\
3.27627343201637	-0.0434373106458533\\
3.30493153619338	-0.0389856908490516\\
3.33360995085671	-0.0344615600084731\\
3.36230875827582	-0.0298633291196115\\
3.39102804072015	-0.0251894091779604\\
3.41976786337092	-0.0204382947343917\\
3.44852726611541	-0.0156134936624674\\
3.4773036996353	-0.0107262844859192\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.27069892042978	-0.143962102788088\\
2.29930410161235	-0.142680685006017\\
2.32798247808926	-0.14144417732099\\
2.3566741628015	-0.140215835108153\\
2.38531926869007	-0.138958913742651\\
2.41385790869597	-0.13763666859963\\
2.4422301957602	-0.136212355054235\\
2.47037682455794	-0.134649527516023\\
2.49827339381531	-0.132929682459237\\
2.5259496035374	-0.131062126558381\\
2.55343980760278	-0.129058558763249\\
2.58077835988999	-0.12693067802364\\
2.60799961427759	-0.124690183289347\\
2.63513792464413	-0.122348773510167\\
2.66222607814127	-0.119917502580721\\
2.68927864872049	-0.117399925629207\\
2.71629845988155	-0.114794759870008\\
2.74328813928333	-0.112100641885607\\
2.77025031458475	-0.109316208258488\\
2.79718761344468	-0.106440095571135\\
2.82410266352202	-0.103470940406033\\
2.85099877008383	-0.100407972898305\\
2.87788194882983	-0.0972527973936333\\
2.90475889306791	-0.0940076117903384\\
2.93163629610594	-0.090674613986742\\
2.95852085125182	-0.0872560018811655\\
2.98541925181342	-0.0837539733719301\\
3.01233816491809	-0.0801707191234131\\
3.03928268686038	-0.0765079957633428\\
3.06625547914403	-0.0727668871626417\\
3.09325899382842	-0.0689484193206795\\
3.12029568297292	-0.0650536182368254\\
3.14736799863691	-0.061083509910449\\
3.17447839287975	-0.0570391203409197\\
3.20162923224229	-0.0529215254901382\\
3.22882188911238	-0.0487323821344291\\
3.25605709448889	-0.044473721769101\\
3.28333556868082	-0.0401475821347784\\
3.31065803199722	-0.0357560009720861\\
3.33802520474712	-0.0313010160216489\\
3.36543780723954	-0.0267846650240912\\
3.39289665414988	-0.0222084046686831\\
3.42040293761906	-0.0175713674392746\\
3.44795794415435	-0.0128721047683609\\
3.47556296026303	-0.00810916808843732\\
3.50321927245237	-0.00328110883199918\\
3.53092816722966	0.00161352156845837\\
3.55869087842008	0.00657609861845924\\
3.58650547892364	0.0116036141046791\\
3.61436514220633	0.0166862650495788\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.4610230616458	-0.135187962528898\\
2.48848173005796	-0.133177040880791\\
2.5159227953496	-0.131211526873419\\
2.54336066007387	-0.129254268800727\\
2.57080972678393	-0.127268114956657\\
2.59828439803294	-0.125215913635156\\
2.62579907637407	-0.123060513130166\\
2.65336804771542	-0.120765060036659\\
2.68099859926194	-0.118310599011117\\
2.70868717022867	-0.115705916705369\\
2.73642926667026	-0.112962186179445\\
2.76422039464131	-0.110090580493375\\
2.79205606019647	-0.107102272707191\\
2.81993176939035	-0.104008435880923\\
2.84784327547911	-0.100819654534401\\
2.87578920543665	-0.0975396714076196\\
2.90377004024829	-0.0941678151890705\\
2.93178629179958	-0.0907033409997186\\
2.95983847197603	-0.0871455039605292\\
2.98792709266318	-0.0834935591924677\\
3.01605266574656	-0.0797467618164993\\
3.04421546081271	-0.0759049837021843\\
3.07241477825223	-0.0719705637134629\\
3.10064967615673	-0.0679464574628703\\
3.12891921261783	-0.0638356205629418\\
3.15722244572713	-0.0596410086262126\\
3.18555843357624	-0.0553655772652179\\
3.21392623558833	-0.0510122751855542\\
3.24232499107945	-0.0465836366765014\\
3.27075396319958	-0.042081553682048\\
3.29921242575112	-0.0375078628906736\\
3.32769965253647	-0.0328644009908578\\
3.356214917358	-0.0281530046710802\\
3.38475749401811	-0.0233755106198206\\
3.41332664849112	-0.0185337826408075\\
3.44192155574999	-0.0136299997525391\\
3.47054133205715	-0.00866654433788123\\
3.49918509269652	-0.00364580216910568\\
3.52785195295201	0.00142984098151569\\
3.55654102810755	0.00655799934171097\\
3.58525143344704	0.0117362871392084\\
3.61398238407041	0.016962800900413\\
3.6427334943416	0.022237566346437\\
3.67150447844054	0.0275610914970697\\
3.70029505054719	0.0329338843721002\\
3.72910492484147	0.0383564529913178\\
3.75793381550333	0.0438293053745117\\
3.78678142235762	0.0493528975603912\\
3.8156465839232	0.0549245667228808\\
3.8445268036947	0.0605368157954881\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.64417153380237	-0.121547900058949\\
2.67196884996858	-0.118786030946372\\
2.69981570119252	-0.116059064598502\\
2.7276715587906	-0.113338444207852\\
2.75549589407921	-0.110595612966933\\
2.78324817837476	-0.107802014068258\\
2.81088788299367	-0.10492909070434\\
2.83837488716418	-0.101948515081184\\
2.86569354482526	-0.0988457002144179\\
2.89286614571747	-0.095627357374585\\
2.91991824287615	-0.0923020299401771\\
2.94687538933662	-0.0888782612896862\\
2.97376313813422	-0.0853645948016048\\
3.00060704230428	-0.0817695738544247\\
3.02743150494821	-0.0781012802904756\\
3.05424756118572	-0.0743624305941987\\
3.08105762163219	-0.0705522797288163\\
3.10786395316125	-0.0666700249655308\\
3.13466882264653	-0.0627148635755444\\
3.16147449696168	-0.0586859928300592\\
3.18828324298032	-0.0545826100002776\\
3.21509770781144	-0.0504044009102306\\
3.24192205950539	-0.0461530055952652\\
3.26876084634787	-0.0418305526435572\\
3.29561861662457	-0.0374391706432822\\
3.3224999186212	-0.0329809881826162\\
3.34940930062345	-0.0284581338497348\\
3.37635129285892	-0.0238727311857302\\
3.40332934206913	-0.019226600906667\\
3.43034521559216	-0.0145210943498179\\
3.45740053630131	-0.00975752247578499\\
3.48449692706986	-0.00493719624517056\\
3.51163601077108	-6.14266185768961e-05\\
3.53881941027827	0.00486847544339382\\
3.56604867573193	0.0098511719448884\\
3.59332451175395	0.014885010605262\\
3.62064707747038	0.019968136379488\\
3.64801652291567	0.0250986908431333\\
3.67543299812424	0.030274815571765\\
3.70289665313054	0.03549465214095\\
3.73040763796901	0.0407563421262554\\
3.75796626139362	0.0460583892335668\\
3.78557346703643	0.0514007456900446\\
3.81323035724903	0.0567837258531682\\
3.84093803438301	0.0622076440804166\\
3.86869760078997	0.0676728147292689\\
3.89651015882149	0.0731795521572045\\
3.92437675791583	0.0787281292046898\\
3.952295272711	0.0843163276914423\\
3.98025865690465	0.0899380683550177\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
2.82923179431006	-0.102955637187216\\
2.85625731732771	-0.0996270238134154\\
2.88325416219553	-0.0963392236668638\\
2.9102457928543	-0.0930588441070846\\
2.93725567324477	-0.0897524924936018\\
2.96430726730771	-0.0863867761859395\\
2.9914240389839	-0.0829283025436216\\
3.01862925280688	-0.0793439730702465\\
3.04593420887642	-0.0756183379138684\\
3.07333166242004	-0.0717633026214487\\
3.10081277340737	-0.0677931258925425\\
3.12836870180808	-0.0637220664267054\\
3.15599060759181	-0.0595643829234926\\
3.18366965072824	-0.0553343340824596\\
3.21139744677319	-0.051045456857634\\
3.23917090747202	-0.0467028979112844\\
3.2669903614665	-0.0423063908142219\\
3.29485619434668	-0.0378555789190666\\
3.32276879170261	-0.0333501055784386\\
3.35072853912436	-0.028789614144958\\
3.37873582220196	-0.024173747971245\\
3.40679067920848	-0.0195025410524505\\
3.43489175914894	-0.0147775899538482\\
3.46303736371134	-0.010000881883243\\
3.4912257945837	-0.00517440404843944\\
3.51945535345405	-0.000300143657242111\\
3.54772434201039	0.00461991208254429\\
3.57603106643537	0.00958378900551016\\
3.60437410258929	0.0145902954899485\\
3.63275244433282	0.0196394528568916\\
3.66116512148365	0.0247313867665319\\
3.68961116385948	0.029866222879062\\
3.71808960127799	0.0350440868546744\\
3.74659946355688	0.0402651043535616\\
3.77513976810329	0.0455293774733507\\
3.80370938805185	0.0508367343968442\\
3.83230710345812	0.0561868265876031\\
3.86093169282637	0.0615793025638678\\
3.88958193466083	0.0670138108438785\\
3.91825660746576	0.0724899999458756\\
3.94695448974542	0.0780075183880996\\
3.97567442290129	0.0835665841026965\\
4.0044154999238	0.0891696926774365\\
4.03317687670061	0.0948199091139957\\
4.06195770911939	0.10052029841405\\
4.09075715306779	0.106273925579276\\
4.11957436443348	0.112083855611349\\
4.14840848902947	0.117953080539852\\
4.17725806818911	0.123880214068802\\
4.20612070630232	0.129857083497584\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.00954968368441	-0.080554631403329\\
3.03708062243433	-0.0765740820409607\\
3.06464691148833	-0.0726142905660372\\
3.09221962787036	-0.0686582732524672\\
3.11976984860433	-0.0646890463741598\\
3.14726865071416	-0.0606896262050237\\
3.17468711122379	-0.0566430290189679\\
3.20199660628931	-0.0525324196562002\\
3.22918645999774	-0.0483498769348731\\
3.25627381572898	-0.0441012963389522\\
3.28327820992038	-0.039793761882796\\
3.3102191790093	-0.0354343575807628\\
3.3371162594331	-0.031030167447211\\
3.36398898762912	-0.026588275496499\\
3.39085603668892	-0.0221153758145825\\
3.41772604330895	-0.0176136295697358\\
3.44460116909206	-0.0130822734672131\\
3.47148346772287	-0.00852049547121835\\
3.49837499288602	-0.00392748354595529\\
3.52527779826614	0.000697574344372225\\
3.55219393754783	0.00535549023556027\\
3.57912571401275	0.0100468833007197\\
3.60607642933053	0.0147716012622194\\
3.6330496347678	0.019529298979743\\
3.66004888159123	0.0243196313129743\\
3.68707772106745	0.0291422531215967\\
3.7141397044631	0.0339968192652939\\
3.74123836745608	0.038882992162999\\
3.7683763103986	0.0438008877886188\\
3.79555468388812	0.0487513251262687\\
3.82277451381201	0.0537351836340611\\
3.85003682605764	0.058753342770108\\
3.87734264651237	0.0638066819925214\\
3.90469300106357	0.0688960807594134\\
3.93208884535699	0.0740223844212752\\
3.95953031847957	0.0791860418275037\\
3.98701703270612	0.0843872460203382\\
4.01454859153124	0.0896261857785656\\
4.04212459844953	0.0949030498809725\\
4.06974465695559	0.100218027106346\\
4.09740837054404	0.105571306233472\\
4.12511544890098	0.11096358249682\\
4.15286602647855	0.11639757695358\\
4.18066034392043	0.121876517116625\\
4.20849864187026	0.127403630498829\\
4.2363811609717	0.132982144613065\\
4.2643081418684	0.138615286972205\\
4.29227978576949	0.144306213448746\\
4.32029392781139	0.150053781492674\\
4.34834473571786	0.155850185999078\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.19290716772338	-0.0539107010825228\\
3.219975074113	-0.0495921791179982\\
3.24712360692394	-0.0452775518503841\\
3.27428679908421	-0.0409636327094809\\
3.30139868352182	-0.0366472351250893\\
3.32839329316479	-0.0323251725270097\\
3.35520466094112	-0.0279942583450427\\
3.38176747942664	-0.0236513269032849\\
3.40805602006541	-0.0192944661835981\\
3.43410590154733	-0.0149237073373799\\
3.45995801974471	-0.0105392486703968\\
3.48565327052985	-0.00614128848841522\\
3.51123254977509	-0.00173002509720154\\
3.53673675335272	0.00269434319747783\\
3.56220493363065	0.00713168775603129\\
3.58765471223783	0.0115826898081493\\
3.61308988452003	0.0160485530798334\\
3.63851401538498	0.0205304900053568\\
3.66393066974039	0.025029713018993\\
3.68934341249398	0.0295474345550153\\
3.71475580855348	0.0340848670476969\\
3.74017208590892	0.0386431915315166\\
3.76559912487958	0.0432234634417739\\
3.79104446886703	0.0478267068139737\\
3.81651566127287	0.0524539456836209\\
3.84202024549869	0.0571062040862204\\
3.86756576494606	0.0617845060572771\\
3.89315973221322	0.0664898781768466\\
3.91880781169617	0.0712234996980203\\
3.94451280307751	0.0759867865170962\\
3.97027725961288	0.0807811748867768\\
3.99610373455791	0.0856081010597646\\
4.02199478116825	0.0904690012887623\\
4.04795295269953	0.0953653118264725\\
4.07398068225414	0.10029842419472\\
4.10007900615295	0.105269209918869\\
4.12624805956746	0.110278205042701\\
4.15248796264999	0.115325940018635\\
4.17879883555291	0.120412945299091\\
4.20518079842854	0.125539751336489\\
4.23163397142923	0.130706888583248\\
4.2581586871935	0.135915381447683\\
4.2847561283045	0.141168230161682\\
4.31142768983161	0.146468928913029\\
4.33817476684417	0.151820971889507\\
4.36499875441153	0.157227853278899\\
4.39190104760302	0.162693067268989\\
4.41888296508743	0.168220031813111\\
4.44594124149802	0.173807590797736\\
4.47306550621307	0.179447498305693\\
};
\addplot [color=black, opacity = 0.2, densely dashed, line width=1.05pt, forget plot]
  table[row sep=crcr]{%
3.37294452875648	-0.025100491062214\\
3.39872284184977	-0.0207275668719222\\
3.42441795803984	-0.0163778734551315\\
3.45009794752022	-0.012032403815341\\
3.47583088048448	-0.00767215095604987\\
3.50168482712616	-0.00327810788075702\\
3.52772785763881	0.00116873240703828\\
3.55402742648099	0.00568723636221819\\
3.58061404401167	0.0102878379425332\\
3.60746095723553	0.0149679007351796\\
3.63453648727729	0.0197236639944031\\
3.66180895526165	0.0245513669744492\\
3.68924668231333	0.0294472489295635\\
3.71681798955706	0.0344075491139916\\
3.74449270849455	0.0394288246267897\\
3.77225822876014	0.0445113275129385\\
3.8001132678157	0.0496576936534987\\
3.82805673192019	0.0548705986601324\\
3.85608752733258	0.0601527181445019\\
3.88420456031186	0.0655067277182692\\
3.91240673711699	0.0709353029930964\\
3.94069203771214	0.0764407874730727\\
3.96905473688226	0.0820241962319953\\
3.99748818311748	0.0876862122360879\\
4.02598572490792	0.0934275184515749\\
4.05454071074372	0.0992487978446802\\
4.08314648911501	0.105150733381628\\
4.11179642900939	0.111134010284978\\
4.14048512926226	0.117199449157438\\
4.16920909497314	0.123348080440948\\
4.19796499522124	0.129580952628132\\
4.22674949908578	0.135899114211615\\
4.25555927564599	0.142303613684023\\
4.28439099398109	0.148795499537981\\
4.31324136548222	0.155375700062081\\
4.34210759341666	0.162043746173027\\
4.37098719839116	0.168798267257276\\
4.39987770630144	0.175637877675781\\
4.42877664304323	0.182561191789492\\
4.45768153451223	0.189566823959361\\
4.4865899066042	0.196653388546341\\
4.51549930823615	0.203820281597041\\
4.54440738041037	0.211070025900697\\
4.57331178715046	0.218405925932205\\
4.60221019248001	0.225831286166457\\
4.63110026042261	0.233349411078349\\
4.65997965500186	0.240963605142775\\
4.68884606612875	0.248677058080737\\
4.71769873695807	0.256486074379697\\
4.74653931817249	0.264376286415128\\
};
% \addlegendentry{$ \vx_{\mathrm{r},i}^{k=1\dots N} $}
\addplot [color=myblue, line width=2.1pt]
  table[row sep=crcr]{%
0	0.010298\\
0	0.010298\\
0	0.010298\\
0	0.010298\\
0	0.010298\\
0	0.010298\\
0	0.010298\\
0.00685526879177054	-8.86172679679005e-06\\
0.00685526879177054	-8.86172679679005e-06\\
0.00685526879177054	-8.86172679679005e-06\\
0.00685526879177054	-8.86172679679005e-06\\
0.00346527840601819	-2.78362206173992e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.00194378665808206	-5.5653794822641e-08\\
0.00194378665808206	-5.5653794822641e-08\\
0.00194378665808206	-5.5653794822641e-08\\
0.00194378665808206	-5.5653794822641e-08\\
0.00476255031741629	-5.10957395246855e-06\\
0.00476255031741629	-5.10957395246855e-06\\
0.00476255031741629	-5.10957395246855e-06\\
0.00476255031741629	-5.10957395246855e-06\\
0.0164732449671495	-2.90078733435686e-05\\
0.0164732449671495	-2.90078733435686e-05\\
0.0164732449671495	-2.90078733435686e-05\\
0.0164732449671495	-2.90078733435686e-05\\
0.0237393132645613	-0.000142411958111941\\
0.0489301582858412	-0.000299286085070604\\
0.0539683272900972	-0.000330660910462339\\
0.0539683272900972	-0.000330660910462339\\
0.0539683272900972	-0.000330660910462339\\
0.0539683272900972	-0.000330660910462339\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0961537121205046	-0.000754211238437998\\
0.0961537121205046	-0.000754211238437998\\
0.0961537121205046	-0.000754211238437998\\
0.0961537121205046	-0.000754211238437998\\
0.119660856892745	-0.00118766512109878\\
0.119660856892745	-0.00118766512109878\\
0.119660856892745	-0.00118766512109878\\
0.1207085502356	-0.00131213028857624\\
0.1207085502356	-0.00131213028857624\\
0.155898628006578	-0.00247653861003093\\
0.155898628006578	-0.00247653861003093\\
0.155898628006578	-0.00247653861003093\\
0.155898628006578	-0.00247653861003093\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.226838613769552	-0.00491688387613766\\
0.234192622381833	-0.00521271725218892\\
0.234192622381833	-0.00521271725218892\\
0.234192622381833	-0.00521271725218892\\
0.234192622381833	-0.00521271725218892\\
0.264452783599631	-0.00656426384850962\\
0.264452783599631	-0.00656426384850962\\
0.264452783599631	-0.00656426384850962\\
0.265151785923256	-0.00672024152209574\\
0.265151785923256	-0.00672024152209574\\
0.29863487820968	-0.0087492565052065\\
0.29863487820968	-0.0087492565052065\\
0.29863487820968	-0.0087492565052065\\
0.29863487820968	-0.0087492565052065\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.373971835854132	-0.0133145402172057\\
0.373971835854132	-0.0133145402172057\\
0.373971835854132	-0.0133145402172057\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.459739841731912	-0.0192819148298091\\
0.46850653652329	-0.0199619554416082\\
0.46850653652329	-0.0199619554416082\\
0.46850653652329	-0.0199619554416082\\
0.46955785715465	-0.0203968399717147\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.585345923711376	-0.0300635481042097\\
0.585345923711376	-0.0300635481042097\\
0.585345923711376	-0.0300635481042097\\
0.585345923711376	-0.0300635481042097\\
0.629847314728872	-0.0340924233785536\\
0.629815830404125	-0.0342838017990963\\
0.629815830404125	-0.0342838017990963\\
0.629815830404125	-0.0342838017990963\\
0.629815830404125	-0.0342838017990963\\
0.674138350008639	-0.0386321985369995\\
0.683002853929542	-0.0395018778845802\\
0.683002853929542	-0.0395018778845802\\
0.683002853929542	-0.0395018778845802\\
0.683002853929542	-0.0395018778845802\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.754258980788753	-0.0466032953264288\\
0.754258980788753	-0.0466032953264288\\
0.754258980788753	-0.0466032953264288\\
0.754258980788753	-0.0466032953264288\\
0.790323821289703	-0.0503388854901461\\
0.790323821289703	-0.0503388854901461\\
0.790521152065339	-0.0504089712861513\\
0.790521152065339	-0.0504089712861513\\
0.790521152065339	-0.0504089712861513\\
0.836804472022787	-0.0555082569984904\\
0.836804472022787	-0.0555082569984904\\
0.836804472022787	-0.0555082569984904\\
0.836804472022787	-0.0555082569984904\\
0.883094235994188	-0.0606072470613315\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.929342113874893	-0.0657081588459099\\
0.929342113874893	-0.0657081588459099\\
0.929342113874893	-0.0657081588459099\\
0.929342113874893	-0.0657081588459099\\
0.966277780363834	-0.0697917619866935\\
0.966277780363834	-0.0697917619866935\\
0.966277780363834	-0.0697917619866935\\
0.966277780363834	-0.0697917619866935\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.05799163586284	-0.079924759990937\\
1.06716569329371	-0.0809378738989891\\
1.06716569329371	-0.0809378738989891\\
1.06716569329371	-0.0809378738989891\\
1.06716569329371	-0.0809378738989891\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.14090792624975	-0.0890184501619425\\
1.14090792624975	-0.0890184501619425\\
1.14090792624975	-0.0890184501619425\\
1.14090792624975	-0.0890184501619425\\
1.17815433932932	-0.0930309912191064\\
1.17815433932932	-0.0930309912191064\\
1.17815433932932	-0.0930309912191064\\
1.17815433932932	-0.0930309912191064\\
1.17854721628593	-0.0929571407828532\\
1.22586163767616	-0.0978998013525543\\
1.22586163767616	-0.0978998013525543\\
1.22586163767616	-0.0978998013525543\\
1.22586163767616	-0.0978998013525543\\
1.27314575864934	-0.102812448087992\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.32028595264153	-0.107582529110676\\
1.32028595264153	-0.107582529110676\\
1.32028595264153	-0.107582529110676\\
1.32028595264153	-0.107582529110676\\
1.35782012419468	-0.111221694571634\\
1.35782012419468	-0.111221694571634\\
1.35782012419468	-0.111221694571634\\
1.35782012419468	-0.111221694571634\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.45115789021324	-0.11925381962809\\
1.46047212860179	-0.12005935871999\\
1.46047212860179	-0.12005935871999\\
1.46047212860179	-0.12005935871999\\
1.46047212860179	-0.12005935871999\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.53424086720266	-0.126115335331036\\
1.53424086720266	-0.126115335331036\\
1.53424086720266	-0.126115335331036\\
1.53402396399253	-0.125985310434458\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.61385987931864	-0.131314467626942\\
1.61385987931864	-0.131314467626942\\
1.61385987931864	-0.131314467626942\\
1.61385987931864	-0.131314467626942\\
1.65839641631266	-0.134208252983678\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.70347834229995	-0.13690305760239\\
1.70347834229995	-0.13690305760239\\
1.70347834229995	-0.13690305760239\\
1.70347834229995	-0.13690305760239\\
1.74092146685821	-0.138502604073791\\
1.74092146685821	-0.138502604073791\\
1.74092146685821	-0.138502604073791\\
1.74092146685821	-0.138502604073791\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.8345340255364	-0.142567454266816\\
1.8438928568992	-0.142940240307274\\
1.8438928568992	-0.142940240307274\\
1.8438928568992	-0.142940240307274\\
1.8438928568992	-0.142940240307274\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.91872561723241	-0.145387398013938\\
1.91872561723241	-0.145387398013938\\
1.91872561723241	-0.145387398013938\\
1.91867601146938	-0.145008464947541\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
2.00252461504011	-0.146371742825463\\
2.00252461504011	-0.146371742825463\\
2.00252461504011	-0.146371742825463\\
2.00252461504011	-0.146371742825463\\
2.04936016992849	-0.146918607202036\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.09665895609436	-0.147079462568497\\
2.09665895609436	-0.147079462568497\\
2.09665895609436	-0.147079462568497\\
2.0969840031977	-0.146780158457272\\
2.13565013048766	-0.146271380160321\\
2.13565013048766	-0.146271380160321\\
2.13565013048766	-0.146271380160321\\
2.13565013048766	-0.146271380160321\\
2.18398909887628	-0.1456472053546\\
2.18398909887628	-0.1456472053546\\
2.18398909887628	-0.1456472053546\\
2.18398909887628	-0.1456472053546\\
2.23223693327568	-0.144852614047694\\
2.2418663104718	-0.144655941976819\\
2.2418663104718	-0.144655941976819\\
2.2418663104718	-0.144655941976819\\
2.2418663104718	-0.144655941976819\\
2.28028870195121	-0.143691312539384\\
2.28028870195121	-0.143691312539384\\
2.28028870195121	-0.143691312539384\\
2.28028870195121	-0.143691312539384\\
2.31854558258687	-0.142407833557744\\
2.31854558258687	-0.142407833557744\\
2.31854558258687	-0.142407833557744\\
2.3566741628015	-0.140215835108153\\
2.3566741628015	-0.140215835108153\\
2.3566741628015	-0.140215835108153\\
2.3566741628015	-0.140215835108153\\
2.40436055496856	-0.138086943364858\\
2.40436055496856	-0.138086943364858\\
2.40436055496856	-0.138086943364858\\
2.40436055496856	-0.138086943364858\\
2.4422301957602	-0.136212355054235\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.49827339381531	-0.132929682459237\\
2.49827339381531	-0.132929682459237\\
2.49762999648693	-0.132518658903737\\
2.49762999648693	-0.132518658903737\\
2.53421417173788	-0.129908064147404\\
2.53421417173788	-0.129908064147404\\
2.53421417173788	-0.129908064147404\\
2.53421417173788	-0.129908064147404\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.62579907637407	-0.123060513130166\\
2.6349820156162	-0.122312691860756\\
2.6349820156162	-0.122312691860756\\
2.6349820156162	-0.122312691860756\\
2.6349820156162	-0.122312691860756\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.70910198776678	-0.11515289624131\\
2.70910198776678	-0.11515289624131\\
2.70910198776678	-0.11515289624131\\
2.70910198776678	-0.11515289624131\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.79247592351717	-0.106854596989139\\
2.79247592351717	-0.106854596989139\\
2.79247592351717	-0.106854596989139\\
2.79247592351717	-0.106854596989139\\
2.83837488716418	-0.101948515081184\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.88325416219553	-0.0963392236668638\\
2.88325416219553	-0.0963392236668638\\
2.88325416219553	-0.0963392236668638\\
2.88325416219553	-0.0963392236668638\\
2.91924589985669	-0.0919612617056179\\
2.91924589985669	-0.0919612617056179\\
2.91924589985669	-0.0919612617056179\\
2.91924589985669	-0.0919612617056179\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
3.00954968368441	-0.080554631403329\\
3.01862925280688	-0.0793439730702465\\
3.01862925280688	-0.0793439730702465\\
3.01862925280688	-0.0793439730702465\\
3.01872095008726	-0.0792244268057808\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.09221962787036	-0.0686582732524672\\
3.09221962787036	-0.0686582732524672\\
3.09221962787036	-0.0686582732524672\\
3.09221962787036	-0.0686582732524672\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.17468711122379	-0.0566430290189679\\
3.17468711122379	-0.0566430290189679\\
3.17468711122379	-0.0566430290189679\\
3.17468711122379	-0.0566430290189679\\
3.22013552885474	-0.0497517452114732\\
3.22013552885474	-0.0497517452114732\\
3.219975074113	-0.0495921791179982\\
3.219975074113	-0.0495921791179982\\
3.219975074113	-0.0495921791179982\\
3.26523484492234	-0.0424017237775671\\
3.27428679908421	-0.0409636327094809\\
3.27428679908421	-0.0409636327094809\\
3.27428679908421	-0.0409636327094809\\
3.27428679908421	-0.0409636327094809\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.34629197059789	-0.0294390766168834\\
3.34629197059789	-0.0294390766168834\\
3.34629197059789	-0.0294390766168834\\
3.34629197059789	-0.0294390766168834\\
3.38176747942664	-0.0236513269032849\\
3.38176747942664	-0.0236513269032849\\
3.38176747942664	-0.0236513269032849\\
3.38155074575173	-0.0236390951970054\\
3.38155074575173	-0.0236390951970054\\
3.42441795803984	-0.0163778734551315\\
3.42441795803984	-0.0163778734551315\\
3.42441795803984	-0.0163778734551315\\
3.42441795803984	-0.0163778734551315\\
3.46724315168995	-0.00912838442714704\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.51034146648701	-0.00180263275888116\\
3.51034146648701	-0.00180263275888116\\
3.51034146648701	-0.00180263275888116\\
3.51034146648701	-0.00180263275888116\\
3.55402742648099	0.00568723636221819\\
3.55402742648099	0.00568723636221819\\
3.55402742648099	0.00568723636221819\\
};
\addplot [color=mygreen, line width=1.1pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1.3390762783334	-0.109425431499398\\
1.34838573593399	-0.110228479529361\\
1.35770873910046	-0.111038585568145\\
1.36704289743884	-0.111854504084781\\
1.37638582055513	-0.112674989548302\\
1.38573511805537	-0.113498796427739\\
1.39508839954557	-0.114324679192123\\
1.40444327463176	-0.115151392310486\\
1.41379735291996	-0.115977690251859\\
1.42314824401618	-0.116802327485275\\
1.43249355752646	-0.117624058479764\\
1.4418309030568	-0.118441637704359\\
1.45115789021324	-0.11925381962809\\
1.46047212860179	-0.12005935871999\\
1.46977122782847	-0.120857009449089\\
1.47905279749931	-0.12164552628442\\
1.48831444722032	-0.122423663695014\\
1.49755378659753	-0.123190176149903\\
1.50676842523696	-0.123943818118118\\
1.51595597274463	-0.124683344068691\\
1.52511403872656	-0.125407508470653\\
};
% \addlegendentry{$ \vx\indref^\mathrm{path} $}
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
1.3390762783334	-0.109425431499398\\
};
% \addlegendentry{$ \vx_{\mathrm{r},i}^{k=1} $}
\addplot [color=mygreen, line width=1.1pt, densely dotted]
  table[row sep=crcr]{%
1.52511403872656	-0.125407508470653\\
1.53402396399253	-0.125985310434458\\
1.54291905467789	-0.126568524674337\\
1.55180192864979	-0.127156196082748\\
1.56067520377542	-0.127747369552148\\
1.56954149792193	-0.128341089974995\\
1.57840342895649	-0.128936402243746\\
1.58726361474628	-0.129532351250859\\
1.59612467315845	-0.130127981888791\\
1.60498922206018	-0.130722339049999\\
1.61385987931864	-0.131314467626942\\
1.62273926280099	-0.131903412512076\\
1.6316299903744	-0.132488218597859\\
1.64053467990603	-0.133067930776749\\
1.64945594926306	-0.133641593941203\\
1.65839641631266	-0.134208252983678\\
1.66735869892199	-0.134766952796633\\
1.67634541495821	-0.135316738272524\\
1.6853591822885	-0.135856654303808\\
1.69440261878003	-0.136385745782945\\
1.70347834229995	-0.13690305760239\\
};
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
1.52511403872656	-0.125407508470653\\
};
\addplot [color=mygreen, line width=1.1pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1.70347834229995	-0.13690305760239\\
1.71283836048339	-0.137292339646477\\
1.72219895512257	-0.137689634035186\\
1.73156002449	-0.138093526825346\\
1.74092146685821	-0.138502604073791\\
1.7502831804997	-0.138915451837351\\
1.759645063687	-0.139330656172858\\
1.76900701469262	-0.139746803137145\\
1.77836893178908	-0.140162478787041\\
1.7877307132489	-0.14057626917938\\
1.79709225734458	-0.140986760370993\\
1.80645346234866	-0.141392538418712\\
1.81581422653364	-0.141792189379367\\
1.82517444817205	-0.142184299309792\\
1.8345340255364	-0.142567454266816\\
1.8438928568992	-0.142940240307274\\
1.85325084053297	-0.143301243487994\\
1.86260787471024	-0.143649049865811\\
1.87196385770351	-0.143982245497554\\
1.88131868778531	-0.144299416440056\\
1.89067226322815	-0.144599148750149\\
};
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
1.70347834229995	-0.13690305760239\\
};
\addplot [color=mygreen, line width=1.1pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1.89067226322815	-0.144599148750149\\
1.90001648396948	-0.144727567969384\\
1.90935046434191	-0.144864507921424\\
1.91867601146938	-0.145008464947541\\
1.9279949324758	-0.145157935389003\\
1.9373090344851	-0.145311415587079\\
1.94662012462119	-0.14546740188304\\
1.955930010008	-0.145624390618154\\
1.96524049776945	-0.145780878133692\\
1.97455339502947	-0.145935360770922\\
1.98387050891196	-0.146086334871114\\
1.99319364654087	-0.146232296775538\\
2.00252461504011	-0.146371742825463\\
2.01186522153359	-0.146503169362159\\
2.02121727314525	-0.146625072726894\\
2.03058257699901	-0.146735949260939\\
2.03996294021878	-0.146834295305564\\
2.04936016992849	-0.146918607202036\\
2.05877607325207	-0.146987381291627\\
2.06821245731343	-0.147039113915605\\
2.07767112923649	-0.14707230141524\\
};
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
1.89067226322815	-0.144599148750149\\
};
\addplot [color=mygreen, line width=1.1pt, densely dotted, forget plot]
  table[row sep=crcr]{%
2.07767112923649	-0.14707230141524\\
2.08732518271276	-0.146921772889302\\
2.0969840031977	-0.146780158457272\\
2.10664674945449	-0.146645885043754\\
2.11631258024629	-0.146517379573354\\
2.12598065433629	-0.146393068970675\\
2.13565013048766	-0.146271380160321\\
2.14532016746358	-0.146150740066899\\
2.15498992402723	-0.146029575615011\\
2.16465855894178	-0.145906313729262\\
2.1743252309704	-0.145779381334257\\
2.18398909887628	-0.1456472053546\\
2.1936493214226	-0.145508212714896\\
2.20330505737252	-0.145360830339749\\
2.21295546548922	-0.145203485153763\\
2.22259970453588	-0.145034604081543\\
2.23223693327568	-0.144852614047694\\
2.2418663104718	-0.144655941976819\\
2.2514869948874	-0.144443014793524\\
2.26109814528567	-0.144212259422412\\
2.27069892042978	-0.143962102788088\\
};
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
2.07767112923649	-0.14707230141524\\
};
\addplot [color=mygreen, line width=1.1pt, densely dotted, forget plot]
  table[row sep=crcr]{%
2.27069892042978	-0.143962102788088\\
2.28022215128145	-0.143527705329896\\
2.28975795102205	-0.143101019706549\\
2.29930410161235	-0.142680685006017\\
2.30885838501313	-0.142265340316267\\
2.31841858318518	-0.141853624725269\\
2.32798247808926	-0.14144417732099\\
2.33754785168615	-0.141035637191398\\
2.34711248593664	-0.140626643424463\\
2.3566741628015	-0.140215835108153\\
2.36623066424151	-0.139801851330435\\
2.37577977221744	-0.139383331179278\\
2.38531926869007	-0.138958913742651\\
2.39484693562019	-0.138527238108522\\
2.40436055496856	-0.138086943364858\\
2.41385790869597	-0.13763666859963\\
2.4233367787632	-0.137175052900804\\
2.43279494713102	-0.13670073535635\\
2.4422301957602	-0.136212355054235\\
2.45164030661154	-0.135708551082428\\
2.4610230616458	-0.135187962528898\\
};
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
2.27069892042978	-0.143962102788088\\
};
\addplot [color=mygreen, line width=1.1pt, densely dotted, forget plot]
  table[row sep=crcr]{%
2.4610230616458	-0.135187962528898\\
2.47017879606529	-0.134510316704259\\
2.47933150772671	-0.133840468151261\\
2.48848173005796	-0.133177040880791\\
2.49762999648693	-0.132518658903737\\
2.50677684044151	-0.131863946230984\\
2.5159227953496	-0.131211526873419\\
2.52506839463909	-0.130560024841931\\
2.53421417173788	-0.129908064147404\\
2.54336066007387	-0.129254268800727\\
2.55250839307494	-0.128597262812785\\
2.56165790416899	-0.127935670194466\\
2.57080972678393	-0.127268114956657\\
2.57996439434763	-0.126593221110244\\
2.589122440288	-0.125909612666115\\
2.59828439803294	-0.125215913635156\\
2.60745080101033	-0.124510748028253\\
2.61662218264807	-0.123792739856294\\
2.62579907637407	-0.123060513130166\\
2.6349820156162	-0.122312691860756\\
2.64417153380237	-0.121547900058949\\
};
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
2.4610230616458	-0.135187962528898\\
};
\addplot [color=mygreen, line width=1.1pt, densely dotted, forget plot]
  table[row sep=crcr]{%
2.64417153380237	-0.121547900058949\\
2.65342930019188	-0.120621636170562\\
2.6626955726014	-0.119701365686215\\
2.67196884996858	-0.118786030946372\\
2.68124763123107	-0.117874574291497\\
2.6905304153265	-0.116965938062052\\
2.69981570119252	-0.116059064598502\\
2.70910198776678	-0.11515289624131\\
2.71838777398693	-0.114246375330938\\
2.7276715587906	-0.113338444207852\\
2.73695184111543	-0.112428045212513\\
2.74622711989909	-0.111514120685386\\
2.75549589407921	-0.110595612966933\\
2.76475666259343	-0.109671464397619\\
2.7740079243794	-0.108740617317906\\
2.78324817837476	-0.107802014068258\\
2.79247592351717	-0.106854596989139\\
2.80168965874425	-0.105897308421012\\
2.81088788299367	-0.10492909070434\\
2.82006909520306	-0.103948886179587\\
2.82923179431006	-0.102955637187216\\
};
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
2.64417153380237	-0.121547900058949\\
};
\end{axis}
\end{tikzpicture}%


==> 02_fig/ref_colored.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
  width=.8\columnwidth,
  height= 3 cm,
  %at={(3.467in,1.567in)},
  scale only axis,
  xmin=0,
  xmax=3.5,
  ymin=-0.16,
  ymax=0.01,
  ticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
  },
  ytick={0, -.05, -.1, -.15},
  axis background/.style={fill=white},
  % axis x line*=bottom,
  % axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  ylabel={$ \sy $ ($ \si{\meter} $)},
  xlabel={$ \sx $ ($ \si{\meter} $)}
]
\addplot [color=mycolor1, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.00822194208114478	-1.1312112327775e-05\\
0.0028833745445269	-1.74029384738227e-06\\
0.00822194208114482	-1.13121123277733e-05\\
0.0480837241844783	-0.000190246815221845\\
0.113573497443094	-0.00105991699626443\\
0.19038453435225	-0.00317652071474004\\
0.275305393938877	-0.00686440454585007\\
0.367497861356315	-0.0123026272134357\\
0.464521339731863	-0.0193209475199804\\
0.563792548225957	-0.0276228859211307\\
0.663759852157619	-0.0367563094065415\\
0.763409315158993	-0.046267486355217\\
0.862846147956101	-0.0558519441695479\\
0.962379397373098	-0.0652302411292898\\
1.06201430753279	-0.07407380000027\\
};
\addplot [color=mycolor2, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.00822194208114478	-1.13121123277733e-05\\
0.0590326078609693	-0.000364432287587989\\
0.113573497443094	-0.00105991699626444\\
0.180302615380836	-0.00295136085784274\\
0.256747298813173	-0.00619836256875633\\
0.338544294358638	-0.0107859980294878\\
0.424698653968308	-0.0166952478797686\\
0.514907100082045	-0.0238717930900677\\
0.608264731762301	-0.0321242112145526\\
0.703812412059266	-0.0412202149476709\\
0.800975683351511	-0.0509011609612905\\
0.899290134318404	-0.0609102910449679\\
0.998346859514136	-0.0710247434815924\\
1.09778446299411	-0.081029334568768\\
1.1973760809438	-0.0907056961696224\\
};
\addplot [color=mycolor3, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.00822194208114478	-1.13121123277733e-05\\
0.0590326078609693	-0.000364432287587989\\
0.113573497443094	-0.00105991699626444\\
0.180302615380836	-0.00295136085784274\\
0.256747298813173	-0.00619836256875633\\
0.338544294358638	-0.0107859980294878\\
0.424698653968308	-0.0166952478797686\\
0.514907100082045	-0.0238717930900677\\
0.608264731762301	-0.0321242112145526\\
0.703812412059266	-0.0412202149476709\\
0.800975683351511	-0.0509011609612905\\
0.899290134318404	-0.0609102910449679\\
0.998346859514136	-0.0710247434815924\\
1.09778446299411	-0.081029334568768\\
1.1973760809438	-0.0907056961696224\\
};
\addplot [color=mycolor4, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.113573497443094	-0.00105991699626442\\
0.183916330970316	-0.00338129839762729\\
0.256747298813173	-0.00619836256875633\\
0.337691905274503	-0.0106791082141931\\
0.425020060080855	-0.016715335619451\\
0.515730760607918	-0.0239294142122976\\
0.609094949404211	-0.032142188408544\\
0.704857019515264	-0.0411951970759985\\
0.802383220801801	-0.0508142819024128\\
0.900997976042656	-0.0607018915685777\\
1.00023654287389	-0.0705825999074967\\
1.09973796491071	-0.080210960066136\\
1.19934559482768	-0.0894393172950998\\
1.2989782754493	-0.0981284546514451\\
1.39865250114056	-0.1060751143144\\
};
\addplot [color=mycolor5, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.113573497443094	-0.00105991699626442\\
0.183916330970316	-0.00338129839762729\\
0.256747298813173	-0.00619836256875633\\
0.337691905274503	-0.0106791082141931\\
0.425020060080855	-0.016715335619451\\
0.515730760607918	-0.0239294142122976\\
0.609094949404211	-0.032142188408544\\
0.704857019515264	-0.0411951970759985\\
0.802383220801801	-0.0508142819024128\\
0.900997976042656	-0.0607018915685777\\
1.00023654287389	-0.0705825999074967\\
1.09973796491071	-0.080210960066136\\
1.19934559482768	-0.0894393172950998\\
1.2989782754493	-0.0981284546514451\\
1.39865250114056	-0.1060751143144\\
};
\addplot [color=mycolor6, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.256747298813173	-0.00619836256875633\\
0.34040205032591	-0.0112479175575077\\
0.425020060080855	-0.0167153356194511\\
0.512796663781148	-0.0235699300351295\\
0.60314944103599	-0.0316439103289536\\
0.695010194742548	-0.0405392249900584\\
0.788145377043808	-0.0500738821226108\\
0.882491467928023	-0.0600972726770811\\
0.977830409518701	-0.0703682593741213\\
1.07393039992031	-0.0806296285198759\\
1.17065919902585	-0.0906503889922771\\
1.2679120568104	-0.100226130055268\\
1.36559462178861	-0.10923253994505\\
1.46362573787011	-0.117541945632365\\
1.56196663200472	-0.12493313005387\\
};
\addplot [color=mycolor7, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.256747298813173	-0.00619836256875633\\
0.34040205032591	-0.0112479175575077\\
0.425020060080855	-0.0167153356194511\\
0.512796663781148	-0.0235699300351295\\
0.60314944103599	-0.0316439103289536\\
0.695010194742548	-0.0405392249900584\\
0.788145377043808	-0.0500738821226108\\
0.882491467928023	-0.0600972726770811\\
0.977830409518701	-0.0703682593741213\\
1.07393039992031	-0.0806296285198759\\
1.17065919902585	-0.0906503889922771\\
1.2679120568104	-0.100226130055268\\
1.36559462178861	-0.10923253994505\\
1.46362573787011	-0.117541945632365\\
1.56196663200472	-0.12493313005387\\
};
\addplot [color=mycolor1, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.425020060080855	-0.016715335619451\\
0.514099288785119	-0.0240445847739036\\
0.60314944103599	-0.0316439103289536\\
0.692140276931776	-0.0401354384975259\\
0.781269514404733	-0.049388883537075\\
0.870757964176395	-0.0591193143406108\\
0.960690850291453	-0.0691756302988343\\
1.05111854036581	-0.0794251051246493\\
1.14208756297707	-0.0896746793220779\\
1.23363898235068	-0.0997193156163819\\
1.32579584434183	-0.109366398826662\\
1.41856987383656	-0.118444844071639\\
1.51194553021461	-0.126857265574665\\
1.60591192925194	-0.134496675272443\\
1.70050407781581	-0.141143976850448\\
};
\addplot [color=mycolor2, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.425020060080855	-0.016715335619451\\
0.514099288785119	-0.0240445847739036\\
0.60314944103599	-0.0316439103289536\\
0.692140276931776	-0.0401354384975259\\
0.781269514404733	-0.049388883537075\\
0.870757964176395	-0.0591193143406108\\
0.960690850291453	-0.0691756302988343\\
1.05111854036581	-0.0794251051246493\\
1.14208756297707	-0.0896746793220779\\
1.23363898235068	-0.0997193156163819\\
1.32579584434183	-0.109366398826662\\
1.41856987383656	-0.118444844071639\\
1.51194553021461	-0.126857265574665\\
1.60591192925194	-0.134496675272443\\
1.70050407781581	-0.141143976850448\\
};
\addplot [color=mycolor3, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.60314944103599	-0.0316439103289536\\
0.691872081398945	-0.0403735569913442\\
0.781269514404733	-0.049388883537075\\
0.872877556769982	-0.0593078080046733\\
0.966277780363834	-0.0697917619866935\\
1.06071235603405	-0.0803282034682586\\
1.15602009539034	-0.0906651824507388\\
1.2521623415437	-0.100612262771678\\
1.34899392284825	-0.109964471597071\\
1.44635969457335	-0.11852482182722\\
1.544171134406	-0.12614280597122\\
1.64235726743959	-0.132699637411523\\
1.74085068597536	-0.138156933415214\\
1.83959055324388	-0.142458711861327\\
1.93853874898539	-0.145398189192041\\
};
\addplot [color=mycolor4, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.60314944103599	-0.0316439103289536\\
0.691872081398945	-0.0403735569913442\\
0.781269514404733	-0.049388883537075\\
0.872877556769982	-0.0593078080046733\\
0.966277780363834	-0.0697917619866935\\
1.06071235603405	-0.0803282034682586\\
1.15602009539034	-0.0906651824507388\\
1.2521623415437	-0.100612262771678\\
1.34899392284825	-0.109964471597071\\
1.44635969457335	-0.11852482182722\\
1.544171134406	-0.12614280597122\\
1.64235726743959	-0.132699637411523\\
1.74085068597536	-0.138156933415214\\
1.83959055324388	-0.142458711861327\\
1.93853874898539	-0.145398189192041\\
};
\addplot [color=mycolor5, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.781269514404733	-0.049388883537075\\
0.873838087523814	-0.0595873662669039\\
0.966277780363834	-0.0697917619866935\\
1.05832286784314	-0.0799866485546205\\
1.1501912879022	-0.0900239593820374\\
1.24217430272833	-0.0997276377480376\\
1.33437280847396	-0.108942310849502\\
1.42684268975766	-0.11752331984457\\
1.5196501510974	-0.125348177818629\\
1.61285817830791	-0.132302644761697\\
1.70650656249169	-0.138283296355063\\
1.8006222560722	-0.143206186089735\\
1.89520405146901	-0.14705446300432\\
1.9902494809373	-0.149789302174805\\
2.08577919607859	-0.151216887279074\\
};
\addplot [color=mycolor6, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.781269514404733	-0.049388883537075\\
0.873838087523814	-0.0595873662669039\\
0.966277780363834	-0.0697917619866935\\
1.05832286784314	-0.0799866485546205\\
1.1501912879022	-0.0900239593820374\\
1.24217430272833	-0.0997276377480376\\
1.33437280847396	-0.108942310849502\\
1.42684268975766	-0.11752331984457\\
1.5196501510974	-0.125348177818629\\
1.61285817830791	-0.132302644761697\\
1.70650656249169	-0.138283296355063\\
1.8006222560722	-0.143206186089735\\
1.89520405146901	-0.14705446300432\\
1.9902494809373	-0.149789302174805\\
2.08577919607859	-0.151216887279074\\
};
\addplot [color=mycolor7, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.966277780363834	-0.0697917619866935\\
1.05799163586284	-0.079924759990937\\
1.1501912879022	-0.0900239593820374\\
1.24398396838388	-0.0999517208871035\\
1.3390762783334	-0.109425431499398\\
1.43493158533903	-0.118153205399266\\
1.5314409541164	-0.125951039249229\\
1.62858162200351	-0.132671096427235\\
1.72624781970047	-0.138202324690754\\
1.82432354837636	-0.142449520598985\\
1.92273489771387	-0.145344091538517\\
2.02141906910698	-0.146842938683246\\
2.12031562228122	-0.146978327528902\\
2.21936680051512	-0.145757134685123\\
2.31852322296755	-0.143009316895347\\
};
\addplot [color=mycolor1, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.966277780363834	-0.0697917619866935\\
1.05799163586284	-0.079924759990937\\
1.1501912879022	-0.0900239593820374\\
1.24398396838388	-0.0999517208871035\\
1.3390762783334	-0.109425431499398\\
1.43493158533903	-0.118153205399266\\
1.5314409541164	-0.125951039249229\\
1.62858162200351	-0.132671096427235\\
1.72624781970047	-0.138202324690754\\
1.82432354837636	-0.142449520598985\\
1.92273489771387	-0.145344091538517\\
2.02141906910698	-0.146842938683246\\
2.12031562228122	-0.146978327528902\\
2.21936680051512	-0.145757134685123\\
2.31852322296755	-0.143009316895347\\
};
\addplot [color=mycolor2, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.1501912879022	-0.0900239593820374\\
1.24478528520306	-0.0998747646120363\\
1.3390762783334	-0.109425431499398\\
1.43240535936794	-0.117948397308222\\
1.52511403872656	-0.125407508470653\\
1.61770596060732	-0.131897447464282\\
1.71033288597589	-0.137344831780427\\
1.80306714051869	-0.141650773172103\\
1.89601519203754	-0.144782425425388\\
1.98927922579034	-0.146720291360103\\
2.08291015474392	-0.147432227898008\\
2.17693928207141	-0.14689771037941\\
2.27137074406218	-0.145155333716877\\
2.3662056615868	-0.142217398182639\\
2.46146026072458	-0.137931905915305\\
};
\addplot [color=mycolor3, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.1501912879022	-0.0900239593820374\\
1.24478528520306	-0.0998747646120363\\
1.3390762783334	-0.109425431499398\\
1.43240535936794	-0.117948397308222\\
1.52511403872656	-0.125407508470653\\
1.61770596060732	-0.131897447464282\\
1.71033288597589	-0.137344831780427\\
1.80306714051869	-0.141650773172103\\
1.89601519203754	-0.144782425425388\\
1.98927922579034	-0.146720291360103\\
2.08291015474392	-0.147432227898008\\
2.17693928207141	-0.14689771037941\\
2.27137074406218	-0.145155333716877\\
2.3662056615868	-0.142217398182639\\
2.46146026072458	-0.137931905915305\\
};
\addplot [color=mycolor4, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.3390762783334	-0.109425431499398\\
1.43249355752646	-0.117624058479764\\
1.52511403872656	-0.125407508470653\\
1.61518174183829	-0.131799788502649\\
1.70347834229995	-0.13690305760239\\
1.79120438753606	-0.141011201688172\\
1.87869825738211	-0.144106862248868\\
1.96610830559652	-0.146114230150042\\
2.05368494921844	-0.147034938193451\\
2.14167577002084	-0.146882060746439\\
2.23021494543132	-0.145636996502507\\
2.31939498268628	-0.143285605318604\\
2.40925511260245	-0.139863267379318\\
2.49982906130197	-0.135380263656504\\
2.59118181254801	-0.129696957943451\\
};
\addplot [color=mycolor5, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.3390762783334	-0.109425431499398\\
1.43249355752646	-0.117624058479764\\
1.52511403872656	-0.125407508470653\\
1.61518174183829	-0.131799788502649\\
1.70347834229995	-0.13690305760239\\
1.79120438753606	-0.141011201688172\\
1.87869825738211	-0.144106862248868\\
1.96610830559652	-0.146114230150042\\
2.05368494921844	-0.147034938193451\\
2.14167577002084	-0.146882060746439\\
2.23021494543132	-0.145636996502507\\
2.31939498268628	-0.143285605318604\\
2.40925511260245	-0.139863267379318\\
2.49982906130197	-0.135380263656504\\
2.59118181254801	-0.129696957943451\\
};
\addplot [color=mycolor6, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.52511403872656	-0.125407508470653\\
1.61385987931864	-0.131314467626942\\
1.70347834229995	-0.13690305760239\\
1.7959457522291	-0.141379976968161\\
1.89067226322815	-0.144599148750149\\
1.98662435110344	-0.146554179319356\\
2.08355994883485	-0.147150183972471\\
2.18139928294286	-0.146292289907703\\
2.27992029693682	-0.143974163003659\\
2.3788881843942	-0.1402125746924\\
2.4781594221762	-0.135028179939411\\
2.57761891255299	-0.128456507718531\\
2.67717397614695	-0.120588699503578\\
2.7767354367405	-0.111490460894475\\
2.87620571240413	-0.101070141495574\\
};
\addplot [color=mycolor7, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.52511403872656	-0.125407508470653\\
1.61385987931864	-0.131314467626942\\
1.70347834229995	-0.13690305760239\\
1.7959457522291	-0.141379976968161\\
1.89067226322815	-0.144599148750149\\
1.98662435110344	-0.146554179319356\\
2.08355994883485	-0.147150183972471\\
2.18139928294286	-0.146292289907703\\
2.27992029693682	-0.143974163003659\\
2.3788881843942	-0.1402125746924\\
2.4781594221762	-0.135028179939411\\
2.57761891255299	-0.128456507718531\\
2.67717397614695	-0.120588699503578\\
2.7767354367405	-0.111490460894475\\
2.87620571240413	-0.101070141495574\\
};
\addplot [color=mycolor1, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.70347834229995	-0.13690305760239\\
1.79709225734458	-0.140986760370993\\
1.89067226322815	-0.144599148750149\\
1.98416006892459	-0.146616041040076\\
2.07767112923649	-0.14707230141524\\
2.17134220320953	-0.146223671703726\\
2.26522152103325	-0.144050358473853\\
2.35933445946191	-0.140488808310713\\
2.45370351036474	-0.135575963126247\\
2.54834686166919	-0.129368240870783\\
2.6432683704205	-0.12189946832135\\
2.73846539565301	-0.113209026366494\\
2.83392363523959	-0.10338110351415\\
2.92962783651122	-0.0924752565431159\\
3.0255706057929	-0.0804077076962726\\
};
\addplot [color=mycolor2, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.70347834229995	-0.13690305760239\\
1.79709225734458	-0.140986760370993\\
1.89067226322815	-0.144599148750149\\
1.98416006892459	-0.146616041040076\\
2.07767112923649	-0.14707230141524\\
2.17134220320953	-0.146223671703726\\
2.26522152103325	-0.144050358473853\\
2.35933445946191	-0.140488808310713\\
2.45370351036474	-0.135575963126247\\
2.54834686166919	-0.129368240870783\\
2.6432683704205	-0.12189946832135\\
2.73846539565301	-0.113209026366494\\
2.83392363523959	-0.10338110351415\\
2.92962783651122	-0.0924752565431159\\
3.0255706057929	-0.0804077076962726\\
};
\addplot [color=mycolor3, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.89067226322815	-0.144599148750149\\
1.98387050891196	-0.146086334871114\\
2.07767112923649	-0.14707230141524\\
2.17343011449055	-0.146357909894158\\
2.27069892042978	-0.143962102788088\\
2.36871768416996	-0.140143236689061\\
2.46728580280079	-0.13489924366775\\
2.56632087684063	-0.128190646640746\\
2.66565406054889	-0.120088756429667\\
2.76510547407004	-0.110688253031225\\
2.86453754734805	-0.100066505237475\\
2.96384673041333	-0.0883029017919452\\
3.06302324384256	-0.0755022224487029\\
3.16207399146225	-0.0617437420106252\\
3.26097883955208	-0.0469793244652831\\
};
\addplot [color=mycolor4, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.89067226322815	-0.144599148750149\\
1.98387050891196	-0.146086334871114\\
2.07767112923649	-0.14707230141524\\
2.17343011449055	-0.146357909894158\\
2.27069892042978	-0.143962102788088\\
2.36871768416996	-0.140143236689061\\
2.46728580280079	-0.13489924366775\\
2.56632087684063	-0.128190646640746\\
2.66565406054889	-0.120088756429667\\
2.76510547407004	-0.110688253031225\\
2.86453754734805	-0.100066505237475\\
2.96384673041333	-0.0883029017919452\\
3.06302324384256	-0.0755022224487029\\
3.16207399146225	-0.0617437420106252\\
3.26097883955208	-0.0469793244652831\\
};
\addplot [color=mycolor5, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.07767112923649	-0.14707230141524\\
2.1743252309704	-0.145779381334257\\
2.27069892042978	-0.143962102788088\\
2.36617382909292	-0.140388114607543\\
2.4610230616458	-0.135187962528898\\
2.55566575229417	-0.128745874270417\\
2.65021368011533	-0.121097908572856\\
2.74471207483578	-0.112218897468621\\
2.83924732390739	-0.102186935134219\\
2.93390622151925	-0.0910976217940005\\
3.02873603108391	-0.0790133197195661\\
3.12376912295708	-0.0659947582723862\\
3.21901782604354	-0.0521293731261518\\
3.31448874696443	-0.0374857824875257\\
3.41018564465727	-0.0220306283828378\\
};
\addplot [color=mycolor6, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.07767112923649	-0.14707230141524\\
2.1743252309704	-0.145779381334257\\
2.27069892042978	-0.143962102788088\\
2.36617382909292	-0.140388114607543\\
2.4610230616458	-0.135187962528898\\
2.55566575229417	-0.128745874270417\\
2.65021368011533	-0.121097908572856\\
2.74471207483578	-0.112218897468621\\
2.83924732390739	-0.102186935134219\\
2.93390622151925	-0.0910976217940005\\
3.02873603108391	-0.0790133197195661\\
3.12376912295708	-0.0659947582723862\\
3.21901782604354	-0.0521293731261518\\
3.31448874696443	-0.0374857824875257\\
3.41018564465727	-0.0220306283828378\\
};
\addplot [color=mycolor7, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.27069892042978	-0.143962102788088\\
2.36623066424151	-0.139801851330435\\
2.4610230616458	-0.135187962528898\\
2.55343980760278	-0.129058558763249\\
2.64417153380237	-0.121547900058949\\
2.73429476525482	-0.113008648955893\\
2.82410266352202	-0.103470940406033\\
2.91371764590243	-0.0929062608954289\\
3.00336251608935	-0.0813740306345165\\
3.09325899382842	-0.0689484193206795\\
3.18352407667984	-0.0556746608747115\\
3.2742378918405	-0.0415970005896493\\
3.36543780723954	-0.0267846650240912\\
3.45715399604009	-0.0112916056324741\\
3.54943061160894	0.00491430781297403\\
};
\addplot [color=mycolor1, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.27069892042978	-0.143962102788088\\
2.36623066424151	-0.139801851330435\\
2.4610230616458	-0.135187962528898\\
2.55343980760278	-0.129058558763249\\
2.64417153380237	-0.121547900058949\\
2.73429476525482	-0.113008648955893\\
2.82410266352202	-0.103470940406033\\
2.91371764590243	-0.0929062608954289\\
3.00336251608935	-0.0813740306345165\\
3.09325899382842	-0.0689484193206795\\
3.18352407667984	-0.0556746608747115\\
3.2742378918405	-0.0415970005896493\\
3.36543780723954	-0.0267846650240912\\
3.45715399604009	-0.0112916056324741\\
3.54943061160894	0.00491430781297403\\
};
\addplot [color=mycolor2, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.4610230616458	-0.135187962528898\\
2.55250839307494	-0.128597262812785\\
2.64417153380237	-0.121547900058949\\
2.73642926667026	-0.112962186179445\\
2.82923179431006	-0.102955637187216\\
2.92244357449132	-0.0918685025953346\\
3.01605266574656	-0.0797467618164993\\
3.11006905276258	-0.066585669278868\\
3.20446682408005	-0.0524718495728197\\
3.29921242575112	-0.0375078628906736\\
3.39427763001998	-0.0217686416702901\\
3.4896345621697	-0.00532560081703952\\
3.58525143344704	0.0117362871392084\\
3.68109917347869	0.0293465231764164\\
3.77716349944752	0.0475060599283754\\
};
\addplot [color=mycolor3, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.4610230616458	-0.135187962528898\\
2.55250839307494	-0.128597262812785\\
2.64417153380237	-0.121547900058949\\
2.73642926667026	-0.112962186179445\\
2.82923179431006	-0.102955637187216\\
2.92244357449132	-0.0918685025953346\\
3.01605266574656	-0.0797467618164993\\
3.11006905276258	-0.066585669278868\\
3.20446682408005	-0.0524718495728197\\
3.29921242575112	-0.0375078628906736\\
3.39427763001998	-0.0217686416702901\\
3.4896345621697	-0.00532560081703952\\
3.58525143344704	0.0117362871392084\\
3.68109917347869	0.0293465231764164\\
3.77716349944752	0.0475060599283754\\
};
\addplot [color=mycolor4, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.64417153380237	-0.121547900058949\\
2.73695184111543	-0.112428045212513\\
2.82923179431006	-0.102955637187216\\
2.91991824287615	-0.0923020299401771\\
3.00954968368441	-0.080554631403329\\
3.09892878371191	-0.0679721709819978\\
3.18828324298032	-0.0545826100002776\\
3.27771110256293	-0.0403743123111741\\
3.36736673469509	-0.0254080199645713\\
3.45740053630131	-0.00975752247578499\\
3.54789067190083	0.00652357897501807\\
3.63888815631376	0.0233833508850959\\
3.73040763796901	0.0407563421262554\\
3.82246055219864	0.0585871343979665\\
3.91508184833842	0.0768739583358023\\
};
\addplot [color=mycolor5, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.64417153380237	-0.121547900058949\\
2.73695184111543	-0.112428045212513\\
2.82923179431006	-0.102955637187216\\
2.91991824287615	-0.0923020299401771\\
3.00954968368441	-0.080554631403329\\
3.09892878371191	-0.0679721709819978\\
3.18828324298032	-0.0545826100002776\\
3.27771110256293	-0.0403743123111741\\
3.36736673469509	-0.0254080199645713\\
3.45740053630131	-0.00975752247578499\\
3.54789067190083	0.00652357897501807\\
3.63888815631376	0.0233833508850959\\
3.73040763796901	0.0407563421262554\\
3.82246055219864	0.0585871343979665\\
3.91508184833842	0.0768739583358023\\
};
\addplot [color=mycolor6, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.82923179431006	-0.102955637187216\\
2.91924589985669	-0.0919612617056179\\
3.00954968368441	-0.080554631403329\\
3.10081277340737	-0.0677931258925425\\
3.19290716772339	-0.0539107010825228\\
3.28556240637524	-0.0393452387658434\\
3.37873582220196	-0.024173747971245\\
3.47242883272383	-0.00839748777838956\\
3.56659140108981	0.00792440976554165\\
3.66116512148365	0.0247313867665319\\
3.75610956659965	0.0420150549107418\\
3.85138725244215	0.0597771229586838\\
3.94695448974542	0.0780075183880996\\
4.04276836745343	0.0967143127599625\\
4.13879529261906	0.115989935250943\\
};
\addplot [color=mycolor7, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
2.82923179431006	-0.102955637187216\\
2.91924589985669	-0.0919612617056179\\
3.00954968368441	-0.080554631403329\\
3.10081277340737	-0.0677931258925425\\
3.19290716772339	-0.0539107010825228\\
3.28556240637524	-0.0393452387658434\\
3.37873582220196	-0.024173747971245\\
3.47242883272383	-0.00839748777838956\\
3.56659140108981	0.00792440976554165\\
3.66116512148365	0.0247313867665319\\
3.75610956659965	0.0420150549107418\\
3.85138725244215	0.0597771229586838\\
3.94695448974542	0.0780075183880996\\
4.04276836745343	0.0967143127599625\\
4.13879529261906	0.115989935250943\\
};
\addplot [color=mycolor1, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
3.00954968368441	-0.080554631403329\\
3.10140696259325	-0.067337504058303\\
3.19290716772338	-0.0539107010825228\\
3.28327820992038	-0.039793761882796\\
3.37294452875648	-0.025100491062214\\
3.46252177775886	-0.0100445184726022\\
3.55219393754783	0.00535549023556027\\
3.6420463148504	0.0211224673997077\\
3.73220119372737	0.0372507731075822\\
3.82277451381201	0.0537351836340611\\
3.91381985969372	0.0706007122522563\\
4.00536644699867	0.0878756680322124\\
4.09740837054404	0.105571306233472\\
4.18993487796363	0.123713376280768\\
4.28295094896662	0.142402658070095\\
};
\addplot [color=mycolor2, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
3.00954968368441	-0.080554631403329\\
3.10140696259325	-0.067337504058303\\
3.19290716772338	-0.0539107010825228\\
3.28327820992038	-0.039793761882796\\
3.37294452875648	-0.025100491062214\\
3.46252177775886	-0.0100445184726022\\
3.55219393754783	0.00535549023556027\\
3.6420463148504	0.0211224673997077\\
3.73220119372737	0.0372507731075822\\
3.82277451381201	0.0537351836340611\\
3.91381985969372	0.0706007122522563\\
4.00536644699867	0.0878756680322124\\
4.09740837054404	0.105571306233472\\
4.18993487796363	0.123713376280768\\
4.28295094896662	0.142402658070095\\
};
\addplot [color=mycolor3, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
3.19290716772338	-0.0539107010825228\\
3.283333052388	-0.0395252662587849\\
3.37294452875648	-0.0251004910622139\\
3.45995801974471	-0.0105392486703968\\
3.54522853948596	0.00417201055473703\\
3.63004031186477	0.0190346502270228\\
3.71475580855348	0.0340848670476969\\
3.7995316217755	0.0493664030344851\\
3.88462257817066	0.0649183483836701\\
3.97027725961288	0.0807811748867768\\
4.05662103449584	0.0970055325377421\\
4.143733448687	0.113639024521336\\
4.23163397142923	0.130706888583248\\
4.32033492266732	0.148247065772136\\
4.40988010177835	0.1663706757876\\
};
\addplot [color=mycolor4, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
3.19290716772338	-0.0539107010825228\\
3.283333052388	-0.0395252662587849\\
3.37294452875648	-0.0251004910622139\\
3.45995801974471	-0.0105392486703968\\
3.54522853948596	0.00417201055473703\\
3.63004031186477	0.0190346502270228\\
3.71475580855348	0.0340848670476969\\
3.7995316217755	0.0493664030344851\\
3.88462257817066	0.0649183483836701\\
3.97027725961288	0.0807811748867768\\
4.05662103449584	0.0970055325377421\\
4.143733448687	0.113639024521336\\
4.23163397142923	0.130706888583248\\
4.32033492266732	0.148247065772136\\
4.40988010177835	0.1663706757876\\
};
\addplot [color=mycolor5, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
3.37294452875648	-0.025100491062214\\
3.45866634774129	-0.010581567392633\\
3.54522853948596	0.00417201055473702\\
3.63453648727729	0.0197236639944031\\
3.72603263443093	0.0360746476654316\\
3.8187324863948	0.053125405289366\\
3.91240673711699	0.0709353029930964\\
4.00698057045556	0.0895911372243682\\
4.10224194140825	0.109130503308999\\
4.19796499522124	0.129580952628132\\
4.29400586699473	0.150979061906148\\
4.3902464782832	0.173348638699081\\
4.4865899066042	0.196653388546341\\
4.58294537110723	0.220870942803816\\
4.67922550150646	0.246094738109921\\
};
\addplot [color=mycolor6, opacity=1, densely dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
3.37294452875648	-0.025100491062214\\
3.45866634774129	-0.010581567392633\\
3.54522853948596	0.00417201055473702\\
3.63453648727729	0.0197236639944031\\
3.72603263443093	0.0360746476654316\\
3.8187324863948	0.053125405289366\\
3.91240673711699	0.0709353029930964\\
4.00698057045556	0.0895911372243682\\
4.10224194140825	0.109130503308999\\
4.19796499522124	0.129580952628132\\
4.29400586699473	0.150979061906148\\
4.3902464782832	0.173348638699081\\
4.4865899066042	0.196653388546341\\
4.58294537110723	0.220870942803816\\
4.67922550150646	0.246094738109921\\
};
\addplot [color=mygreen, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00822194208114478	-1.1312112327775e-05\\
0.00621997925491309	-7.72268039762707e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.00221605360244962	-5.43816537320815e-07\\
0.00822194208114482	-1.13121123277733e-05\\
0.0238817999172974	-5.28225871503276e-05\\
0.0480837241844783	-0.000190246815221845\\
0.0786926462404798	-0.000500354912830493\\
0.113573497443094	-0.00105991699626443\\
0.150937936854229	-0.00193845782293422\\
0.19038453435225	-0.00317652071474004\\
0.231858587519639	-0.00480740363470447\\
0.275305393938877	-0.00686440454585007\\
0.320620176754131	-0.00936990578865699\\
0.367497861356315	-0.0123026272134357\\
0.415583298698026	-0.0156303730479542\\
0.464521339731863	-0.0193209475199804\\
0.513989074352881	-0.0233372906864703\\
0.563792548225957	-0.0276228859211307\\
0.613770045958425	-0.0321163524268562\\
0.663759852157619	-0.0367563094065415\\
0.713635224777558	-0.0414860404075622\\
0.763409315158993	-0.046267486355217\\
0.813130247989362	-0.0510672525192857\\
0.862846147956101	-0.0558519441695479\\
0.912595645912229	-0.0605866310909731\\
0.962379397373098	-0.0652302411292898\\
1.01218856401964	-0.069740166645416\\
1.06201430753279	-0.07407380000027\\
1.11184923751278	-0.0782034871395236\\
};
\addlegendentry{$ \vx\indref^{k=1} $}
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
0.00685526879177054	-8.86172679679005e-06\\
0.00346527840601819	-2.78362206173992e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.0028833745445269	-1.74029384738227e-06\\
0.00194378665808206	-5.5653794822641e-08\\
0.00194378665808206	-5.5653794822641e-08\\
0.00194378665808206	-5.5653794822641e-08\\
0.00194378665808206	-5.5653794822641e-08\\
0.00476255031741629	-5.10957395246855e-06\\
0.00476255031741629	-5.10957395246855e-06\\
0.00476255031741629	-5.10957395246855e-06\\
0.00476255031741629	-5.10957395246855e-06\\
0.0164732449671495	-2.90078733435686e-05\\
0.0164732449671495	-2.90078733435686e-05\\
0.0164732449671495	-2.90078733435686e-05\\
0.0164732449671495	-2.90078733435686e-05\\
0.0237393132645613	-0.000142411958111941\\
0.0489301582858412	-0.000299286085070604\\
0.0539683272900972	-0.000330660910462339\\
0.0539683272900972	-0.000330660910462339\\
0.0539683272900972	-0.000330660910462339\\
0.0539683272900972	-0.000330660910462339\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0744940256873512	-0.000490396665370896\\
0.0961537121205046	-0.000754211238437998\\
0.0961537121205046	-0.000754211238437998\\
0.0961537121205046	-0.000754211238437998\\
0.0961537121205046	-0.000754211238437998\\
0.119660856892745	-0.00118766512109878\\
0.119660856892745	-0.00118766512109878\\
0.119660856892745	-0.00118766512109878\\
0.1207085502356	-0.00131213028857624\\
0.1207085502356	-0.00131213028857624\\
0.155898628006578	-0.00247653861003093\\
0.155898628006578	-0.00247653861003093\\
0.155898628006578	-0.00247653861003093\\
0.155898628006578	-0.00247653861003093\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.190964299061774	-0.00361616279299728\\
0.226838613769552	-0.00491688387613766\\
0.234192622381833	-0.00521271725218892\\
0.234192622381833	-0.00521271725218892\\
0.234192622381833	-0.00521271725218892\\
0.234192622381833	-0.00521271725218892\\
0.264452783599631	-0.00656426384850962\\
0.264452783599631	-0.00656426384850962\\
0.264452783599631	-0.00656426384850962\\
0.265151785923256	-0.00672024152209574\\
0.265151785923256	-0.00672024152209574\\
0.29863487820968	-0.0087492565052065\\
0.29863487820968	-0.0087492565052065\\
0.29863487820968	-0.0087492565052065\\
0.29863487820968	-0.0087492565052065\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.332040909836726	-0.0107448424424619\\
0.373971835854132	-0.0133145402172057\\
0.373971835854132	-0.0133145402172057\\
0.373971835854132	-0.0133145402172057\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.416432553904752	-0.0161140626822051\\
0.459739841731912	-0.0192819148298091\\
0.46850653652329	-0.0199619554416082\\
0.46850653652329	-0.0199619554416082\\
0.46850653652329	-0.0199619554416082\\
0.46955785715465	-0.0203968399717147\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.505191235070652	-0.023312875202261\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.540821356423875	-0.0262591589896743\\
0.585345923711376	-0.0300635481042097\\
0.585345923711376	-0.0300635481042097\\
0.585345923711376	-0.0300635481042097\\
0.585345923711376	-0.0300635481042097\\
0.629847314728872	-0.0340924233785536\\
0.629815830404125	-0.0342838017990963\\
0.629815830404125	-0.0342838017990963\\
0.629815830404125	-0.0342838017990963\\
0.629815830404125	-0.0342838017990963\\
0.674138350008639	-0.0386321985369995\\
0.683002853929542	-0.0395018778845802\\
0.683002853929542	-0.0395018778845802\\
0.683002853929542	-0.0395018778845802\\
0.683002853929542	-0.0395018778845802\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.718528348877437	-0.0430091632632368\\
0.754258980788753	-0.0466032953264288\\
0.754258980788753	-0.0466032953264288\\
0.754258980788753	-0.0466032953264288\\
0.754258980788753	-0.0466032953264288\\
0.790323821289703	-0.0503388854901461\\
0.790323821289703	-0.0503388854901461\\
0.790521152065339	-0.0504089712861513\\
0.790521152065339	-0.0504089712861513\\
0.790521152065339	-0.0504089712861513\\
0.836804472022787	-0.0555082569984904\\
0.836804472022787	-0.0555082569984904\\
0.836804472022787	-0.0555082569984904\\
0.836804472022787	-0.0555082569984904\\
0.883094235994188	-0.0606072470613315\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.892348709020933	-0.0616272047246287\\
0.929342113874893	-0.0657081588459099\\
0.929342113874893	-0.0657081588459099\\
0.929342113874893	-0.0657081588459099\\
0.929342113874893	-0.0657081588459099\\
0.966277780363834	-0.0697917619866935\\
0.966277780363834	-0.0697917619866935\\
0.966277780363834	-0.0697917619866935\\
0.966277780363834	-0.0697917619866935\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.01216507039711	-0.0748561485754938\\
1.05799163586284	-0.079924759990937\\
1.06716569329371	-0.0809378738989891\\
1.06716569329371	-0.0809378738989891\\
1.06716569329371	-0.0809378738989891\\
1.06716569329371	-0.0809378738989891\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.10393965046366	-0.0849849217530945\\
1.14090792624975	-0.0890184501619425\\
1.14090792624975	-0.0890184501619425\\
1.14090792624975	-0.0890184501619425\\
1.14090792624975	-0.0890184501619425\\
1.17815433932932	-0.0930309912191064\\
1.17815433932932	-0.0930309912191064\\
1.17815433932932	-0.0930309912191064\\
1.17815433932932	-0.0930309912191064\\
1.17854721628593	-0.0929571407828532\\
1.22586163767616	-0.0978998013525543\\
1.22586163767616	-0.0978998013525543\\
1.22586163767616	-0.0978998013525543\\
1.22586163767616	-0.0978998013525543\\
1.27314575864934	-0.102812448087992\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.28258894765631	-0.10378147120966\\
1.32028595264153	-0.107582529110676\\
1.32028595264153	-0.107582529110676\\
1.32028595264153	-0.107582529110676\\
1.32028595264153	-0.107582529110676\\
1.35782012419468	-0.111221694571634\\
1.35782012419468	-0.111221694571634\\
1.35782012419468	-0.111221694571634\\
1.35782012419468	-0.111221694571634\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.40444327463176	-0.115151392310486\\
1.45115789021324	-0.11925381962809\\
1.46047212860179	-0.12005935871999\\
1.46047212860179	-0.12005935871999\\
1.46047212860179	-0.12005935871999\\
1.46047212860179	-0.12005935871999\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.49755378659753	-0.123190176149903\\
1.53424086720266	-0.126115335331036\\
1.53424086720266	-0.126115335331036\\
1.53424086720266	-0.126115335331036\\
1.53402396399253	-0.125985310434458\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.56954149792193	-0.128341089974995\\
1.61385987931864	-0.131314467626942\\
1.61385987931864	-0.131314467626942\\
1.61385987931864	-0.131314467626942\\
1.61385987931864	-0.131314467626942\\
1.65839641631266	-0.134208252983678\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.66735869892199	-0.134766952796633\\
1.70347834229995	-0.13690305760239\\
1.70347834229995	-0.13690305760239\\
1.70347834229995	-0.13690305760239\\
1.70347834229995	-0.13690305760239\\
1.74092146685821	-0.138502604073791\\
1.74092146685821	-0.138502604073791\\
1.74092146685821	-0.138502604073791\\
1.74092146685821	-0.138502604073791\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.7877307132489	-0.14057626917938\\
1.8345340255364	-0.142567454266816\\
1.8438928568992	-0.142940240307274\\
1.8438928568992	-0.142940240307274\\
1.8438928568992	-0.142940240307274\\
1.8438928568992	-0.142940240307274\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.88131868778531	-0.144299416440056\\
1.91872561723241	-0.145387398013938\\
1.91872561723241	-0.145387398013938\\
1.91872561723241	-0.145387398013938\\
1.91867601146938	-0.145008464947541\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
1.955930010008	-0.145624390618154\\
2.00252461504011	-0.146371742825463\\
2.00252461504011	-0.146371742825463\\
2.00252461504011	-0.146371742825463\\
2.00252461504011	-0.146371742825463\\
2.04936016992849	-0.146918607202036\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.05877607325207	-0.146987381291627\\
2.09665895609436	-0.147079462568497\\
2.09665895609436	-0.147079462568497\\
2.09665895609436	-0.147079462568497\\
2.0969840031977	-0.146780158457272\\
2.13565013048766	-0.146271380160321\\
2.13565013048766	-0.146271380160321\\
2.13565013048766	-0.146271380160321\\
2.13565013048766	-0.146271380160321\\
2.18398909887628	-0.1456472053546\\
2.18398909887628	-0.1456472053546\\
2.18398909887628	-0.1456472053546\\
2.18398909887628	-0.1456472053546\\
2.23223693327568	-0.144852614047694\\
2.2418663104718	-0.144655941976819\\
2.2418663104718	-0.144655941976819\\
2.2418663104718	-0.144655941976819\\
2.2418663104718	-0.144655941976819\\
2.28028870195121	-0.143691312539384\\
2.28028870195121	-0.143691312539384\\
2.28028870195121	-0.143691312539384\\
2.28028870195121	-0.143691312539384\\
2.31854558258687	-0.142407833557744\\
2.31854558258687	-0.142407833557744\\
2.31854558258687	-0.142407833557744\\
2.3566741628015	-0.140215835108153\\
2.3566741628015	-0.140215835108153\\
2.3566741628015	-0.140215835108153\\
2.3566741628015	-0.140215835108153\\
2.40436055496856	-0.138086943364858\\
2.40436055496856	-0.138086943364858\\
2.40436055496856	-0.138086943364858\\
2.40436055496856	-0.138086943364858\\
2.4422301957602	-0.136212355054235\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.4610230616458	-0.135187962528898\\
2.49827339381531	-0.132929682459237\\
2.49827339381531	-0.132929682459237\\
2.49762999648693	-0.132518658903737\\
2.49762999648693	-0.132518658903737\\
2.53421417173788	-0.129908064147404\\
2.53421417173788	-0.129908064147404\\
2.53421417173788	-0.129908064147404\\
2.53421417173788	-0.129908064147404\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.57996439434763	-0.126593221110244\\
2.62579907637407	-0.123060513130166\\
2.6349820156162	-0.122312691860756\\
2.6349820156162	-0.122312691860756\\
2.6349820156162	-0.122312691860756\\
2.6349820156162	-0.122312691860756\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.67178174688762	-0.119145995695705\\
2.70910198776678	-0.11515289624131\\
2.70910198776678	-0.11515289624131\\
2.70910198776678	-0.11515289624131\\
2.70910198776678	-0.11515289624131\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.74622711989909	-0.111514120685386\\
2.79247592351717	-0.106854596989139\\
2.79247592351717	-0.106854596989139\\
2.79247592351717	-0.106854596989139\\
2.79247592351717	-0.106854596989139\\
2.83837488716418	-0.101948515081184\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.84749891226227	-0.100927607269423\\
2.88325416219553	-0.0963392236668638\\
2.88325416219553	-0.0963392236668638\\
2.88325416219553	-0.0963392236668638\\
2.88325416219553	-0.0963392236668638\\
2.91924589985669	-0.0919612617056179\\
2.91924589985669	-0.0919612617056179\\
2.91924589985669	-0.0919612617056179\\
2.91924589985669	-0.0919612617056179\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
2.96430726730771	-0.0863867761859395\\
3.00954968368441	-0.080554631403329\\
3.01862925280688	-0.0793439730702465\\
3.01862925280688	-0.0793439730702465\\
3.01862925280688	-0.0793439730702465\\
3.01872095008726	-0.0792244268057808\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.05545600602766	-0.0739329630038938\\
3.09221962787036	-0.0686582732524672\\
3.09221962787036	-0.0686582732524672\\
3.09221962787036	-0.0686582732524672\\
3.09221962787036	-0.0686582732524672\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.12894325744985	-0.0633600998303962\\
3.17468711122379	-0.0566430290189679\\
3.17468711122379	-0.0566430290189679\\
3.17468711122379	-0.0566430290189679\\
3.17468711122379	-0.0566430290189679\\
3.22013552885474	-0.0497517452114732\\
3.22013552885474	-0.0497517452114732\\
3.219975074113	-0.0495921791179982\\
3.219975074113	-0.0495921791179982\\
3.219975074113	-0.0495921791179982\\
3.26523484492234	-0.0424017237775671\\
3.27428679908421	-0.0409636327094809\\
3.27428679908421	-0.0409636327094809\\
3.27428679908421	-0.0409636327094809\\
3.27428679908421	-0.0409636327094809\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.31041317490207	-0.0352073343998528\\
3.34629197059789	-0.0294390766168834\\
3.34629197059789	-0.0294390766168834\\
3.34629197059789	-0.0294390766168834\\
3.34629197059789	-0.0294390766168834\\
3.38176747942664	-0.0236513269032849\\
3.38176747942664	-0.0236513269032849\\
3.38176747942664	-0.0236513269032849\\
3.38155074575173	-0.0236390951970054\\
3.38155074575173	-0.0236390951970054\\
3.42441795803984	-0.0163778734551315\\
3.42441795803984	-0.0163778734551315\\
3.42441795803984	-0.0163778734551315\\
3.42441795803984	-0.0163778734551315\\
3.46724315168995	-0.00912838442714704\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.47583088048448	-0.00767215095604987\\
3.51034146648701	-0.00180263275888116\\
3.51034146648701	-0.00180263275888116\\
3.51034146648701	-0.00180263275888116\\
3.51034146648701	-0.00180263275888116\\
3.55402742648099	0.00568723636221819\\
3.55402742648099	0.00568723636221819\\
3.55402742648099	0.00568723636221819\\
};
\addlegendentry{$ \vx\indref^\mathrm{path} $}
\end{axis}
\end{tikzpicture}%


==> 02_fig/refmap.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{myblue}{rgb}{0.00000,0.26667,0.58431}%
\definecolor{mygreen}{rgb}{0.65000,0.81000,0.23000}%
\definecolor{mygreenfill}{rgb}{0.74902,1.00000,0.00000}
%
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\footnotesize

\begin{axis}[%
  width=2.431in/2.431in * (0.4\columnwidth),
  height=2.95in/2.431in * (0.4\columnwidth),
  at={(0.762in,1.56in)},
  scale only axis,
  point meta min=0,
  point meta max=255,
  % axis on top,
  xmin=1,
  xmax=310,
  % tick align=outside,
  y dir=reverse,
  ymin=297,
  ymax=672,
  xtick={15.0, 61.6, 108.2, 154.8, 201.4, 248.0, 294.6},
  xticklabels={0, 2, 4, 6, 8, 10, 12},
  ytick={635, 588.4, 541.8, 495.2, 448.6, 402, 355.4, 308.8},
  yticklabels={0, 2, 4, 6, 8, 10, 12, 14},
  % axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  legend pos = north west,
  ylabel={$ \sy $ ($ \si{\meter} $)},
  xlabel={$ \sx $ ($ \si{\meter} $)}
]
\addplot [forget plot, opacity=0.5] graphics [xmin=0.5, xmax=350.5, ymin=0.5, ymax=678.5] {02_fig/refmap-1.png};
%    \begin{pgfonlayer}{foreground}
\addplot [color=myblue, line width=1.0pt]
  table[row sep=crcr]{%
14.7028785059807	635.615401060495\\
14.7028785059807	635.615401060495\\
14.7028785059807	635.615401060495\\
14.7028785059807	635.615401060495\\
14.7028785059807	635.615401060495\\
15.7119383123536	635.689212015535\\
15.9162023009927	635.70505696179\\
15.9162023009927	635.70505696179\\
15.9162023009927	635.70505696179\\
15.9406980717033	635.715189771341\\
16.7709557771462	635.783133392213\\
16.7709557771462	635.783133392213\\
16.7709557771462	635.783133392213\\
16.7709557771462	635.783133392213\\
16.7709557771462	635.783133392213\\
17.6011376046763	635.851781804459\\
17.6011376046763	635.851781804459\\
17.6011376046763	635.851781804459\\
17.6011376046763	635.851781804459\\
17.6011376046763	635.851781804459\\
18.6385600224751	635.940424070828\\
18.6385600224751	635.940424070828\\
18.6385600224751	635.940424070828\\
18.6385600224751	635.940424070828\\
19.6754424331827	636.03429686472\\
19.6747088484161	636.038755981919\\
19.6747088484161	636.038755981919\\
19.6747088484161	636.038755981919\\
19.6747088484161	636.038755981919\\
20.7074235552013	636.140073625912\\
20.9139664965583	636.160337154711\\
20.9139664965583	636.160337154711\\
20.9139664965583	636.160337154711\\
20.9139664965583	636.160337154711\\
21.7417105288443	636.242056904033\\
21.7417105288443	636.242056904033\\
21.7417105288443	636.242056904033\\
21.7417105288443	636.242056904033\\
21.7417105288443	636.242056904033\\
22.574234252378	636.325800181106\\
22.574234252378	636.325800181106\\
22.574234252378	636.325800181106\\
22.574234252378	636.325800181106\\
23.4145450360501	636.41283943192\\
23.4145450360501	636.41283943192\\
23.4191428431224	636.414472430967\\
23.4191428431224	636.414472430967\\
23.4191428431224	636.414472430967\\
24.4975441981309	636.533285788065\\
24.4975441981309	636.533285788065\\
24.4975441981309	636.533285788065\\
24.4975441981309	636.533285788065\\
25.5760956986646	636.652092256529\\
25.7917249201877	636.675857270084\\
25.7917249201877	636.675857270084\\
25.7917249201877	636.675857270084\\
25.7917249201877	636.675857270084\\
25.7917249201877	636.675857270084\\
26.653671253285	636.77094350111\\
26.653671253285	636.77094350111\\
26.653671253285	636.77094350111\\
26.653671253285	636.77094350111\\
27.5142722824773	636.86609145429\\
27.5142722824773	636.86609145429\\
27.5142722824773	636.86609145429\\
27.5142722824773	636.86609145429\\
28.5834461402527	636.984091661809\\
28.5834461402527	636.984091661809\\
28.5834461402527	636.984091661809\\
28.5834461402527	636.984091661809\\
28.5834461402527	636.984091661809\\
29.6512051156042	637.102190307789\\
29.8649606537435	637.125795861846\\
29.8649606537435	637.125795861846\\
29.8649606537435	637.125795861846\\
29.8649606537435	637.125795861846\\
30.7217938558033	637.220092076847\\
30.7217938558033	637.220092076847\\
30.7217938558033	637.220092076847\\
30.7217938558033	637.220092076847\\
30.7217938558033	637.220092076847\\
31.5831546816192	637.314073288773\\
31.5831546816192	637.314073288773\\
31.5831546816192	637.314073288773\\
31.5831546816192	637.314073288773\\
32.4509961063731	637.407565495405\\
32.4509961063731	637.407565495405\\
32.4509961063731	637.407565495405\\
32.4509961063731	637.407565495405\\
32.4601501394621	637.40584478024\\
33.5625761578546	637.521008771515\\
33.5625761578546	637.521008771515\\
33.5625761578546	637.521008771515\\
33.5625761578546	637.521008771515\\
34.6642961765297	637.63547344045\\
34.884322480392	637.658051679185\\
34.884322480392	637.658051679185\\
34.884322480392	637.658051679185\\
34.884322480392	637.658051679185\\
34.884322480392	637.658051679185\\
35.7626626965477	637.746616328279\\
35.7626626965477	637.746616328279\\
35.7626626965477	637.746616328279\\
35.7626626965477	637.746616328279\\
36.637208893736	637.831408883519\\
36.637208893736	637.831408883519\\
36.637208893736	637.831408883519\\
36.637208893736	637.831408883519\\
37.7235282989201	637.922970840834\\
37.7235282989201	637.922970840834\\
37.7235282989201	637.922970840834\\
37.7235282989201	637.922970840834\\
37.7235282989201	637.922970840834\\
38.8119788419684	638.018557397334\\
39.0290005964216	638.037326458176\\
39.0290005964216	638.037326458176\\
39.0290005964216	638.037326458176\\
39.0290005964216	638.037326458176\\
39.8930032277225	638.110274504293\\
39.8930032277225	638.110274504293\\
39.8930032277225	638.110274504293\\
39.8930032277225	638.110274504293\\
39.8930032277225	638.110274504293\\
40.7478122058219	638.178430713213\\
40.7478122058219	638.178430713213\\
40.7478122058219	638.178430713213\\
40.742758361026	638.175401133123\\
41.5703169015809	638.230290796417\\
41.5703169015809	638.230290796417\\
41.5703169015809	638.230290796417\\
41.5703169015809	638.230290796417\\
41.5703169015809	638.230290796417\\
42.6029351881243	638.299570495708\\
42.6029351881243	638.299570495708\\
42.6029351881243	638.299570495708\\
42.6029351881243	638.299570495708\\
43.640636500085	638.36699569452\\
43.8494576848823	638.380013400161\\
43.8494576848823	638.380013400161\\
43.8494576848823	638.380013400161\\
43.8494576848823	638.380013400161\\
43.8494576848823	638.380013400161\\
44.6910453755889	638.429784642136\\
44.6910453755889	638.429784642136\\
44.6910453755889	638.429784642136\\
44.6910453755889	638.429784642136\\
45.5634701777963	638.467054074919\\
45.5634701777963	638.467054074919\\
45.5634701777963	638.467054074919\\
45.5634701777963	638.467054074919\\
46.6541256186993	638.51537047188\\
46.6541256186993	638.51537047188\\
46.6541256186993	638.51537047188\\
46.6541256186993	638.51537047188\\
46.6541256186993	638.51537047188\\
47.744642794998	638.561765084417\\
47.9627035657513	638.570450999159\\
47.9627035657513	638.570450999159\\
47.9627035657513	638.570450999159\\
47.9627035657513	638.570450999159\\
48.8347254253977	638.602119803053\\
48.8347254253977	638.602119803053\\
48.8347254253977	638.602119803053\\
48.8347254253977	638.602119803053\\
48.8347254253977	638.602119803053\\
49.7063068815152	638.627469773725\\
49.7063068815152	638.627469773725\\
49.7063068815152	638.627469773725\\
49.7051510672366	638.618640633278\\
50.5731692331864	638.632991701403\\
50.5731692331864	638.632991701403\\
50.5731692331864	638.632991701403\\
50.5731692331864	638.632991701403\\
50.5731692331864	638.632991701403\\
51.6588235304345	638.650405007833\\
51.6588235304345	638.650405007833\\
51.6588235304345	638.650405007833\\
51.6588235304345	638.650405007833\\
52.7500919593339	638.663146947807\\
52.9694825067732	638.664749384095\\
52.9694825067732	638.664749384095\\
52.9694825067732	638.664749384095\\
52.9694825067732	638.664749384095\\
52.9694825067732	638.664749384095\\
53.8521536769986	638.666894877846\\
53.8521536769986	638.666894877846\\
53.8521536769986	638.666894877846\\
53.8597272745065	638.659921092054\\
54.7606480403625	638.648066557736\\
54.7606480403625	638.648066557736\\
54.7606480403625	638.648066557736\\
54.7606480403625	638.648066557736\\
55.8869460038174	638.633523284762\\
55.8869460038174	638.633523284762\\
55.8869460038174	638.633523284762\\
55.8869460038174	638.633523284762\\
57.0111205453234	638.615009307311\\
57.2354850339929	638.61042684806\\
57.2354850339929	638.61042684806\\
57.2354850339929	638.61042684806\\
57.2354850339929	638.61042684806\\
58.1307267554632	638.587950982168\\
58.1307267554632	638.587950982168\\
58.1307267554632	638.587950982168\\
58.1307267554632	638.587950982168\\
59.0221120742742	638.558045921895\\
59.0221120742742	638.558045921895\\
59.0221120742742	638.558045921895\\
59.9105079932749	638.50697235802\\
59.9105079932749	638.50697235802\\
59.9105079932749	638.50697235802\\
59.9105079932749	638.50697235802\\
61.0216009307675	638.457369180401\\
61.0216009307675	638.457369180401\\
61.0216009307675	638.457369180401\\
61.0216009307675	638.457369180401\\
61.9039635612128	638.413691272764\\
62.341837336347	638.389822926923\\
62.341837336347	638.389822926923\\
62.341837336347	638.389822926923\\
62.341837336347	638.389822926923\\
62.341837336347	638.389822926923\\
63.2097700758966	638.3372050013\\
63.2097700758966	638.3372050013\\
63.1947789181455	638.327628152457\\
63.1947789181455	638.327628152457\\
64.0471902014927	638.266801294635\\
64.0471902014927	638.266801294635\\
64.0471902014927	638.266801294635\\
64.0471902014927	638.266801294635\\
65.1131703882998	638.189565451869\\
65.1131703882998	638.189565451869\\
65.1131703882998	638.189565451869\\
65.1131703882998	638.189565451869\\
65.1131703882998	638.189565451869\\
66.1811184795157	638.107253355933\\
66.3950809638574	638.089829120356\\
66.3950809638574	638.089829120356\\
66.3950809638574	638.089829120356\\
66.3950809638574	638.089829120356\\
67.2525147024816	638.01604509971\\
67.2525147024816	638.01604509971\\
67.2525147024816	638.01604509971\\
67.2525147024816	638.01604509971\\
67.2525147024816	638.01604509971\\
68.1220763149661	637.923005882423\\
68.1220763149661	637.923005882423\\
68.1220763149661	637.923005882423\\
68.1220763149661	637.923005882423\\
68.9870918936488	637.838222411969\\
68.9870918936488	637.838222411969\\
68.9870918936488	637.838222411969\\
68.9870918936488	637.838222411969\\
68.9870918936488	637.838222411969\\
70.06468901795	637.729655509847\\
70.06468901795	637.729655509847\\
70.06468901795	637.729655509847\\
70.06468901795	637.729655509847\\
71.1341348709254	637.615343801392\\
71.3467246557109	637.591556649378\\
71.3467246557109	637.591556649378\\
71.3467246557109	637.591556649378\\
71.3467246557109	637.591556649378\\
71.3467246557109	637.591556649378\\
72.179821979156	637.484647311438\\
72.179821979156	637.484647311438\\
72.179821979156	637.484647311438\\
72.179821979156	637.484647311438\\
73.018429466661	637.382640797741\\
73.018429466661	637.382640797741\\
73.018429466661	637.382640797741\\
73.018429466661	637.382640797741\\
74.0683593282697	637.252755285132\\
74.0683593282697	637.252755285132\\
74.0683593282697	637.252755285132\\
74.0683593282697	637.252755285132\\
74.0683593282697	637.252755285132\\
75.1225076298467	637.116866311698\\
75.3340615904002	637.088657972537\\
75.3340615904002	637.088657972537\\
75.3340615904002	637.088657972537\\
75.3361981370331	637.085872544575\\
76.1921249404445	636.962581437991\\
76.1921249404445	636.962581437991\\
76.1921249404445	636.962581437991\\
76.1921249404445	636.962581437991\\
76.1921249404445	636.962581437991\\
77.0487173293794	636.839681166782\\
77.0487173293794	636.839681166782\\
77.0487173293794	636.839681166782\\
77.0487173293794	636.839681166782\\
77.9043778985814	636.716233726048\\
77.9043778985814	636.716233726048\\
77.9043778985814	636.716233726048\\
77.9043778985814	636.716233726048\\
77.9043778985814	636.716233726048\\
78.9702096915142	636.559725976142\\
78.9702096915142	636.559725976142\\
78.9702096915142	636.559725976142\\
78.9702096915142	636.559725976142\\
80.0291578223154	636.399159063427\\
80.0291578223154	636.399159063427\\
80.025419226833	636.395441173449\\
80.025419226833	636.395441173449\\
80.025419226833	636.395441173449\\
81.0799718866906	636.227903564017\\
81.2908824186621	636.194396042131\\
81.2908824186621	636.194396042131\\
81.2908824186621	636.194396042131\\
81.2908824186621	636.194396042131\\
82.1326269752181	636.060274291517\\
82.1326269752181	636.060274291517\\
82.1326269752181	636.060274291517\\
82.1326269752181	636.060274291517\\
82.1326269752181	636.060274291517\\
82.9686029149309	635.925873885173\\
82.9686029149309	635.925873885173\\
82.9686029149309	635.925873885173\\
82.9686029149309	635.925873885173\\
83.7951822706406	635.791019316847\\
83.7951822706406	635.791019316847\\
83.7951822706406	635.791019316847\\
83.7901323760154	635.79073431809\\
83.7901323760154	635.79073431809\\
84.7889384223282	635.621547851505\\
84.7889384223282	635.621547851505\\
84.7889384223282	635.621547851505\\
84.7889384223282	635.621547851505\\
85.7867654343758	635.452634757153\\
85.9868595152885	635.418704517276\\
85.9868595152885	635.418704517276\\
85.9868595152885	635.418704517276\\
85.9868595152885	635.418704517276\\
85.9868595152885	635.418704517276\\
86.7909561691474	635.281944743282\\
86.7909561691474	635.281944743282\\
86.7909561691474	635.281944743282\\
86.7909561691474	635.281944743282\\
87.808839037007	635.10743079276\\
87.808839037007	635.10743079276\\
87.808839037007	635.10743079276\\
87.8144712758657	635.105604651991\\
87.8144712758657	635.105604651991\\
88.867898528265	634.920682318344\\
89.0786020455004	634.883765437163\\
89.0786020455004	634.883765437163\\
89.0786020455004	634.883765437163\\
89.0786020455004	634.883765437163\\
89.0786020455004	634.883765437163\\
89.9213759660962	634.73594772233\\
89.9213759660962	634.73594772233\\
89.9213759660962	634.73594772233\\
89.9213759660962	634.73594772233\\
90.7639411152953	634.587349018943\\
90.7639411152953	634.587349018943\\
90.7639411152953	634.587349018943\\
90.7639411152953	634.587349018943\\
90.7639411152953	634.587349018943\\
91.8165603822406	634.399404109395\\
91.8165603822406	634.399404109395\\
91.8165603822406	634.399404109395\\
91.8165603822406	634.399404109395\\
92.8653677945259	634.20407179064\\
93.0747088142729	634.165205453663\\
93.0747088142729	634.165205453663\\
93.0747088142729	634.165205453663\\
93.0747088142729	634.165205453663\\
93.0747088142729	634.165205453663\\
93.9122286201906	634.009665984726\\
93.9122286201906	634.009665984726\\
93.9122286201906	634.009665984726\\
93.9122286201906	634.009665984726\\
94.7522400569825	633.852940579353\\
94.7522400569825	633.852940579353\\
94.7522400569825	633.852940579353\\
94.7522400569825	633.852940579353\\
95.8103132215812	633.653198059475\\
95.8103132215812	633.653198059475\\
95.8103132215812	633.653198059475\\
95.8103132215812	633.653198059475\\
95.8103132215812	633.653198059475\\
96.8820419178114	633.446881619765\\
97.1154104759592	633.395924849077\\
97.1154104759592	633.395924849077\\
97.1154104759592	633.395924849077\\
97.1154104759592	633.395924849077\\
97.9897325521361	633.223204213242\\
97.9897325521361	633.223204213242\\
97.9897325521361	633.223204213242\\
97.9897325521361	633.223204213242\\
97.9897325521361	633.223204213242\\
98.8632567980832	633.049911038835\\
98.8632567980832	633.049911038835\\
98.8632567980832	633.049911038835\\
98.8632567980832	633.049911038835\\
99.7346155048352	632.87506383116\\
99.7346155048352	632.87506383116\\
99.7346155048352	632.87506383116\\
99.7346155048352	632.87506383116\\
99.7346155048352	632.87506383116\\
100.818729975729	632.65284724838\\
100.815846680509	632.649541043994\\
100.815846680509	632.649541043994\\
100.815846680509	632.649541043994\\
101.894008763212	632.418232289186\\
101.894008763212	632.418232289186\\
101.894008763212	632.418232289186\\
101.894008763212	632.418232289186\\
101.894008763212	632.418232289186\\
102.971745914114	632.186841191927\\
103.186681442499	632.140444399344\\
103.186681442499	632.140444399344\\
103.186681442499	632.140444399344\\
103.186681442499	632.140444399344\\
104.042684156183	631.954132615441\\
104.042684156183	631.954132615441\\
104.042684156183	631.954132615441\\
104.042684156183	631.954132615441\\
104.042684156183	631.954132615441\\
104.890269556396	631.766188752982\\
104.890269556396	631.766188752982\\
104.890269556396	631.766188752982\\
104.890269556396	631.766188752982\\
104.890269556396	631.766188752982\\
105.916433326876	631.524771174749\\
105.916433326876	631.524771174749\\
105.916433326876	631.524771174749\\
105.916433326876	631.524771174749\\
106.946910862864	631.284959432837\\
107.153150433593	631.23677453966\\
107.153150433593	631.23677453966\\
107.153150433593	631.23677453966\\
107.153150433593	631.23677453966\\
107.153150433593	631.23677453966\\
107.979122496914	631.042468910997\\
107.979122496914	631.042468910997\\
107.979122496914	631.042468910997\\
107.979122496914	631.042468910997\\
108.807484947717	630.844470687236\\
108.807484947717	630.844470687236\\
108.807484947717	630.844470687236\\
108.807484947717	630.844470687236\\
109.847386817101	630.590012515277\\
109.847386817101	630.590012515277\\
109.855688683823	630.58033195799\\
109.855688683823	630.58033195799\\
109.855688683823	630.58033195799\\
110.905490155153	630.316701208168\\
111.115220375547	630.263901909167\\
111.115220375547	630.263901909167\\
111.115220375547	630.263901909167\\
111.115220375547	630.263901909167\\
111.952096156035	630.052054499499\\
111.952096156035	630.052054499499\\
111.952096156035	630.052054499499\\
111.952096156035	630.052054499499\\
111.952096156035	630.052054499499\\
112.783859183806	629.838581555676\\
112.783859183806	629.838581555676\\
112.783859183806	629.838581555676\\
112.783859183806	629.838581555676\\
112.783859183806	629.838581555676\\
113.813284749161	629.568405621006\\
113.800003803217	629.565095296454\\
113.800003803217	629.565095296454\\
113.800003803217	629.565095296454\\
114.808281395365	629.292417975832\\
115.010127502988	629.237766030225\\
115.010127502988	629.237766030225\\
115.010127502988	629.237766030225\\
115.010127502988	629.237766030225\\
115.010127502988	629.237766030225\\
115.82026488849	629.017475737487\\
115.82026488849	629.017475737487\\
115.82026488849	629.017475737487\\
115.82026488849	629.017475737487\\
116.843895498969	628.735415186295\\
116.843895498969	628.735415186295\\
116.843895498969	628.735415186295\\
116.843895498969	628.735415186295\\
116.843895498969	628.735415186295\\
117.88607371678	628.441949345248\\
118.118052018638	628.368164658498\\
118.118052018638	628.368164658498\\
118.118052018638	628.368164658498\\
118.118052018638	628.368164658498\\
118.972005063973	628.121266833646\\
118.972005063973	628.121266833646\\
118.972005063973	628.121266833646\\
118.972005063973	628.121266833646\\
118.972005063973	628.121266833646\\
119.8258690152	627.873593437682\\
119.8258690152	627.873593437682\\
119.8258690152	627.873593437682\\
119.8258690152	627.873593437682\\
119.8258690152	627.873593437682\\
120.892840986834	627.560885558788\\
120.892840986834	627.560885558788\\
120.892840986834	627.560885558788\\
120.892840986834	627.560885558788\\
120.892840986834	627.560885558788\\
121.959154411159	627.242410578235\\
121.959154411159	627.242410578235\\
121.959154411159	627.242410578235\\
121.959741195479	627.236629942609\\
123.02946838255	626.907597114572\\
123.243413819964	626.841790548964\\
123.243413819964	626.841790548964\\
123.243413819964	626.841790548964\\
123.243413819964	626.841790548964\\
124.097758280347	626.578332713603\\
124.097758280347	626.578332713603\\
124.097758280347	626.578332713603\\
124.097758280347	626.578332713603\\
124.097758280347	626.578332713603\\
124.947733381337	626.31417089653\\
124.947733381337	626.31417089653\\
124.947733381337	626.31417089653\\
124.947733381337	626.31417089653\\
124.947733381337	626.31417089653\\
125.999943302369	625.982309876953\\
125.999943302369	625.982309876953\\
125.999943302369	625.982309876953\\
125.999943302369	625.982309876953\\
127.021038792986	625.64631358319\\
127.226682393434	625.579476081563\\
127.226682393434	625.579476081563\\
127.226682393434	625.579476081563\\
127.226682393434	625.579476081563\\
127.226682393434	625.579476081563\\
128.049679967217	625.311554082849\\
128.049679967217	625.311554082849\\
128.049679967217	625.311554082849\\
128.049679967217	625.311554082849\\
129.0807392671	624.973526055606\\
129.0807392671	624.973526055606\\
129.0807392671	624.973526055606\\
129.0807392671	624.973526055606\\
129.0807392671	624.973526055606\\
130.116448622678	624.629210199205\\
130.324275941889	624.559415190182\\
130.324275941889	624.559415190182\\
130.324275941889	624.559415190182\\
130.32964502233	624.552989302151\\
131.168661279991	624.266692061204\\
131.168661279991	624.266692061204\\
131.168661279991	624.266692061204\\
131.168661279991	624.266692061204\\
131.168661279991	624.266692061204\\
132.007510560546	623.980371446849\\
132.007510560546	623.980371446849\\
132.007510560546	623.980371446849\\
132.007510560546	623.980371446849\\
132.844189138716	623.693746978181\\
132.844189138716	623.693746978181\\
132.844189138716	623.693746978181\\
132.844189138716	623.693746978181\\
132.844189138716	623.693746978181\\
133.883932260975	623.334611802092\\
133.883932260975	623.334611802092\\
133.883932260975	623.334611802092\\
133.883932260975	623.334611802092\\
134.903110945302	622.972914672218\\
135.106759715426	622.900752020799\\
135.106759715426	622.900752020799\\
135.106759715426	622.900752020799\\
135.106759715426	622.900752020799\\
135.106759715426	622.900752020799\\
135.921424042861	622.612035943066\\
135.921424042861	622.612035943066\\
135.921424042861	622.612035943066\\
135.921424042861	622.612035943066\\
136.941468313958	622.24952041247\\
136.941468313958	622.24952041247\\
136.941468313958	622.24952041247\\
136.941468313958	622.24952041247\\
136.941468313958	622.24952041247\\
137.965840518898	621.882912878261\\
138.171457778513	621.808888673822\\
138.171457778513	621.808888673822\\
138.171457778513	621.808888673822\\
138.173520274663	621.806864014949\\
138.173520274663	621.806864014949\\
139.005181336603	621.502868935117\\
139.005181336603	621.502868935117\\
139.005181336603	621.502868935117\\
139.005181336603	621.502868935117\\
139.837380706475	621.198988354381\\
139.837380706475	621.198988354381\\
139.837380706475	621.198988354381\\
139.837380706475	621.198988354381\\
140.876418725968	620.818880005495\\
140.876418725968	620.818880005495\\
140.876418725968	620.818880005495\\
140.876418725968	620.818880005495\\
141.911755878432	620.437984475329\\
141.911755878432	620.437984475329\\
141.911755878432	620.437984475329\\
141.911755878432	620.437984475329\\
141.911755878432	620.437984475329\\
142.938280577745	620.053230112488\\
143.14383962848	619.976022454486\\
143.14383962848	619.976022454486\\
143.14383962848	619.976022454486\\
143.14383962848	619.976022454486\\
143.966459972889	619.667119628326\\
143.966459972889	619.667119628326\\
143.966459972889	619.667119628326\\
143.966459972889	619.667119628326\\
143.966459972889	619.667119628326\\
144.786929125093	619.358621089413\\
144.786929125093	619.358621089413\\
144.786929125093	619.358621089413\\
144.786929125093	619.358621089413\\
145.601559327028	619.051219901597\\
145.601559327028	619.051219901597\\
145.601559327028	619.051219901597\\
145.601559327028	619.051219901597\\
145.601559327028	619.051219901597\\
146.606140031293	618.669541198458\\
146.596683583944	618.671122111407\\
146.596683583944	618.671122111407\\
146.596683583944	618.671122111407\\
147.571633298421	618.295198542063\\
147.766597299371	618.220050591379\\
147.766597299371	618.220050591379\\
147.766597299371	618.220050591379\\
147.766597299371	618.220050591379\\
147.766597299371	618.220050591379\\
148.546655073854	617.91917285276\\
148.546655073854	617.91917285276\\
148.546655073854	617.91917285276\\
148.546655073854	617.91917285276\\
149.327450752538	617.617249405768\\
149.327450752538	617.617249405768\\
149.327450752538	617.617249405768\\
149.327450752538	617.617249405768\\
150.305324452081	617.237182103398\\
150.305324452081	617.237182103398\\
150.305324452081	617.237182103398\\
150.305324452081	617.237182103398\\
150.305324452081	617.237182103398\\
151.285935157727	616.853223821757\\
151.482382311501	616.775966760018\\
151.490408476598	616.769055704829\\
151.490408476598	616.769055704829\\
151.490408476598	616.769055704829\\
152.279945895346	616.457919179334\\
152.279945895346	616.457919179334\\
152.279945895346	616.457919179334\\
152.279945895346	616.457919179334\\
152.279945895346	616.457919179334\\
153.06726887104	616.146914086401\\
153.06726887104	616.146914086401\\
153.06726887104	616.146914086401\\
153.06726887104	616.146914086401\\
153.850333302395	615.836161748394\\
153.850333302395	615.836161748394\\
153.850333302395	615.836161748394\\
153.850333302395	615.836161748394\\
153.850333302395	615.836161748394\\
154.820619648864	615.448182119325\\
154.820619648864	615.448182119325\\
154.809490244075	615.449135860462\\
154.809490244075	615.449135860462\\
155.761502804278	615.064324515576\\
155.952097153915	614.98725207246\\
155.952097153915	614.98725207246\\
155.952097153915	614.98725207246\\
155.952097153915	614.98725207246\\
155.952097153915	614.98725207246\\
156.717245539969	614.677370895768\\
156.717245539969	614.677370895768\\
156.717245539969	614.677370895768\\
156.717245539969	614.677370895768\\
157.489896907576	614.363180686087\\
157.489896907576	614.363180686087\\
157.489896907576	614.363180686087\\
157.489896907576	614.363180686087\\
158.472059073893	613.961022548865\\
158.472059073893	613.961022548865\\
158.472059073893	613.961022548865\\
158.472059073893	613.961022548865\\
158.472059073893	613.961022548865\\
159.472905525531	613.547597998683\\
159.674965643834	613.463686770455\\
159.701172929298	613.447874151565\\
159.701172929298	613.447874151565\\
159.701172929298	613.447874151565\\
160.510447598644	613.111630117159\\
160.510447598644	613.111630117159\\
160.510447598644	613.111630117159\\
160.510447598644	613.111630117159\\
160.510447598644	613.111630117159\\
161.319748779651	612.773598382529\\
161.319748779651	612.773598382529\\
161.319748779651	612.773598382529\\
161.319748779651	612.773598382529\\
162.129093195386	612.432653308645\\
162.129093195386	612.432653308645\\
162.129093195386	612.432653308645\\
162.129276987306	612.430617721785\\
162.129276987306	612.430617721785\\
163.14480961085	611.992630943526\\
163.14480961085	611.992630943526\\
163.14480961085	611.992630943526\\
163.14480961085	611.992630943526\\
164.161087970002	611.554653290107\\
164.363940944604	611.467052832009\\
164.363940944604	611.467052832009\\
164.363940944604	611.467052832009\\
164.363940944604	611.467052832009\\
164.363940944604	611.467052832009\\
165.172519047701	611.116616325226\\
165.172519047701	611.116616325226\\
165.172519047701	611.116616325226\\
165.172519047701	611.116616325226\\
165.974415359749	610.766098059872\\
165.974415359749	610.766098059872\\
165.974415359749	610.766098059872\\
165.974415359749	610.766098059872\\
166.964477107366	610.327684888916\\
166.964477107366	610.327684888916\\
166.964477107366	610.327684888916\\
166.94894186377	610.327462128855\\
166.94894186377	610.327462128855\\
167.922846150714	609.889944108023\\
168.117716607362	609.80227952479\\
168.117716607362	609.80227952479\\
168.117716607362	609.80227952479\\
168.117716607362	609.80227952479\\
168.897994871814	609.450190266821\\
168.897994871814	609.450190266821\\
168.897994871814	609.450190266821\\
168.897994871814	609.450190266821\\
168.897994871814	609.450190266821\\
169.680264230916	609.094523696259\\
169.680264230916	609.094523696259\\
169.680264230916	609.094523696259\\
169.680264230916	609.094523696259\\
170.465379719275	608.733719882537\\
170.46963829661	608.726397711916\\
170.46963829661	608.726397711916\\
170.46963829661	608.726397711916\\
170.46963829661	608.726397711916\\
171.460108171132	608.262825505633\\
171.460108171132	608.262825505633\\
171.460108171132	608.262825505633\\
171.460108171132	608.262825505633\\
172.449746280462	607.798970115086\\
172.449746280462	607.798970115086\\
172.449746280462	607.798970115086\\
172.449746280462	607.798970115086\\
172.449746280462	607.798970115086\\
173.435433505128	607.333769599282\\
173.631822361387	607.240474630283\\
173.631822361387	607.240474630283\\
173.631822361387	607.240474630283\\
173.631822361387	607.240474630283\\
173.631822361387	607.240474630283\\
174.414225541035	606.866195596795\\
174.414225541035	606.866195596795\\
174.40796600195	606.863873900232\\
174.40796600195	606.863873900232\\
174.40796600195	606.863873900232\\
175.373579278231	606.393681234164\\
175.373579278231	606.393681234164\\
175.373579278231	606.393681234164\\
175.373579278231	606.393681234164\\
176.339835676415	605.92248358362\\
176.339835676415	605.92248358362\\
176.339835676415	605.92248358362\\
176.339835676415	605.92248358362\\
176.339835676415	605.92248358362\\
177.30914690364	605.446512256814\\
177.503587958797	605.350413505424\\
177.503587958797	605.350413505424\\
177.503587958797	605.350413505424\\
177.503587958797	605.350413505424\\
178.283793750332	604.96218377141\\
178.283793750332	604.96218377141\\
178.283793750332	604.96218377141\\
178.289197242156	604.954174782219\\
178.289197242156	604.954174782219\\
179.078493918861	604.554648220833\\
179.078493918861	604.554648220833\\
179.078493918861	604.554648220833\\
179.078493918861	604.554648220833\\
179.867631778891	604.15510288512\\
179.867631778891	604.15510288512\\
179.867631778891	604.15510288512\\
179.867631778891	604.15510288512\\
179.867631778891	604.15510288512\\
180.85092740063	603.65530159592\\
180.85092740063	603.65530159592\\
180.85092740063	603.65530159592\\
180.85092740063	603.65530159592\\
181.827282597468	603.154679147354\\
182.021445361531	603.054418848911\\
182.021445361531	603.054418848911\\
182.021445361531	603.054418848911\\
182.021445361531	603.054418848911\\
182.021445361531	603.054418848911\\
182.794637494468	602.652841829047\\
182.788982270509	602.648848794674\\
182.788982270509	602.648848794674\\
182.788982270509	602.648848794674\\
183.56133893903	602.244435333713\\
183.56133893903	602.244435333713\\
183.56133893903	602.244435333713\\
183.56133893903	602.244435333713\\
184.522056341269	601.740112059207\\
184.522056341269	601.740112059207\\
184.522056341269	601.740112059207\\
184.522056341269	601.740112059207\\
184.522056341269	601.740112059207\\
185.470833255096	601.238802804133\\
185.658540382165	601.13905741282\\
185.658540382165	601.13905741282\\
185.658540382165	601.13905741282\\
185.658540382165	601.13905741282\\
186.402387975165	600.741770623112\\
186.402387975165	600.741770623112\\
186.383758858587	600.746366435039\\
186.383758858587	600.746366435039\\
186.383758858587	600.746366435039\\
187.113926525641	600.353005718985\\
187.113926525641	600.353005718985\\
187.113926525641	600.353005718985\\
187.113926525641	600.353005718985\\
187.844273409017	599.959034831887\\
187.844273409017	599.959034831887\\
187.844273409017	599.959034831887\\
187.844273409017	599.959034831887\\
187.844273409017	599.959034831887\\
188.757927078814	599.464119642926\\
188.757927078814	599.464119642926\\
188.757927078814	599.464119642926\\
188.757927078814	599.464119642926\\
189.672921968489	598.964668475091\\
189.856114841428	598.864153699313\\
189.856114841428	598.864153699313\\
189.859702645236	598.858081358793\\
189.859702645236	598.858081358793\\
189.859702645236	598.858081358793\\
190.597055644405	598.450884300742\\
190.597055644405	598.450884300742\\
190.597055644405	598.450884300742\\
190.597055644405	598.450884300742\\
191.333715577431	598.043840770641\\
191.333715577431	598.043840770641\\
191.333715577431	598.043840770641\\
191.333715577431	598.043840770641\\
192.250398340582	597.535953927401\\
192.250398340582	597.535953927401\\
192.250398340582	597.535953927401\\
192.250398340582	597.535953927401\\
192.250398340582	597.535953927401\\
193.158759816134	597.02990682074\\
193.339222737062	596.92895748227\\
193.339222737062	596.92895748227\\
193.339222737062	596.92895748227\\
193.330695009052	596.931080818659\\
194.039865595887	596.531816126323\\
194.039865595887	596.531816126323\\
194.039865595887	596.531816126323\\
194.039865595887	596.531816126323\\
194.039865595887	596.531816126323\\
194.749368010169	596.132318703812\\
194.749368010169	596.132318703812\\
194.749368010169	596.132318703812\\
194.749368010169	596.132318703812\\
195.46318418125	595.729795789028\\
195.46318418125	595.729795789028\\
195.46318418125	595.729795789028\\
195.46318418125	595.729795789028\\
195.46318418125	595.729795789028\\
196.367586836098	595.218132948532\\
196.367586836098	595.218132948532\\
196.367586836098	595.218132948532\\
196.367586836098	595.218132948532\\
197.290790418196	594.693248664144\\
197.477580818436	594.586745498365\\
197.477580818436	594.586745498365\\
197.500885210353	594.570375900417\\
197.500885210353	594.570375900417\\
197.500885210353	594.570375900417\\
198.256316208147	594.138796478373\\
198.256316208147	594.138796478373\\
198.256316208147	594.138796478373\\
198.256316208147	594.138796478373\\
199.01194970936	593.706699836265\\
199.01194970936	593.706699836265\\
199.01194970936	593.706699836265\\
199.01194970936	593.706699836265\\
199.957146557873	593.164906149984\\
199.957146557873	593.164906149984\\
199.957146557873	593.164906149984\\
199.957146557873	593.164906149984\\
199.957146557873	593.164906149984\\
200.903469795004	592.620251970216\\
201.097041249943	592.505933463469\\
201.097041249943	592.505933463469\\
201.097041249943	592.505933463469\\
201.097041249943	592.505933463469\\
201.097041249943	592.505933463469\\
201.858991417586	592.065157070667\\
201.858991417586	592.065157070667\\
201.858991417586	592.065157070667\\
201.858991417586	592.065157070667\\
202.619524838178	591.624941981759\\
202.619524838178	591.624941981759\\
202.619524838178	591.624941981759\\
202.619524838178	591.624941981759\\
202.619524838178	591.624941981759\\
203.564499326655	591.076928359483\\
203.564499326655	591.076928359483\\
203.564499326655	591.076928359483\\
203.564499326655	591.076928359483\\
204.498993426837	590.533059853115\\
204.684502561874	590.424828388722\\
204.684502561874	590.424828388722\\
204.673269719457	590.429239747957\\
204.673269719457	590.429239747957\\
204.673269719457	590.429239747957\\
205.406011381147	590.000346266105\\
205.406011381147	590.000346266105\\
205.406011381147	590.000346266105\\
205.406011381147	590.000346266105\\
206.322627418047	589.463634212274\\
206.322627418047	589.463634212274\\
206.322627418047	589.463634212274\\
206.322627418047	589.463634212274\\
206.322627418047	589.463634212274\\
207.242152396268	588.924409085373\\
207.426608559742	588.816087898779\\
207.426608559742	588.816087898779\\
207.426608559742	588.816087898779\\
207.426608559742	588.816087898779\\
208.166762525192	588.380776857935\\
208.166762525192	588.380776857935\\
208.172028131397	588.376023164476\\
208.172028131397	588.376023164476\\
208.172028131397	588.376023164476\\
208.920875248968	587.933660697242\\
208.920875248968	587.933660697242\\
208.920875248968	587.933660697242\\
208.920875248968	587.933660697242\\
209.66958544902	587.491332372161\\
209.66958544902	587.491332372161\\
209.66958544902	587.491332372161\\
209.66958544902	587.491332372161\\
209.66958544902	587.491332372161\\
210.60277763544	586.939094139452\\
210.60277763544	586.939094139452\\
210.60277763544	586.939094139452\\
210.60277763544	586.939094139452\\
211.529986465251	586.388347303346\\
211.529986465251	586.388347303346\\
211.529986465251	586.388347303346\\
211.529986465251	586.388347303346\\
211.527649855339	586.388739490772\\
212.438296469708	585.842423544105\\
212.620265169114	585.73331632758\\
212.620265169114	585.73331632758\\
212.620265169114	585.73331632758\\
212.620265169114	585.73331632758\\
213.348496907777	585.29654085524\\
213.348496907777	585.29654085524\\
213.348496907777	585.29654085524\\
213.348496907777	585.29654085524\\
213.348496907777	585.29654085524\\
214.078584739845	584.857963030449\\
214.078584739845	584.857963030449\\
214.078584739845	584.857963030449\\
214.078584739845	584.857963030449\\
214.078584739845	584.857963030449\\
214.99641479263	584.304671633196\\
214.99641479263	584.304671633196\\
214.99641479263	584.304671633196\\
214.99641479263	584.304671633196\\
215.92230718118	583.743409928252\\
216.108396249932	583.630198698305\\
216.120224857851	583.618420555594\\
216.120224857851	583.618420555594\\
216.120224857851	583.618420555594\\
216.120224857851	583.618420555594\\
216.870110713828	583.160951989557\\
216.870110713828	583.160951989557\\
216.870110713828	583.160951989557\\
216.870110713828	583.160951989557\\
217.805366926388	582.589016810631\\
217.805366926388	582.589016810631\\
217.805366926388	582.589016810631\\
217.805366926388	582.589016810631\\
217.805366926388	582.589016810631\\
218.735317312148	582.016830441351\\
218.920397028022	581.902349085178\\
218.920397028022	581.902349085178\\
218.920397028022	581.902349085178\\
218.920397028022	581.902349085178\\
219.657589074185	581.444157589504\\
219.652500128197	581.440962859044\\
219.652500128197	581.440962859044\\
219.652500128197	581.440962859044\\
219.652500128197	581.440962859044\\
220.388229716769	580.979723656384\\
220.388229716769	580.979723656384\\
220.388229716769	580.979723656384\\
220.388229716769	580.979723656384\\
221.121902512729	580.51904978079\\
221.121902512729	580.51904978079\\
221.121902512729	580.51904978079\\
221.121902512729	580.51904978079\\
221.121902512729	580.51904978079\\
222.030729608794	579.945478839693\\
222.030729608794	579.945478839693\\
222.030729608794	579.945478839693\\
222.030729608794	579.945478839693\\
222.924333124153	579.376067507417\\
222.924333124153	579.376067507417\\
222.924333124153	579.376067507417\\
222.910612089085	579.379629097346\\
222.910612089085	579.379629097346\\
223.775513448161	578.81977440029\\
223.948493719977	578.707803460879\\
223.948493719977	578.707803460879\\
223.948493719977	578.707803460879\\
223.948493719977	578.707803460879\\
224.641707272149	578.258434639469\\
224.641707272149	578.258434639469\\
224.641707272149	578.258434639469\\
224.641707272149	578.258434639469\\
224.641707272149	578.258434639469\\
225.33884991765	577.804551224214\\
225.33884991765	577.804551224214\\
225.33884991765	577.804551224214\\
225.33884991765	577.804551224214\\
225.33884991765	577.804551224214\\
226.219502836083	577.226583154702\\
226.219502836083	577.226583154702\\
226.219502836083	577.226583154702\\
226.219502836083	577.226583154702\\
227.111702675116	576.634752024857\\
227.127207298834	576.615802977448\\
227.127207298834	576.615802977448\\
227.127207298834	576.615802977448\\
227.127207298834	576.615802977448\\
228.028324434094	576.013394242037\\
228.208432269625	575.892667776479\\
228.208432269625	575.892667776479\\
228.208432269625	575.892667776479\\
228.208432269625	575.892667776479\\
228.928157219131	575.408266412452\\
228.928157219131	575.408266412452\\
228.928157219131	575.408266412452\\
228.928157219131	575.408266412452\\
228.928157219131	575.408266412452\\
229.646291709522	574.920497166168\\
229.646291709522	574.920497166168\\
229.646291709522	574.920497166168\\
229.646291709522	574.920497166168\\
229.646291709522	574.920497166168\\
230.535403364879	574.298131652773\\
230.535403364879	574.298131652773\\
230.535403364879	574.298131652773\\
230.535403364879	574.298131652773\\
231.425267176042	573.678805474735\\
231.425267176042	573.678805474735\\
231.425267176042	573.678805474735\\
231.425267176042	573.678805474735\\
231.425267176042	573.678805474735\\
232.317190259506	573.054551652107\\
232.496031084216	572.92860922478\\
232.496031084216	572.92860922478\\
232.496031084216	572.92860922478\\
232.496031084216	572.92860922478\\
233.213543351854	572.419694758392\\
233.213543351854	572.419694758392\\
233.213543351854	572.419694758392\\
233.213543351854	572.419694758392\\
233.213543351854	572.419694758392\\
233.934757279006	571.90161787048\\
233.941934391667	571.884801135221\\
233.941934391667	571.884801135221\\
233.941934391667	571.884801135221\\
233.941934391667	571.884801135221\\
234.851232585459	571.222352891012\\
234.851232585459	571.222352891012\\
234.851232585459	571.222352891012\\
234.851232585459	571.222352891012\\
235.758186914212	570.558843665474\\
235.758186914212	570.558843665474\\
235.758186914212	570.558843665474\\
235.758186914212	570.558843665474\\
235.758186914212	570.558843665474\\
236.65928158037	569.892681986609\\
236.838494801426	569.758993506621\\
236.838494801426	569.758993506621\\
236.838494801426	569.758993506621\\
236.838494801426	569.758993506621\\
237.551855476619	569.222551347333\\
237.545371261621	569.215560783291\\
237.545371261621	569.215560783291\\
237.545371261621	569.215560783291\\
237.545371261621	569.215560783291\\
238.256286721125	568.673420030087\\
238.256286721125	568.673420030087\\
238.256286721125	568.673420030087\\
238.256286721125	568.673420030087\\
238.965082772996	568.131739504119\\
238.965082772996	568.131739504119\\
238.965082772996	568.131739504119\\
238.965082772996	568.131739504119\\
238.965082772996	568.131739504119\\
239.842562360743	567.456487973949\\
239.842562360743	567.456487973949\\
239.842562360743	567.456487973949\\
239.842562360743	567.456487973949\\
240.704346446163	566.784619485925\\
240.704346446163	566.784619485925\\
240.690933838746	566.787009038436\\
240.690933838746	566.787009038436\\
240.690933838746	566.787009038436\\
241.526920904584	566.1212014382\\
241.694118317752	565.988039918152\\
241.694118317752	565.988039918152\\
241.694118317752	565.988039918152\\
241.694118317752	565.988039918152\\
242.36280959606	565.454666566135\\
242.36280959606	565.454666566135\\
242.36280959606	565.454666566135\\
242.36280959606	565.454666566135\\
242.36280959606	565.454666566135\\
243.031201816303	564.919082307761\\
243.031201816303	564.919082307761\\
243.031201816303	564.919082307761\\
243.031201816303	564.919082307761\\
243.031201816303	564.919082307761\\
243.865982087776	564.244394692254\\
243.865982087776	564.244394692254\\
243.865982087776	564.244394692254\\
243.865982087776	564.244394692254\\
244.700817325666	563.549846691091\\
244.700817325666	563.549846691091\\
244.700817325666	563.549846691091\\
244.700817325666	563.549846691091\\
244.700817325666	563.549846691091\\
245.536004125095	562.860430463374\\
245.702501231458	562.722483962551\\
245.702501231458	562.722483962551\\
245.702501231458	562.722483962551\\
245.702501231458	562.722483962551\\
246.365188107611	562.170311399219\\
246.365188107611	562.170311399219\\
246.365188107611	562.170311399219\\
246.365188107611	562.170311399219\\
246.365188107611	562.170311399219\\
247.020442147919	561.617266936967\\
247.020442147919	561.617266936967\\
247.020442147919	561.617266936967\\
247.020442147919	561.617266936967\\
247.666682169871	561.06296664236\\
247.650455126073	561.060495774537\\
247.650455126073	561.060495774537\\
247.650455126073	561.060495774537\\
247.650455126073	561.060495774537\\
248.443681210365	560.367048255441\\
248.443681210365	560.367048255441\\
248.443681210365	560.367048255441\\
248.443681210365	560.367048255441\\
249.236413285407	559.67023033756\\
249.394835210085	559.53001741349\\
249.394835210085	559.53001741349\\
249.394835210085	559.53001741349\\
249.394835210085	559.53001741349\\
250.027910337325	558.964986422716\\
250.027910337325	558.964986422716\\
250.027910337325	558.964986422716\\
250.027910337325	558.964986422716\\
250.817301814812	558.247147494811\\
250.814392236495	558.229271166121\\
250.814392236495	558.229271166121\\
250.814392236495	558.229271166121\\
250.814392236495	558.229271166121\\
251.603440851234	557.494680128365\\
251.76088096714	557.347600033301\\
251.76088096714	557.347600033301\\
251.76088096714	557.347600033301\\
251.76088096714	557.347600033301\\
252.387356034834	556.75784065293\\
252.387356034834	556.75784065293\\
252.387356034834	556.75784065293\\
252.387356034834	556.75784065293\\
252.387356034834	556.75784065293\\
253.005617612705	556.164483772272\\
253.005617612705	556.164483772272\\
253.005617612705	556.164483772272\\
253.005617612705	556.164483772272\\
253.597012014565	555.556645295564\\
253.597012014565	555.556645295564\\
253.597012014565	555.556645295564\\
253.597012014565	555.556645295564\\
253.597012014565	555.556645295564\\
254.3334849692	554.792562148645\\
254.3334849692	554.792562148645\\
254.3334849692	554.792562148645\\
254.3334849692	554.792562148645\\
255.066893665686	554.028215205817\\
255.066893665686	554.028215205817\\
255.066893665686	554.028215205817\\
255.066893665686	554.028215205817\\
255.066893665686	554.028215205817\\
255.785747135968	553.26261523243\\
255.926759997691	553.109257821435\\
255.926759997691	553.109257821435\\
255.926759997691	553.109257821435\\
255.926759997691	553.109257821435\\
255.926759997691	553.109257821435\\
256.479133733931	552.494771330309\\
256.479133733931	552.494771330309\\
256.479133733931	552.494771330309\\
256.479133733931	552.494771330309\\
256.975226362653	551.878523494236\\
256.975226362653	551.878523494236\\
256.975226362653	551.878523494236\\
256.975226362653	551.878523494236\\
256.975226362653	551.878523494236\\
257.624428020065	551.109840577947\\
257.624428020065	551.109840577947\\
257.624428020065	551.109840577947\\
257.624428020065	551.109840577947\\
258.270819757272	550.330460243415\\
258.270819757272	550.330460243415\\
258.270819757272	550.330460243415\\
258.270819757272	550.330460243415\\
258.270819757272	550.330460243415\\
258.911767982625	549.530481905681\\
259.039074043918	549.367395483484\\
259.039074043918	549.367395483484\\
259.039074043918	549.367395483484\\
259.039074043918	549.367395483484\\
259.030243645383	549.344585380024\\
259.533257527918	548.668468566631\\
259.533257527918	548.668468566631\\
259.533257527918	548.668468566631\\
259.533257527918	548.668468566631\\
260.035779686943	547.992069498189\\
260.035779686943	547.992069498189\\
260.035779686943	547.992069498189\\
260.035779686943	547.992069498189\\
260.035779686943	547.992069498189\\
260.654251579119	547.141013766368\\
260.654251579119	547.141013766368\\
260.654251579119	547.141013766368\\
260.654251579119	547.141013766368\\
261.251228969863	546.277619812329\\
261.251228969863	546.277619812329\\
261.251228969863	546.277619812329\\
261.251228969863	546.277619812329\\
261.251228969863	546.277619812329\\
261.781442662451	545.378980225324\\
261.890047570611	545.200949206729\\
261.890047570611	545.200949206729\\
261.890047570611	545.200949206729\\
261.890047570611	545.200949206729\\
261.890047570611	545.200949206729\\
262.323302637876	544.487619867883\\
262.323302637876	544.487619867883\\
262.323302637876	544.487619867883\\
262.323302637876	544.487619867883\\
262.750501965193	543.7680231538\\
262.750501965193	543.7680231538\\
262.750501965193	543.7680231538\\
262.750501965193	543.7680231538\\
262.750501965193	543.7680231538\\
263.267469355735	542.850900268339\\
263.267469355735	542.850900268339\\
263.267469355735	542.850900268339\\
263.267469355735	542.850900268339\\
263.723856068414	541.873648564431\\
263.816299416426	541.678548489256\\
263.816299416426	541.678548489256\\
263.816299416426	541.678548489256\\
263.816299416426	541.678548489256\\
263.816299416426	541.678548489256\\
264.185640954595	540.898018460556\\
264.185640954595	540.898018460556\\
264.185640954595	540.898018460556\\
264.185640954595	540.898018460556\\
264.636629493773	539.919145156613\\
264.636629493773	539.919145156613\\
264.636629493773	539.919145156613\\
264.636629493773	539.919145156613\\
264.636629493773	539.919145156613\\
265.060627165446	538.932163852499\\
265.140790167301	538.733375520938\\
265.140790167301	538.733375520938\\
265.127169155602	538.729419827104\\
265.127169155602	538.729419827104\\
265.399771805919	537.918065860083\\
265.399771805919	537.918065860083\\
265.399771805919	537.918065860083\\
265.399771805919	537.918065860083\\
265.399771805919	537.918065860083\\
265.676051421776	537.106495969956\\
265.676051421776	537.106495969956\\
265.676051421776	537.106495969956\\
265.676051421776	537.106495969956\\
265.676051421776	537.106495969956\\
266.013127769134	536.092519434288\\
266.013127769134	536.092519434288\\
266.013127769134	536.092519434288\\
266.013127769134	536.092519434288\\
266.013127769134	536.092519434288\\
266.324924978409	535.080027369984\\
266.324924978409	535.080027369984\\
266.324924978409	535.080027369984\\
266.596188995946	534.06989392345\\
266.645315746096	533.868151969637\\
266.645315746096	533.868151969637\\
266.598564644912	533.871803276696\\
266.598564644912	533.871803276696\\
266.7312989076	533.268707140908\\
266.775389567496	533.06765130539\\
266.775389567496	533.06765130539\\
266.775389567496	533.06765130539\\
266.947899848765	532.262833206915\\
266.947899848765	532.262833206915\\
266.947899848765	532.262833206915\\
266.947899848765	532.262833206915\\
267.108698960754	531.456207048984\\
267.108698960754	531.456207048984\\
267.108698960754	531.456207048984\\
267.108698960754	531.456207048984\\
267.282165148121	530.443681438795\\
267.282165148121	530.443681438795\\
267.282165148121	530.443681438795\\
267.260658177412	530.440564929695\\
267.376142862988	529.4165727371\\
267.399555274984	529.211681042351\\
267.399555274984	529.211681042351\\
267.399555274984	529.211681042351\\
267.399555274984	529.211681042351\\
267.399555274984	529.211681042351\\
267.490751229451	528.392839589589\\
267.490751229451	528.392839589589\\
267.490751229451	528.392839589589\\
267.490751229451	528.392839589589\\
267.591338490114	527.373251163415\\
267.591338490114	527.373251163415\\
267.591338490114	527.373251163415\\
267.591338490114	527.373251163415\\
267.591338490114	527.373251163415\\
267.664953031457	526.361634681403\\
267.675679443035	526.160489836018\\
267.675679443035	526.160489836018\\
267.649794443382	526.16689248631\\
267.649794443382	526.16689248631\\
267.667379475345	525.366215683886\\
267.667379475345	525.366215683886\\
267.667379475345	525.366215683886\\
267.667379475345	525.366215683886\\
267.684524611681	524.565888759231\\
267.684524611681	524.565888759231\\
267.684524611681	524.565888759231\\
267.684524611681	524.565888759231\\
267.684524611681	524.565888759231\\
267.697295586929	523.572368321976\\
267.697295586929	523.572368321976\\
267.697295586929	523.572368321976\\
267.697295586929	523.572368321976\\
267.690840158726	522.594137793419\\
267.690840158726	522.594137793419\\
267.690840158726	522.594137793419\\
267.682710726561	522.599846932134\\
267.682710726561	522.599846932134\\
267.62982141937	521.656484990228\\
267.619641380748	521.46765576594\\
267.619641380748	521.46765576594\\
267.619641380748	521.46765576594\\
267.619641380748	521.46765576594\\
267.619641380748	521.46765576594\\
267.578037175558	520.712687393026\\
267.578037175558	520.712687393026\\
267.578037175558	520.712687393026\\
267.578037175558	520.712687393026\\
267.578037175558	520.712687393026\\
267.519070019788	519.771721555254\\
267.519070019788	519.771721555254\\
267.519070019788	519.771721555254\\
267.519070019788	519.771721555254\\
267.444647564315	518.836848980994\\
267.444647564315	518.836848980994\\
267.444647564315	518.836848980994\\
267.444647564315	518.836848980994\\
267.438200745174	518.839375696577\\
267.326331845464	517.916966861188\\
267.304226013532	517.732174012973\\
267.304226013532	517.732174012973\\
267.215207245781	516.993693911528\\
267.215207245781	516.993693911528\\
267.215207245781	516.993693911528\\
267.123092189919	516.258808525454\\
267.123092189919	516.258808525454\\
267.123092189919	516.258808525454\\
267.025022733843	515.530836053555\\
267.025022733843	515.530836053555\\
267.025022733843	515.530836053555\\
266.890391242632	514.634838339887\\
266.890391242632	514.634838339887\\
266.877799791603	514.650079501613\\
266.877799791603	514.650079501613\\
266.727853100739	513.77386674156\\
266.697757840031	513.598676888107\\
266.697757840031	513.598676888107\\
266.697757840031	513.598676888107\\
266.697757840031	513.598676888107\\
266.575846805037	512.898678675691\\
266.575846805037	512.898678675691\\
266.575846805037	512.898678675691\\
266.575846805037	512.898678675691\\
266.449793022027	512.200741562434\\
266.449793022027	512.200741562434\\
266.449793022027	512.200741562434\\
266.283194149668	511.33283558703\\
266.283194149668	511.33283558703\\
266.283194149668	511.33283558703\\
266.05674410741	510.300779330592\\
266.05674410741	510.300779330592\\
266.05674410741	510.300779330592\\
266.05674410741	510.300779330592\\
265.910831266581	509.611845476875\\
265.910831266581	509.611845476875\\
265.910831266581	509.611845476875\\
265.910831266581	509.611845476875\\
265.910831266581	509.611845476875\\
265.763511322807	508.928151700401\\
265.763511322807	508.928151700401\\
265.763511322807	508.928151700401\\
265.763511322807	508.928151700401\\
265.763511322807	508.928151700401\\
265.613899226027	508.252995082058\\
265.613899226027	508.252995082058\\
265.613899226027	508.252995082058\\
265.612677138691	508.257850570098\\
265.418353554912	507.439574731209\\
265.418353554912	507.439574731209\\
265.418353554912	507.439574731209\\
265.418353554912	507.439574731209\\
265.224057524563	506.620408271128\\
265.185183439641	506.457055914556\\
265.185183439641	506.457055914556\\
265.185183439641	506.457055914556\\
265.185183439641	506.457055914556\\
265.185183439641	506.457055914556\\
265.029582396917	505.807030848792\\
265.029582396917	505.807030848792\\
265.029582396917	505.807030848792\\
265.029582396917	505.807030848792\\
264.87373447546	505.164985748904\\
264.87373447546	505.164985748904\\
264.87373447546	505.164985748904\\
264.87373447546	505.164985748904\\
264.87373447546	505.164985748904\\
264.678511630408	504.395045973566\\
264.678511630408	504.395045973566\\
264.678511630408	504.395045973566\\
264.678511630408	504.395045973566\\
264.483449689578	503.624431124638\\
264.444414131205	503.470405365449\\
264.444414131205	503.470405365449\\
264.444414131205	503.470405365449\\
264.444414131205	503.470405365449\\
264.288065940306	502.85516642289\\
264.288065940306	502.85516642289\\
264.288065940306	502.85516642289\\
264.288065940306	502.85516642289\\
264.288065940306	502.85516642289\\
264.131202855898	502.24208771582\\
264.131202855898	502.24208771582\\
264.131202855898	502.24208771582\\
264.131202855898	502.24208771582\\
263.97361629935	501.632114071734\\
263.97361629935	501.632114071734\\
263.97361629935	501.632114071734\\
263.97361629935	501.632114071734\\
263.97361629935	501.632114071734\\
263.77454929183	500.878443431852\\
263.77454929183	500.878443431852\\
263.77454929183	500.878443431852\\
263.77454929183	500.878443431852\\
263.576296805749	500.122027874947\\
263.536753962696	499.971236965081\\
263.536753962696	499.971236965081\\
263.536753962696	499.971236965081\\
263.536753962696	499.971236965081\\
263.536753962696	499.971236965081\\
263.379180669168	499.370807778477\\
263.379180669168	499.370807778477\\
263.379180669168	499.370807778477\\
263.379180669168	499.370807778477\\
263.222897759999	498.776266836637\\
263.222897759999	498.776266836637\\
263.222897759999	498.776266836637\\
263.222897759999	498.776266836637\\
263.029625705315	498.042141705645\\
263.033811440672	498.058647177769\\
263.033811440672	498.058647177769\\
263.033811440672	498.058647177769\\
263.033811440672	498.058647177769\\
262.843093769327	497.334533911397\\
262.804918378248	497.189464834452\\
262.804918378248	497.189464834452\\
262.804918378248	497.189464834452\\
262.804918378248	497.189464834452\\
262.652022133429	496.607682604243\\
262.652022133429	496.607682604243\\
262.652022133429	496.607682604243\\
262.652022133429	496.607682604243\\
262.652022133429	496.607682604243\\
262.498688126054	496.022511347129\\
262.498688126054	496.022511347129\\
262.498688126054	496.022511347129\\
262.498688126054	496.022511347129\\
262.344887178876	495.433386330763\\
262.344380548518	495.427286837946\\
262.344380548518	495.427286837946\\
262.344380548518	495.427286837946\\
262.344380548518	495.427286837946\\
262.151348259647	494.684761331312\\
262.151348259647	494.684761331312\\
262.151348259647	494.684761331312\\
262.151348259647	494.684761331312\\
261.958999240096	493.9434810649\\
261.958999240096	493.9434810649\\
261.958999240096	493.9434810649\\
261.958999240096	493.9434810649\\
261.958999240096	493.9434810649\\
261.768358393846	493.205313899047\\
261.730523716664	493.058215513646\\
261.730523716664	493.058215513646\\
261.730523716664	493.058215513646\\
261.730523716664	493.058215513646\\
261.580240589995	492.471765693204\\
261.582888314816	492.476168636049\\
261.582888314816	492.476168636049\\
261.582888314816	492.476168636049\\
261.582888314816	492.476168636049\\
261.43401480198	491.891522939273\\
261.43401480198	491.891522939273\\
261.43401480198	491.891522939273\\
261.43401480198	491.891522939273\\
261.285657162816	491.308255969111\\
261.285657162816	491.308255969111\\
261.285657162816	491.308255969111\\
261.285657162816	491.308255969111\\
261.285657162816	491.308255969111\\
261.102282820578	490.584711782977\\
261.102282820578	490.584711782977\\
261.102282820578	490.584711782977\\
261.102282820578	490.584711782977\\
261.102282820578	490.584711782977\\
260.922737950778	489.87139677967\\
260.922737950778	489.87139677967\\
260.926155800212	489.880415450901\\
260.926155800212	489.880415450901\\
260.926155800212	489.880415450901\\
260.752580084547	489.183144815805\\
260.752580084547	489.183144815805\\
260.752580084547	489.183144815805\\
260.752580084547	489.183144815805\\
260.579345702854	488.486626440544\\
260.544852426803	488.347661282418\\
260.544852426803	488.347661282418\\
260.544852426803	488.347661282418\\
260.544852426803	488.347661282418\\
260.544852426803	488.347661282418\\
260.407732657528	487.793681299498\\
260.407732657528	487.793681299498\\
260.407732657528	487.793681299498\\
260.407732657528	487.793681299498\\
260.27245139917	487.243753447851\\
260.274281524226	487.247705656315\\
260.274281524226	487.247705656315\\
260.274281524226	487.247705656315\\
260.10954383583	486.569133791046\\
260.10954383583	486.569133791046\\
260.10954383583	486.569133791046\\
260.10954383583	486.569133791046\\
260.10954383583	486.569133791046\\
259.944919285572	485.890886197044\\
259.91215729444	485.755703628868\\
259.91215729444	485.755703628868\\
259.91215729444	485.755703628868\\
259.91215729444	485.755703628868\\
259.782104945537	485.21782694331\\
259.782104945537	485.21782694331\\
259.782104945537	485.21782694331\\
259.782104945537	485.21782694331\\
259.782104945537	485.21782694331\\
259.654294024501	484.686374406516\\
259.654294024501	484.686374406516\\
259.654294024501	484.686374406516\\
259.654294024501	484.686374406516\\
259.529199029568	484.162690455119\\
259.533923419315	484.176832251329\\
259.533923419315	484.176832251329\\
259.533923419315	484.176832251329\\
259.533923419315	484.176832251329\\
259.381692239329	483.535250949407\\
259.381692239329	483.535250949407\\
259.381692239329	483.535250949407\\
259.381692239329	483.535250949407\\
259.229787809126	482.89348625978\\
259.199489264031	482.765087108153\\
259.199489264031	482.765087108153\\
259.199489264031	482.765087108153\\
259.199489264031	482.765087108153\\
259.199489264031	482.765087108153\\
259.078700253383	482.251263100889\\
259.078700253383	482.251263100889\\
259.078700253383	482.251263100889\\
259.078700253383	482.251263100889\\
258.958684379406	481.737060725586\\
258.95960332202	481.736787263389\\
258.95960332202	481.736787263389\\
258.95960332202	481.736787263389\\
258.810439841528	481.092514098539\\
258.810439841528	481.092514098539\\
258.810439841528	481.092514098539\\
258.810439841528	481.092514098539\\
258.810439841528	481.092514098539\\
258.661601156913	480.449550231438\\
258.631933642717	480.321361469895\\
258.631933642717	480.321361469895\\
258.631933642717	480.321361469895\\
258.631933642717	480.321361469895\\
258.513783259338	479.81070130012\\
258.513783259338	479.81070130012\\
258.513783259338	479.81070130012\\
258.513783259338	479.81070130012\\
258.513783259338	479.81070130012\\
258.396691615846	479.304335621934\\
258.397787426499	479.309609907336\\
258.397787426499	479.309609907336\\
258.397787426499	479.309609907336\\
258.282028368427	478.809223811302\\
258.282028368427	478.809223811302\\
258.282028368427	478.809223811302\\
258.282028368427	478.809223811302\\
258.282028368427	478.809223811302\\
258.137416673793	478.184267167144\\
258.137416673793	478.184267167144\\
258.137416673793	478.184267167144\\
258.137416673793	478.184267167144\\
257.993579449875	477.563985864184\\
257.964968835411	477.440876360184\\
257.964968835411	477.440876360184\\
257.964968835411	477.440876360184\\
257.964968835411	477.440876360184\\
257.964968835411	477.440876360184\\
257.851230307264	476.952695825135\\
257.851230307264	476.952695825135\\
257.852152898607	476.958912699133\\
257.852152898607	476.958912699133\\
257.740536617216	476.484274552469\\
257.740536617216	476.484274552469\\
257.740536617216	476.484274552469\\
257.740536617216	476.484274552469\\
257.601013098521	475.890868386886\\
257.601013098521	475.890868386886\\
257.601013098521	475.890868386886\\
257.601013098521	475.890868386886\\
257.601013098521	475.890868386886\\
257.461535324734	475.299029187199\\
257.433649904233	475.181008490476\\
257.433649904233	475.181008490476\\
257.433649904233	475.181008490476\\
257.433649904233	475.181008490476\\
257.322155662833	474.710561880799\\
257.322155662833	474.710561880799\\
257.322155662833	474.710561880799\\
257.322069662173	474.712023912747\\
257.322069662173	474.712023912747\\
257.210236617998	474.24717396676\\
257.210236617998	474.24717396676\\
257.210236617998	474.24717396676\\
257.210236617998	474.24717396676\\
257.098388919464	473.781557494834\\
257.098388919464	473.781557494834\\
257.098388919464	473.781557494834\\
257.098388919464	473.781557494834\\
257.098388919464	473.781557494834\\
256.958612268604	473.201261588289\\
256.958612268604	473.201261588289\\
256.958612268604	473.201261588289\\
256.958612268604	473.201261588289\\
256.818936366468	472.626235547577\\
256.79101932081	472.512178915285\\
256.79101932081	472.512178915285\\
256.79101932081	472.512178915285\\
256.79101932081	472.512178915285\\
256.79101932081	472.512178915285\\
256.679286475312	472.068034662431\\
256.679286475312	472.068034662431\\
256.679286475312	472.068034662431\\
256.679286475312	472.068034662431\\
256.567738958468	471.623355297677\\
256.567738958468	471.623355297677\\
256.567738958468	471.623355297677\\
256.567738958468	471.623355297677\\
256.4281416759	471.067976404928\\
256.4281416759	471.067976404928\\
256.4281416759	471.067976404928\\
256.4281416759	471.067976404928\\
256.4281416759	471.067976404928\\
256.28785665028	470.514583278992\\
256.259669335946	470.404280904359\\
256.259669335946	470.404280904359\\
256.259669335946	470.404280904359\\
256.259669335946	470.404280904359\\
256.146357988334	469.964666205015\\
256.144833321058	469.967298136707\\
256.144833321058	469.967298136707\\
256.144833321058	469.967298136707\\
256.144833321058	469.967298136707\\
256.029483160021	469.530199598741\\
256.029483160021	469.530199598741\\
256.029483160021	469.530199598741\\
256.029483160021	469.530199598741\\
255.914120426303	469.093251739583\\
255.914120426303	469.093251739583\\
255.914120426303	469.093251739583\\
255.914120426303	469.093251739583\\
255.914120426303	469.093251739583\\
255.769669484519	468.550033404648\\
255.769669484519	468.550033404648\\
255.769669484519	468.550033404648\\
255.769669484519	468.550033404648\\
255.624668674891	468.013400251327\\
255.595577846197	467.907127749313\\
255.59484646218	467.911637363734\\
255.59484646218	467.911637363734\\
255.59484646218	467.911637363734\\
255.59484646218	467.911637363734\\
255.477075841417	467.493067256339\\
255.477075841417	467.493067256339\\
255.477075841417	467.493067256339\\
255.477075841417	467.493067256339\\
255.359303026599	467.074103010291\\
255.359303026599	467.074103010291\\
255.359303026599	467.074103010291\\
255.359303026599	467.074103010291\\
255.212103977722	466.553446118871\\
255.212103977722	466.553446118871\\
255.212103977722	466.553446118871\\
255.212103977722	466.553446118871\\
255.212103977722	466.553446118871\\
255.064947781482	466.040487248004\\
255.035523522482	465.939216277356\\
255.035523522482	465.939216277356\\
255.035523522482	465.939216277356\\
255.035523522482	465.939216277356\\
254.917807063532	465.538668406767\\
254.917807063532	465.538668406767\\
254.91842428892	465.553020201967\\
254.91842428892	465.553020201967\\
254.91842428892	465.553020201967\\
254.801923414965	465.164187945923\\
254.801923414965	465.164187945923\\
254.801923414965	465.164187945923\\
254.801923414965	465.164187945923\\
254.684678031283	464.774172035732\\
254.684678031283	464.774172035732\\
254.684678031283	464.774172035732\\
254.684678031283	464.774172035732\\
254.684678031283	464.774172035732\\
254.53512996795	464.281896394721\\
254.53512996795	464.281896394721\\
254.53512996795	464.281896394721\\
254.53512996795	464.281896394721\\
254.380052284749	463.780848617984\\
254.380052284749	463.780848617984\\
254.380052284749	463.780848617984\\
254.374898349505	463.773088066561\\
254.374898349505	463.773088066561\\
254.243455237006	463.360378220892\\
254.177755827679	463.154027432778\\
254.177755827679	463.154027432778\\
254.177755827679	463.154027432778\\
254.177755827679	463.154027432778\\
254.045958364425	462.741251431595\\
254.045958364425	462.741251431595\\
254.045958364425	462.741251431595\\
254.045958364425	462.741251431595\\
254.045958364425	462.741251431595\\
253.913038790445	462.328265937951\\
253.913038790445	462.328265937951\\
253.913038790445	462.328265937951\\
253.913038790445	462.328265937951\\
253.778290692952	461.914938924043\\
253.778290692952	461.914938924043\\
253.778290692952	461.914938924043\\
253.777123036165	461.914725918283\\
253.777123036165	461.914725918283\\
253.603000175192	461.398312016901\\
253.603000175192	461.398312016901\\
253.603000175192	461.398312016901\\
253.603000175192	461.398312016901\\
253.429183452916	460.882284072412\\
253.394254793564	460.778870066792\\
253.394254793564	460.778870066792\\
253.394254793564	460.778870066792\\
253.394254793564	460.778870066792\\
253.394254793564	460.778870066792\\
253.253376829105	460.363747408117\\
253.253376829105	460.363747408117\\
253.253376829105	460.363747408117\\
253.253376829105	460.363747408117\\
253.109755861914	459.945166575677\\
253.109755861914	459.945166575677\\
253.109755861914	459.945166575677\\
253.109755861914	459.945166575677\\
252.918557621953	459.407209032111\\
252.918557621953	459.407209032111\\
252.918557621953	459.407209032111\\
252.918557621953	459.407209032111\\
252.918557621953	459.407209032111\\
252.727670606796	458.869007553753\\
252.689448387393	458.761402384691\\
252.689448387393	458.761402384691\\
252.689448387393	458.761402384691\\
252.689448387393	458.761402384691\\
252.536161142032	458.331293944979\\
252.536161142032	458.331293944979\\
252.536161142032	458.331293944979\\
252.536161142032	458.331293944979\\
252.536161142032	458.331293944979\\
252.381877977299	457.901966096603\\
252.381877977299	457.901966096603\\
252.381877977299	457.901966096603\\
252.381877977299	457.901966096603\\
252.226162865981	457.473750952266\\
252.226162865981	457.473750952266\\
252.226162865981	457.473750952266\\
252.223960417913	457.474398288261\\
252.223960417913	457.474398288261\\
252.025336293072	456.938893690148\\
252.025336293072	456.938893690148\\
252.025336293072	456.938893690148\\
252.025336293072	456.938893690148\\
251.826748593757	456.404223385517\\
251.787047445381	456.297664756658\\
251.787047445381	456.297664756658\\
251.787047445381	456.297664756658\\
251.787047445381	456.297664756658\\
251.787047445381	456.297664756658\\
251.628333915693	455.873515974929\\
251.628333915693	455.873515974929\\
251.628333915693	455.873515974929\\
251.628333915693	455.873515974929\\
251.469814042636	455.453853278296\\
251.469814042636	455.453853278296\\
251.469903083215	455.458080588486\\
251.469903083215	455.458080588486\\
251.272726749437	454.946268468503\\
251.272726749437	454.946268468503\\
251.272726749437	454.946268468503\\
251.272726749437	454.946268468503\\
251.272726749437	454.946268468503\\
251.075461626331	454.434379078692\\
251.035880745076	454.331889932176\\
251.035880745076	454.331889932176\\
251.035880745076	454.331889932176\\
251.035880745076	454.331889932176\\
250.876775873962	453.921253371622\\
250.876775873962	453.921253371622\\
250.876775873962	453.921253371622\\
250.876775873962	453.921253371622\\
250.876775873962	453.921253371622\\
250.715911898215	453.509085965522\\
250.715911898215	453.509085965522\\
250.715911898215	453.509085965522\\
250.715911898215	453.509085965522\\
250.715911898215	453.509085965522\\
250.511845041963	452.991284476777\\
249.822265557967	451.278097243662\\
249.822265557967	451.278097243662\\
249.822265557967	451.278097243662\\
249.780178534112	451.174936330833\\
249.780178534112	451.174936330833\\
249.780178534112	451.174936330833\\
249.780178534112	451.174936330833\\
249.780178534112	451.174936330833\\
249.728867302806	451.045772730458\\
249.728867302806	451.045772730458\\
249.728867302806	451.045772730458\\
249.728867302806	451.045772730458\\
249.664380069752	450.879415857093\\
249.664380069752	450.879415857093\\
249.664380069752	450.879415857093\\
249.648794279687	450.833798913233\\
249.648794279687	450.833798913233\\
249.541842223246	450.549989391462\\
249.541842223246	450.549989391462\\
249.541842223246	450.549989391462\\
249.541842223246	450.549989391462\\
249.433858835932	450.262595024352\\
249.411798059575	450.203502970528\\
249.411798059575	450.203502970528\\
249.411798059575	450.203502970528\\
249.411798059575	450.203502970528\\
249.411798059575	450.203502970528\\
249.320976626965	449.958172641884\\
249.320976626965	449.958172641884\\
249.320976626965	449.958172641884\\
249.320976626965	449.958172641884\\
249.22460543185	449.6935508631\\
249.22460543185	449.6935508631\\
249.22460543185	449.6935508631\\
249.219269499467	449.674982452377\\
249.084369987704	449.294287185363\\
249.084369987704	449.294287185363\\
249.084369987704	449.294287185363\\
249.084369987704	449.294287185363\\
249.084369987704	449.294287185363\\
248.949354745029	448.913149056229\\
248.922185043982	448.83628370895\\
248.922185043982	448.83628370895\\
248.922185043982	448.83628370895\\
248.922185043982	448.83628370895\\
248.812487807767	448.52492513318\\
248.812487807767	448.52492513318\\
248.812487807767	448.52492513318\\
248.812487807767	448.52492513318\\
248.812487807767	448.52492513318\\
248.700497602466	448.204792967716\\
248.700497602466	448.204792967716\\
248.700497602466	448.204792967716\\
248.699129840884	448.199832053436\\
248.581582363621	447.858795995475\\
248.581582363621	447.858795995475\\
248.581582363621	447.858795995475\\
248.581582363621	447.858795995475\\
248.581582363621	447.858795995475\\
248.435265059404	447.434391104864\\
248.435265059404	447.434391104864\\
248.435265059404	447.434391104864\\
248.435265059404	447.434391104864\\
248.287233748627	447.004735709139\\
248.257195556818	446.917481502705\\
248.257195556818	446.917481502705\\
248.257195556818	446.917481502705\\
248.257195556818	446.917481502705\\
248.257195556818	446.917481502705\\
248.134917421448	446.561954050628\\
248.134917421448	446.561954050628\\
248.134917421448	446.561954050628\\
248.134917421448	446.561954050628\\
248.002245798396	446.17580800924\\
248.002245798396	446.17580800924\\
248.002245798396	446.17580800924\\
248.002245798396	446.17580800924\\
247.836921916968	445.694249576868\\
247.836921916968	445.694249576868\\
247.836921916968	445.694249576868\\
247.836921916968	445.694249576868\\
247.836921916968	445.694249576868\\
247.671025093999	445.211442122981\\
247.637668936015	445.114495219851\\
247.637668936015	445.114495219851\\
247.637668936015	445.114495219851\\
247.637668936015	445.114495219851\\
247.503327597616	444.724709172906\\
247.503327597616	444.724709172906\\
247.503327597616	444.724709172906\\
247.503327597616	444.724709172906\\
247.503327597616	444.724709172906\\
247.364618121041	444.326220941883\\
247.364618121041	444.326220941883\\
247.364618121041	444.326220941883\\
247.364618121041	444.326220941883\\
247.225574089846	443.927092179427\\
247.225574089846	443.927092179427\\
247.225574089846	443.927092179427\\
247.225574089846	443.927092179427\\
247.225574089846	443.927092179427\\
247.051527836843	443.427714734992\\
247.051527836843	443.427714734992\\
247.051527836843	443.427714734992\\
247.051527836843	443.427714734992\\
246.875337459311	442.924190700643\\
246.839665198587	442.822646209315\\
246.839665198587	442.822646209315\\
246.839665198587	442.822646209315\\
246.839665198587	442.822646209315\\
246.839665198587	442.822646209315\\
246.695021784543	442.412695011084\\
246.695021784543	442.412695011084\\
246.695021784543	442.412695011084\\
246.691974676469	442.40726414558\\
246.540686497777	441.98471177583\\
246.540686497777	441.98471177583\\
246.540686497777	441.98471177583\\
246.540686497777	441.98471177583\\
246.540686497777	441.98471177583\\
246.351619736485	441.456498943751\\
246.351619736485	441.456498943751\\
246.351619736485	441.456498943751\\
246.351619736485	441.456498943751\\
246.161925189686	440.928609232306\\
246.123847201691	440.823102873665\\
246.123847201691	440.823102873665\\
246.123847201691	440.823102873665\\
246.123847201691	440.823102873665\\
246.123847201691	440.823102873665\\
245.970879541883	440.401414602106\\
245.970879541883	440.401414602106\\
245.970879541883	440.401414602106\\
245.970180952875	440.401581942349\\
245.81399486239	439.979883367992\\
245.81399486239	439.979883367992\\
245.81399486239	439.979883367992\\
245.81399486239	439.979883367992\\
245.81399486239	439.979883367992\\
245.618770724613	439.452179179051\\
245.618770724613	439.452179179051\\
245.618770724613	439.452179179051\\
245.618770724613	439.452179179051\\
245.423523044255	438.926088798429\\
245.384467575453	438.821277402001\\
245.384467575453	438.821277402001\\
245.384467575453	438.821277402001\\
245.384467575453	438.821277402001\\
245.384467575453	438.821277402001\\
245.228216507445	438.404032938604\\
245.228216507445	438.404032938604\\
245.228216507445	438.404032938604\\
245.228216507445	438.404032938604\\
245.071676933957	437.996312433676\\
245.071676933957	437.996312433676\\
245.071676933957	437.996312433676\\
245.071676933957	437.996312433676\\
244.876554217643	437.487070791119\\
244.876554217643	437.487070791119\\
244.876554217643	437.487070791119\\
244.876554217643	437.487070791119\\
244.876554217643	437.487070791119\\
244.680818445167	436.977374716782\\
244.641482119056	436.875295277251\\
244.641482119056	436.875295277251\\
244.641482119056	436.875295277251\\
244.641482119056	436.875295277251\\
244.483155924753	436.466250428277\\
244.483155924753	436.466250428277\\
244.483155924753	436.466250428277\\
244.483155924753	436.466250428277\\
244.443276606041	436.363768492026\\
244.319927542018	436.053304374326\\
244.319927542018	436.053304374326\\
244.319927542018	436.053304374326\\
244.319927542018	436.053304374326\\
244.155488588087	435.638625865393\\
244.155488588087	435.638625865393\\
244.155488588087	435.638625865393\\
244.155488588087	435.638625865393\\
244.155488588087	435.638625865393\\
243.949931389141	435.120511199512\\
243.949931389141	435.120511199512\\
243.949931389141	435.120511199512\\
243.949931389141	435.120511199512\\
243.744298576575	434.604471825055\\
243.703156702303	434.501684196676\\
243.703156702303	434.501684196676\\
243.703156702303	434.501684196676\\
243.703156702303	434.501684196676\\
243.703156702303	434.501684196676\\
243.53851777114	434.092420131442\\
243.53851777114	434.092420131442\\
243.538307321078	434.095094354672\\
243.538307321078	434.095094354672\\
243.373808426034	433.692658026896\\
243.373808426034	433.692658026896\\
243.373808426034	433.692658026896\\
243.373808426034	433.692658026896\\
243.168277412413	433.189719237601\\
243.168277412413	433.189719237601\\
243.168277412413	433.189719237601\\
243.168277412413	433.189719237601\\
243.168277412413	433.189719237601\\
242.96140876837	432.685240375506\\
242.919738702976	432.584003417729\\
242.919738702976	432.584003417729\\
242.919738702976	432.584003417729\\
242.919738702976	432.584003417729\\
242.919738702976	432.584003417729\\
242.751661918828	432.177447920911\\
242.751661918828	432.177447920911\\
242.750412497207	432.176051797239\\
242.750412497207	432.176051797239\\
242.576417964626	431.762230002419\\
242.576417964626	431.762230002419\\
242.576417964626	431.762230002419\\
242.576417964626	431.762230002419\\
242.576417964626	431.762230002419\\
242.358931101033	431.244559429875\\
242.358931101033	431.244559429875\\
242.358931101033	431.244559429875\\
242.358931101033	431.244559429875\\
242.141426731514	430.727981437938\\
242.097921446117	430.624941169864\\
242.097921446117	430.624941169864\\
242.097921446117	430.624941169864\\
242.097921446117	430.624941169864\\
242.097921446117	430.624941169864\\
241.92387859718	430.214134897518\\
241.92387859718	430.214134897518\\
241.92387859718	430.214134897518\\
241.92387859718	430.214134897518\\
241.706236340691	429.704219509307\\
241.706236340691	429.704219509307\\
241.705198545915	429.706428885324\\
241.705198545915	429.706428885324\\
241.705198545915	429.706428885324\\
241.486181404509	429.197485718705\\
241.442426517208	429.095875235619\\
241.442426517208	429.095875235619\\
241.442426517208	429.095875235619\\
241.442426517208	429.095875235619\\
241.442426517208	429.095875235619\\
241.267838443383	428.691016860936\\
241.267838443383	428.691016860936\\
241.267838443383	428.691016860936\\
241.267838443383	428.691016860936\\
241.094329058007	428.290117380411\\
241.094329058007	428.290117380411\\
241.094329058007	428.290117380411\\
241.094329058007	428.290117380411\\
241.051180932959	428.190733775289\\
240.881837116055	427.805358806221\\
240.881837116055	427.805358806221\\
240.881837116055	427.805358806221\\
240.881837116055	427.805358806221\\
240.670471578574	427.323878890417\\
240.628180514869	427.227569261798\\
240.628180514869	427.227569261798\\
240.628180514869	427.227569261798\\
240.628180514869	427.227569261798\\
240.628180514869	427.227569261798\\
240.458756892595	426.842133646247\\
240.458756892595	426.842133646247\\
240.458756892595	426.842133646247\\
240.458756892595	426.842133646247\\
240.288630983056	426.456164341638\\
240.288630983056	426.456164341638\\
240.288630983056	426.456164341638\\
240.288630983056	426.456164341638\\
240.074437404377	425.972531875254\\
240.074437404377	425.972531875254\\
240.074437404377	425.972531875254\\
240.0726279955	425.970657974649\\
240.0726279955	425.970657974649\\
239.85474185156	425.482563240745\\
239.811164622773	425.384944293964\\
239.811164622773	425.384944293964\\
239.811164622773	425.384944293964\\
239.811164622773	425.384944293964\\
239.637017484803	424.995048348304\\
239.637017484803	424.995048348304\\
239.637017484803	424.995048348304\\
239.637017484803	424.995048348304\\
239.637017484803	424.995048348304\\
239.463362149467	424.606915120692\\
239.463362149467	424.606915120692\\
239.463362149467	424.606915120692\\
239.463362149467	424.606915120692\\
239.463362149467	424.606915120692\\
239.247446260462	424.125885483973\\
239.248198852139	424.12872922625\\
239.248198852139	424.12872922625\\
239.248198852139	424.12872922625\\
239.035086630361	423.657147588435\\
239.035086630361	423.657147588435\\
239.035086630361	423.657147588435\\
239.035086630361	423.657147588435\\
239.035086630361	423.657147588435\\
238.821913854935	423.185475100225\\
238.779192102595	423.091009778014\\
238.779192102595	423.091009778014\\
238.779192102595	423.091009778014\\
238.779192102595	423.091009778014\\
238.60777222113	422.712349005703\\
238.60777222113	422.712349005703\\
238.60777222113	422.712349005703\\
238.60777222113	422.712349005703\\
238.60777222113	422.712349005703\\
238.435152663515	422.331888244979\\
238.435152663515	422.331888244979\\
238.435152663515	422.331888244979\\
238.435152663515	422.331888244979\\
238.261076783052	421.949232741454\\
238.258004698364	421.944058770204\\
238.258004698364	421.944058770204\\
238.258004698364	421.944058770204\\
238.258004698364	421.944058770204\\
238.037317692933	421.460260521542\\
238.037317692933	421.460260521542\\
238.037317692933	421.460260521542\\
238.037317692933	421.460260521542\\
237.817125426976	420.977758887615\\
237.773211648132	420.881585307743\\
237.773211648132	420.881585307743\\
237.773211648132	420.881585307743\\
237.773211648132	420.881585307743\\
237.773211648132	420.881585307743\\
237.598170009702	420.498498790525\\
237.598170009702	420.498498790525\\
237.598170009702	420.498498790525\\
237.598170009702	420.498498790525\\
237.380987321993	420.023891712016\\
237.381956011847	420.026803898625\\
237.381956011847	420.026803898625\\
237.381956011847	420.026803898625\\
237.381956011847	420.026803898625\\
237.165234283931	419.553956872269\\
237.121963051477	419.459553374359\\
237.121963051477	419.459553374359\\
237.121963051477	419.459553374359\\
237.121963051477	419.459553374359\\
236.949528016137	419.083414114825\\
236.949528016137	419.083414114825\\
236.949528016137	419.083414114825\\
236.949528016137	419.083414114825\\
236.778717716993	418.71096168555\\
236.778717716993	418.71096168555\\
236.778717716993	418.71096168555\\
236.778717716993	418.71096168555\\
236.612963898634	418.350001833615\\
236.612963898634	418.350001833615\\
236.612963898634	418.350001833615\\
236.612963898634	418.350001833615\\
236.612963898634	418.350001833615\\
236.40747722445	417.902689140853\\
236.40747722445	417.902689140853\\
236.40747722445	417.902689140853\\
236.40747722445	417.902689140853\\
236.20189379517	417.455151836619\\
236.160733569522	417.36554330061\\
236.160733569522	417.36554330061\\
236.160733569522	417.36554330061\\
236.160733569522	417.36554330061\\
236.160733569522	417.36554330061\\
235.995850779187	417.006547627893\\
235.995850779187	417.006547627893\\
235.995850779187	417.006547627893\\
235.995850779187	417.006547627893\\
235.830445131793	416.646340991359\\
235.829637810028	416.644719790101\\
235.829637810028	416.644719790101\\
235.829637810028	416.644719790101\\
235.620282363173	416.188925540202\\
235.620282363173	416.188925540202\\
235.620282363173	416.188925540202\\
235.620282363173	416.188925540202\\
235.620282363173	416.188925540202\\
235.41097768727	415.733267313859\\
235.369189862261	415.642331542511\\
235.369189862261	415.642331542511\\
235.369189862261	415.642331542511\\
235.369189862261	415.642331542511\\
235.202485346605	415.279785464414\\
235.202485346605	415.279785464414\\
235.202485346605	415.279785464414\\
235.202485346605	415.279785464414\\
235.202485346605	415.279785464414\\
235.036786245456	414.919933511011\\
235.036786245456	414.919933511011\\
235.036786245456	414.919933511011\\
235.036786245456	414.919933511011\\
234.872252974995	414.56326125864\\
234.87413034991	414.568670764683\\
234.87413034991	414.568670764683\\
234.87413034991	414.568670764683\\
234.87413034991	414.568670764683\\
234.670466980255	414.12824485847\\
234.670466980255	414.12824485847\\
234.670466980255	414.12824485847\\
234.670466980255	414.12824485847\\
234.466197702008	413.68683268875\\
234.425191157392	413.598301716402\\
234.425191157392	413.598301716402\\
234.425191157392	413.598301716402\\
234.425191157392	413.598301716402\\
234.425191157392	413.598301716402\\
234.260413652276	413.242954860264\\
234.260413652276	413.242954860264\\
234.260413652276	413.242954860264\\
234.260413652276	413.242954860264\\
234.094171355016	412.885255456738\\
234.094171355016	412.885255456738\\
234.091239998675	412.880805965908\\
234.091239998675	412.880805965908\\
233.879724001276	412.427498568635\\
233.879724001276	412.427498568635\\
233.879724001276	412.427498568635\\
233.879724001276	412.427498568635\\
233.879724001276	412.427498568635\\
233.668262370985	411.974881481726\\
233.625986821064	411.8845710744\\
233.625986821064	411.8845710744\\
233.625986821064	411.8845710744\\
233.625986821064	411.8845710744\\
233.625986821064	411.8845710744\\
233.456971608754	411.524433941677\\
233.456971608754	411.524433941677\\
233.456971608754	411.524433941677\\
233.456971608754	411.524433941677\\
233.288119614886	411.166540922509\\
233.288119614886	411.166540922509\\
233.287572873069	411.168278325333\\
233.287572873069	411.168278325333\\
233.287572873069	411.168278325333\\
233.075275627071	410.722674491083\\
233.075275627071	410.722674491083\\
233.075275627071	410.722674491083\\
233.075275627071	410.722674491083\\
232.863170055247	410.277909243667\\
232.820835194261	410.18933355826\\
232.820835194261	410.18933355826\\
232.820835194261	410.18933355826\\
232.820835194261	410.18933355826\\
232.820835194261	410.18933355826\\
232.651974935755	409.837127283721\\
232.651974935755	409.837127283721\\
232.651974935755	409.837127283721\\
232.651974935755	409.837127283721\\
232.484141119194	409.489427472163\\
232.484141119194	409.489427472163\\
232.484787433415	409.493374585901\\
232.484787433415	409.493374585901\\
232.277602377847	409.070642420758\\
232.277602377847	409.070642420758\\
232.277602377847	409.070642420758\\
232.277602377847	409.070642420758\\
232.277602377847	409.070642420758\\
232.070335710177	408.647856105869\\
232.028764855216	408.563220867257\\
232.028764855216	408.563220867257\\
232.028764855216	408.563220867257\\
232.028764855216	408.563220867257\\
232.028764855216	408.563220867257\\
231.861763248868	408.224203395046\\
231.861763248868	408.224203395046\\
231.861763248868	408.224203395046\\
231.861763248868	408.224203395046\\
231.693144156847	407.884112813862\\
231.693144156847	407.884112813862\\
231.693144156847	407.884112813862\\
231.692047180274	407.88354788175\\
231.692047180274	407.88354788175\\
231.477268344671	407.459157669267\\
231.477268344671	407.459157669267\\
231.477268344671	407.459157669267\\
231.477268344671	407.459157669267\\
231.263105899094	407.035834225813\\
231.219940559364	406.950593481847\\
231.219940559364	406.950593481847\\
231.219940559364	406.950593481847\\
231.219940559364	406.950593481847\\
231.219940559364	406.950593481847\\
231.044936918346	406.605576783675\\
231.044936918346	406.605576783675\\
231.044936918346	406.605576783675\\
231.044936918346	406.605576783675\\
230.818142149164	406.160396061679\\
230.818142149164	406.160396061679\\
230.818142149164	406.160396061679\\
230.818142149164	406.160396061679\\
230.818142149164	406.160396061679\\
230.554665046688	405.657981929876\\
230.503229176797	405.558882689039\\
230.503229176797	405.558882689039\\
230.503229176797	405.558882689039\\
230.503229176797	405.558882689039\\
230.29717817161	405.162914444027\\
230.29717817161	405.162914444027\\
230.29717817161	405.162914444027\\
230.29717817161	405.162914444027\\
230.29717817161	405.162914444027\\
230.089528033203	404.769175534375\\
230.089528033203	404.769175534375\\
230.089528033203	404.769175534375\\
230.089528033203	404.769175534375\\
230.089528033203	404.769175534375\\
229.82546779801	404.283271903011\\
229.82546779801	404.283271903011\\
229.82546779801	404.283271903011\\
229.82546779801	404.283271903011\\
229.554340933651	403.807058831197\\
229.549486038738	403.821494301034\\
229.549486038738	403.821494301034\\
229.549486038738	403.821494301034\\
229.549486038738	403.821494301034\\
229.276545797943	403.362197652249\\
229.221519771124	403.269981065232\\
229.221519771124	403.269981065232\\
229.221519771124	403.269981065232\\
229.221519771124	403.269981065232\\
228.997522520194	402.89793909708\\
228.997522520194	402.89793909708\\
228.997522520194	402.89793909708\\
228.997522520194	402.89793909708\\
228.997522520194	402.89793909708\\
228.763792410137	402.517958078713\\
228.763792410137	402.517958078713\\
228.763792410137	402.517958078713\\
228.763792410137	402.517958078713\\
228.516285227664	402.126856761135\\
228.516285227664	402.126856761135\\
228.516285227664	402.126856761135\\
228.516285227664	402.126856761135\\
228.325775404297	402.218326908137\\
227.952136747004	401.656386705168\\
227.952136747004	401.656386705168\\
227.952136747004	401.656386705168\\
227.952136747004	401.656386705168\\
227.952136747004	401.656386705168\\
227.592238540993	401.115155424535\\
227.592238540993	401.115155424535\\
227.592238540993	401.115155424535\\
227.592238540993	401.115155424535\\
227.297607478573	400.672291525005\\
227.251047672242	400.602356775203\\
227.251047672242	400.602356775203\\
227.251047672242	400.602356775203\\
227.251047672242	400.602356775203\\
227.116026657382	400.399879927433\\
227.116026657382	400.399879927433\\
227.116026657382	400.399879927433\\
227.116026657382	400.399879927433\\
227.200391743008	400.498153572335\\
227.181722592452	400.469366994055\\
227.181722592452	400.469366994055\\
227.181722592452	400.469366994055\\
227.181722592452	400.469366994055\\
227.181722592452	400.469366994055\\
227.153070116245	400.426425534957\\
227.153070116245	400.426425534957\\
227.153070116245	400.426425534957\\
227.153070116245	400.426425534957\\
227.077163968813	400.321633086981\\
227.077163968813	400.321633086981\\
227.077163968813	400.321633086981\\
227.077163968813	400.321633086981\\
227.077163968813	400.321633086981\\
226.910580414851	400.098170565381\\
226.864285362321	400.03653152225\\
226.954040615556	399.85078830686\\
226.954040615556	399.85078830686\\
226.954040615556	399.85078830686\\
226.704266602726	399.52116331911\\
226.704266602726	399.52116331911\\
226.704266602726	399.52116331911\\
226.704266602726	399.52116331911\\
226.704266602726	399.52116331911\\
226.454479585964	399.191660917509\\
226.454479585964	399.191660917509\\
226.454479585964	399.191660917509\\
226.454479585964	399.191660917509\\
226.204523518086	398.863752135847\\
226.204523518086	398.863752135847\\
226.204523518086	398.863752135847\\
226.204523518086	398.863752135847\\
226.204523518086	398.863752135847\\
225.891602976976	398.458348214849\\
225.891602976976	398.458348214849\\
225.891602976976	398.458348214849\\
225.891602976976	398.458348214849\\
225.577892931667	398.059819702874\\
225.577892931667	398.059819702874\\
225.577892931667	398.059819702874\\
225.577892931667	398.059819702874\\
225.577289360293	398.067000876156\\
225.263661659023	397.675853083535\\
225.20083734695	397.597594790377\\
225.20083734695	397.597594790377\\
225.20083734695	397.597594790377\\
225.20083734695	397.597594790377\\
224.948662126926	397.284306198771\\
224.948662126926	397.284306198771\\
224.948662126926	397.284306198771\\
224.948662126926	397.284306198771\\
224.948662126926	397.284306198771\\
224.694291977577	396.970379059738\\
224.694291977577	396.970379059738\\
224.694291977577	396.970379059738\\
224.694291977577	396.970379059738\\
224.694291977577	396.970379059738\\
224.371885991166	396.576657816941\\
224.371885991166	396.576657816941\\
224.371885991166	396.576657816941\\
224.366441060057	396.574119943547\\
224.036494918419	396.176415329727\\
224.036494918419	396.176415329727\\
224.036494918419	396.176415329727\\
224.036494918419	396.176415329727\\
224.036494918419	396.176415329727\\
223.706777881793	395.779435786674\\
223.640905169729	395.700263614185\\
223.640905169729	395.700263614185\\
223.640905169729	395.700263614185\\
223.640905169729	395.700263614185\\
223.377780889491	395.384735037457\\
223.377780889491	395.384735037457\\
223.377780889491	395.384735037457\\
223.377780889491	395.384735037457\\
223.377780889491	395.384735037457\\
223.115398822564	395.071561242946\\
223.115398822564	395.071561242946\\
223.115398822564	395.071561242946\\
223.115613916217	395.073360914456\\
222.852771435535	394.761808246504\\
222.852771435535	394.761808246504\\
222.852771435535	394.761808246504\\
222.852771435535	394.761808246504\\
222.852771435535	394.761808246504\\
222.52449033942	394.372718987956\\
222.52449033942	394.372718987956\\
222.52449033942	394.372718987956\\
222.52449033942	394.372718987956\\
222.198627063183	393.986754852899\\
222.198627063183	393.986754852899\\
222.198627063183	393.986754852899\\
222.198627063183	393.986754852899\\
222.198627063183	393.986754852899\\
221.877409433235	393.606793343197\\
221.8138429571	393.531671699592\\
221.8138429571	393.531671699592\\
221.8138429571	393.531671699592\\
221.817919750094	393.53668115687\\
221.56831849753	393.241961248276\\
221.56831849753	393.241961248276\\
221.56831849753	393.241961248276\\
221.56831849753	393.241961248276\\
221.56831849753	393.241961248276\\
221.318703239446	392.947214803912\\
221.318703239446	392.947214803912\\
221.318703239446	392.947214803912\\
221.318703239446	392.947214803912\\
221.318703239446	392.947214803912\\
221.006408433187	392.578259325497\\
221.006408433187	392.578259325497\\
221.006408433187	392.578259325497\\
221.006408433187	392.578259325497\\
220.6935013526	392.20814357557\\
220.6935013526	392.20814357557\\
220.6935013526	392.20814357557\\
220.6935013526	392.20814357557\\
220.693147649667	392.207424941697\\
220.377476297956	391.832607615412\\
220.314279835551	391.757598232529\\
220.314279835551	391.757598232529\\
220.314279835551	391.757598232529\\
220.314279835551	391.757598232529\\
220.061632190517	391.457662740167\\
220.061632190517	391.457662740167\\
220.061632190517	391.457662740167\\
220.061632190517	391.457662740167\\
220.061632190517	391.457662740167\\
219.809703209306	391.158257851473\\
219.809703209306	391.158257851473\\
219.809703209306	391.158257851473\\
219.809703209306	391.158257851473\\
219.809703209306	391.158257851473\\
219.4968132248	390.785494063421\\
219.4968132248	390.785494063421\\
219.4968132248	390.785494063421\\
219.4968132248	390.785494063421\\
219.4968132248	390.785494063421\\
219.190617237428	390.417407250471\\
219.190617237428	390.417407250471\\
219.190617237428	390.417407250471\\
219.190617237428	390.417407250471\\
219.190617237428	390.417407250471\\
218.884763742428	390.050009582532\\
218.884763742428	390.050009582532\\
218.884763742428	390.050009582532\\
218.884763742428	390.050009582532\\
218.578225262685	389.681233624572\\
218.578225262685	389.681233624572\\
218.578225262685	389.681233624572\\
218.578225262685	389.681233624572\\
218.578225262685	389.681233624572\\
218.269974321088	389.30901194156\\
218.208030167787	389.233975816075\\
218.208030167787	389.233975816075\\
218.208030167787	389.233975816075\\
218.208030167787	389.233975816075\\
218.208030167787	389.233975816075\\
217.959226993937	388.93173114922\\
217.955564818641	388.92479958428\\
217.955564818641	388.92479958428\\
217.955564818641	388.92479958428\\
217.955564818641	388.92479958428\\
217.640730732689	388.540384561286\\
217.640730732689	388.540384561286\\
217.640730732689	388.540384561286\\
217.640730732689	388.540384561286\\
217.326745813749	388.15637486972\\
217.264162820048	388.079675074926\\
217.264162820048	388.079675074926\\
217.264162820048	388.079675074926\\
217.264162820048	388.079675074926\\
217.264162820048	388.079675074926\\
217.014883812342	387.773378506721\\
217.014883812342	387.773378506721\\
217.014883812342	387.773378506721\\
217.014883812342	387.773378506721\\
217.014883812342	387.773378506721\\
216.707969280829	387.39138612428\\
216.707969280829	387.39138612428\\
216.707969280829	387.39138612428\\
216.707969280829	387.39138612428\\
216.707969280829	387.39138612428\\
216.400281124801	387.008739427198\\
216.400281124801	387.008739427198\\
216.400281124801	387.008739427198\\
216.400281124801	387.008739427198\\
216.094140217802	386.627401359398\\
216.094140217802	386.627401359398\\
216.094140217802	386.627401359398\\
216.094140217802	386.627401359398\\
216.094140217802	386.627401359398\\
215.791867433378	386.2493348648\\
215.73207628972	386.174282283038\\
215.73207628972	386.174282283038\\
215.73207628972	386.174282283038\\
215.73207628972	386.174282283038\\
215.501026433503	385.880693374953\\
215.501026433503	385.880693374953\\
215.501026433503	385.880693374953\\
215.501026433503	385.880693374953\\
215.501026433503	385.880693374953\\
215.268442232278	385.586156159482\\
215.268442232278	385.586156159482\\
215.268442232278	385.586156159482\\
215.268442232278	385.586156159482\\
215.035766150946	385.291229042552\\
215.035766150946	385.291229042552\\
215.035766150946	385.291229042552\\
215.035766150946	385.291229042552\\
215.035766150946	385.291229042552\\
214.744551888138	384.921003578024\\
214.744551888138	384.921003578024\\
214.744551888138	384.921003578024\\
214.744551888138	384.921003578024\\
214.452649993408	384.547873637081\\
214.392666743049	384.468627346926\\
214.392666743049	384.468627346926\\
214.392666743049	384.468627346926\\
214.392666743049	384.468627346926\\
214.392666743049	384.468627346926\\
214.157071715342	384.164906159987\\
214.157071715342	384.164906159987\\
214.157071715342	384.164906159987\\
214.157071715342	384.164906159987\\
213.862906294871	383.785422174515\\
213.862906294871	383.785422174515\\
213.862906294871	383.785422174515\\
213.862906294871	383.785422174515\\
213.862906294871	383.785422174515\\
213.570127300867	383.406645403666\\
213.511834193397	383.331024048056\\
213.511834193397	383.331024048056\\
213.511834193397	383.331024048056\\
213.511834193397	383.331024048056\\
213.511834193397	383.331024048056\\
213.281699690949	383.029854769477\\
213.281699690949	383.029854769477\\
213.281699690949	383.029854769477\\
213.281699690949	383.029854769477\\
213.281699690949	383.029854769477\\
212.995652540682	382.654945022608\\
212.995652540682	382.654945022608\\
212.995652540682	382.654945022608\\
212.995652540682	382.654945022608\\
212.709308075469	382.279426791346\\
212.709308075469	382.279426791346\\
212.709308075469	382.279426791346\\
212.709308075469	382.279426791346\\
212.709308075469	382.279426791346\\
212.421551364261	381.901018259211\\
212.363732438568	381.82478891683\\
212.363732438568	381.82478891683\\
212.363732438568	381.82478891683\\
212.363732438568	381.82478891683\\
212.131321444977	381.517546811266\\
212.131321444977	381.517546811266\\
212.12871803606	381.512438282456\\
212.12871803606	381.512438282456\\
212.12871803606	381.512438282456\\
211.892289860579	381.197768381953\\
211.892289860579	381.197768381953\\
211.892289860579	381.197768381953\\
211.892289860579	381.197768381953\\
211.892289860579	381.197768381953\\
211.596855638939	380.804476551729\\
211.596855638939	380.804476551729\\
211.596855638939	380.804476551729\\
211.596855638939	380.804476551729\\
211.302319174734	380.411589569548\\
211.302319174734	380.411589569548\\
211.302319174734	380.411589569548\\
211.302319174734	380.411589569548\\
211.302319174734	380.411589569548\\
211.009505898368	380.019476281872\\
210.951190764296	379.941157882064\\
210.951190764296	379.941157882064\\
210.952007115366	379.940778442832\\
210.952007115366	379.940778442832\\
210.718759213899	379.626070989215\\
210.718759213899	379.626070989215\\
210.718759213899	379.626070989215\\
210.718759213899	379.626070989215\\
210.718759213899	379.626070989215\\
210.48559736139	379.311454878075\\
210.48559736139	379.311454878075\\
210.48559736139	379.311454878075\\
210.48559736139	379.311454878075\\
210.253554145334	378.998026219142\\
210.253554145334	378.998026219142\\
210.253554145334	378.998026219142\\
210.253554145334	378.998026219142\\
210.253554145334	378.998026219142\\
209.966646290288	378.609580104804\\
209.966646290288	378.609580104804\\
209.966646290288	378.609580104804\\
209.966646290288	378.609580104804\\
209.68455524276	378.226220225459\\
209.628663535172	378.150092942353\\
209.634291484184	378.156075899856\\
209.634291484184	378.156075899856\\
209.634291484184	378.156075899856\\
209.634291484184	378.156075899856\\
209.412888650956	377.854069020613\\
209.412888650956	377.854069020613\\
209.412888650956	377.854069020613\\
209.412888650956	377.854069020613\\
209.412888650956	377.854069020613\\
209.135618337129	377.475541781511\\
209.135618337129	377.475541781511\\
209.135618337129	377.475541781511\\
209.135618337129	377.475541781511\\
209.135618337129	377.475541781511\\
208.857043042767	377.094442219054\\
208.857043042767	377.094442219054\\
208.857043042767	377.094442219054\\
208.857043042767	377.094442219054\\
208.576538537355	376.709547321525\\
208.516698000614	376.625914077271\\
208.516698000614	376.625914077271\\
208.516698000614	376.625914077271\\
208.516698000614	376.625914077271\\
208.516698000614	376.625914077271\\
208.289645760677	376.313440499334\\
208.289645760677	376.313440499334\\
208.289645760677	376.313440499334\\
208.289645760677	376.313440499334\\
208.062904611078	376.001209888225\\
208.062904611078	376.001209888225\\
208.062904611078	376.001209888225\\
208.062904611078	376.001209888225\\
207.780484356891	375.611707470174\\
207.780484356891	375.611707470174\\
207.780484356891	375.611707470174\\
207.780484356891	375.611707470174\\
207.780484356891	375.611707470174\\
207.502478572498	375.226273358851\\
207.447389591386	375.149846291509\\
207.447389591386	375.149846291509\\
207.447389591386	375.149846291509\\
207.447389591386	375.149846291509\\
207.227280629892	374.844497239246\\
207.227280629892	374.844497239246\\
207.227280629892	374.844497239246\\
207.227280629892	374.844497239246\\
207.227280629892	374.844497239246\\
207.005788675849	374.537136571202\\
207.005788675849	374.537136571202\\
207.005788675849	374.537136571202\\
207.005788675849	374.537136571202\\
207.005788675849	374.537136571202\\
206.723367066806	374.144853351314\\
206.723367066806	374.144853351314\\
206.723367066806	374.144853351314\\
206.723367066806	374.144853351314\\
206.430700929632	373.73766268947\\
206.360247409551	373.638652385992\\
206.360247409551	373.638652385992\\
206.360247409551	373.638652385992\\
206.360247409551	373.638652385992\\
206.360247409551	373.638652385992\\
206.113215707433	373.294038771982\\
206.113215707433	373.294038771982\\
206.113215707433	373.294038771982\\
206.113215707433	373.294038771982\\
205.865964123587	372.949036879081\\
205.865964123587	372.949036879081\\
205.865964123587	372.949036879081\\
205.865964123587	372.949036879081\\
205.55558550689	372.515463939891\\
205.55558550689	372.515463939891\\
205.55558550689	372.515463939891\\
205.55558550689	372.515463939891\\
205.55558550689	372.515463939891\\
205.242564987749	372.077224177349\\
205.179573074851	371.988887906963\\
205.179573074851	371.988887906963\\
205.179573074851	371.988887906963\\
205.179573074851	371.988887906963\\
204.921490017839	371.624963839829\\
204.921490017839	371.624963839829\\
204.921490017839	371.624963839829\\
204.921490017839	371.624963839829\\
204.921490017839	371.624963839829\\
204.66613198769	371.265866380643\\
204.66613198769	371.265866380643\\
204.66613198769	371.265866380643\\
204.66613198769	371.265866380643\\
204.66613198769	371.265866380643\\
204.347768343459	370.817712443714\\
204.347768343459	370.817712443714\\
204.347768343459	370.817712443714\\
204.347768343459	370.817712443714\\
204.031255713934	370.371151834489\\
204.031255713934	370.371151834489\\
204.031255713934	370.371151834489\\
204.031255713934	370.371151834489\\
204.031255713934	370.371151834489\\
203.720629871323	369.929926819035\\
203.658408418635	369.841659048612\\
203.658408418635	369.841659048612\\
203.658408418635	369.841659048612\\
203.658408418635	369.841659048612\\
203.658408418635	369.841659048612\\
203.409412289761	369.488380225486\\
203.409412289761	369.488380225486\\
203.409412289761	369.488380225486\\
203.409412289761	369.488380225486\\
203.159842506656	369.134021146909\\
203.159842506656	369.134021146909\\
203.159842506656	369.134021146909\\
203.159842506656	369.134021146909\\
203.159842506656	369.134021146909\\
202.846266875252	368.688034080235\\
202.846266875252	368.688034080235\\
202.846266875252	368.688034080235\\
202.846266875252	368.688034080235\\
202.527086410024	368.231331675146\\
202.527086410024	368.231331675146\\
202.527086410024	368.231331675146\\
202.527086410024	368.231331675146\\
202.527086410024	368.231331675146\\
202.20761096786	367.774439456525\\
202.143758356106	367.68308834595\\
202.143758356106	367.68308834595\\
202.143758356106	367.68308834595\\
202.143758356106	367.68308834595\\
201.888725479568	367.31792686497\\
201.888725479568	367.31792686497\\
201.888725479568	367.31792686497\\
201.888725479568	367.31792686497\\
201.888725479568	367.31792686497\\
201.634636529226	366.953372787297\\
201.634636529226	366.953372787297\\
201.634636529226	366.953372787297\\
201.634636529226	366.953372787297\\
201.381896695134	366.589680102635\\
201.383744445435	366.590841506137\\
201.383744445435	366.590841506137\\
201.383744445435	366.590841506137\\
201.383744445435	366.590841506137\\
201.071450490755	366.139137730773\\
201.071450490755	366.139137730773\\
201.071450490755	366.139137730773\\
201.071450490755	366.139137730773\\
200.758976853006	365.686971390848\\
200.696401268075	365.596329968812\\
200.696401268075	365.596329968812\\
200.696401268075	365.596329968812\\
200.696401268075	365.596329968812\\
200.696401268075	365.596329968812\\
200.445649720675	365.232607869266\\
200.445649720675	365.232607869266\\
200.445649720675	365.232607869266\\
200.445649720675	365.232607869266\\
200.445649720675	365.232607869266\\
200.129424034219	364.770686335331\\
200.129424034219	364.770686335331\\
200.129424034219	364.770686335331\\
200.129424034219	364.770686335331\\
200.129424034219	364.770686335331\\
199.811358384975	364.304984249077\\
199.811358384975	364.304984249077\\
199.811358384975	364.304984249077\\
199.811358384975	364.304984249077\\
199.493602428586	363.839512617956\\
199.493602428586	363.839512617956\\
199.493602428586	363.839512617956\\
199.493602428586	363.839512617956\\
199.493602428586	363.839512617956\\
199.177317513256	363.37513564872\\
199.11433925376	363.282467664492\\
199.11433925376	363.282467664492\\
199.11433925376	363.282467664492\\
199.11433925376	363.282467664492\\
199.11433925376	363.282467664492\\
198.86360248175	362.91266373996\\
198.86360248175	362.91266373996\\
198.865352228468	362.913444522143\\
198.865352228468	362.913444522143\\
198.865352228468	362.913444522143\\
198.553946747944	362.451336797835\\
198.553946747944	362.451336797835\\
198.553946747944	362.451336797835\\
198.553946747944	362.451336797835\\
198.243207874978	361.989992229141\\
198.243207874978	361.989992229141\\
198.243207874978	361.989992229141\\
198.243207874978	361.989992229141\\
198.243207874978	361.989992229141\\
197.935635387915	361.532272649616\\
197.874720837305	361.441415573764\\
197.874720837305	361.441415573764\\
197.874720837305	361.441415573764\\
197.874720837305	361.441415573764\\
197.633590372965	361.080874078168\\
197.633590372965	361.080874078168\\
197.638318361175	361.08616808552\\
197.638318361175	361.08616808552\\
197.638318361175	361.08616808552\\
197.404086746765	360.733705937853\\
197.404086746765	360.733705937853\\
197.404086746765	360.733705937853\\
197.404086746765	360.733705937853\\
197.404086746765	360.733705937853\\
197.111271146105	360.292988466461\\
197.111271146105	360.292988466461\\
197.111271146105	360.292988466461\\
197.111271146105	360.292988466461\\
196.818223699695	359.851028445666\\
196.759567261648	359.762384825253\\
196.759567261648	359.762384825253\\
196.759567261648	359.762384825253\\
196.759567261648	359.762384825253\\
196.759567261648	359.762384825253\\
196.524730281758	359.406677261924\\
196.524269709594	359.40469556028\\
196.524269709594	359.40469556028\\
196.524269709594	359.40469556028\\
196.287888258191	359.044038392762\\
196.287888258191	359.044038392762\\
196.287888258191	359.044038392762\\
196.287888258191	359.044038392762\\
195.992328034797	358.593137955605\\
195.992328034797	358.593137955605\\
195.992328034797	358.593137955605\\
195.992328034797	358.593137955605\\
195.992328034797	358.593137955605\\
195.697972610105	358.143378308306\\
195.639368434417	358.053679107676\\
195.639368434417	358.053679107676\\
195.639368434417	358.053679107676\\
195.639368434417	358.053679107676\\
195.406209210914	357.696072723225\\
195.406209210914	357.696072723225\\
195.406209210914	357.696072723225\\
195.407204150738	357.696940637452\\
195.407204150738	357.696940637452\\
195.179067227298	357.344189950705\\
195.179067227298	357.344189950705\\
195.179067227298	357.344189950705\\
195.179067227298	357.344189950705\\
194.951048078025	356.991778008941\\
194.951048078025	356.991778008941\\
194.951048078025	356.991778008941\\
194.951048078025	356.991778008941\\
194.951048078025	356.991778008941\\
194.665759149559	356.550500905524\\
194.665759149559	356.550500905524\\
194.665759149559	356.550500905524\\
194.665759149559	356.550500905524\\
194.379660523701	356.106894930351\\
194.322295052998	356.017754538399\\
194.322295052998	356.017754538399\\
194.322295052998	356.017754538399\\
194.322295052998	356.017754538399\\
194.322295052998	356.017754538399\\
194.092267314665	355.659558865812\\
194.092267314665	355.659558865812\\
194.090470077298	355.65496861775\\
194.090470077298	355.65496861775\\
193.858250548033	355.291784732602\\
193.858250548033	355.291784732602\\
193.858250548033	355.291784732602\\
193.858250548033	355.291784732602\\
193.568322912045	354.838154649651\\
193.568322912045	354.838154649651\\
193.568322912045	354.838154649651\\
193.568322912045	354.838154649651\\
193.568322912045	354.838154649651\\
193.279859439675	354.386001388082\\
193.222444165676	354.295850554556\\
193.222444165676	354.295850554556\\
193.222444165676	354.295850554556\\
193.222444165676	354.295850554556\\
192.993949552504	353.936418265287\\
192.993949552504	353.936418265287\\
192.993949552504	353.936418265287\\
192.995574917015	353.937676690806\\
192.995574917015	353.937676690806\\
192.768683264888	353.579093211163\\
192.768683264888	353.579093211163\\
192.768683264888	353.579093211163\\
192.768683264888	353.579093211163\\
192.768683264888	353.579093211163\\
192.485326148498	353.131206522849\\
192.485326148498	353.131206522849\\
192.485326148498	353.131206522849\\
192.485326148498	353.131206522849\\
192.204257465606	352.686365712232\\
192.204257465606	352.686365712232\\
192.204257465606	352.686365712232\\
192.204257465606	352.686365712232\\
192.204257465606	352.686365712232\\
191.927586175662	352.247376642479\\
191.872893502099	352.160430297401\\
191.876819527516	352.165600003064\\
191.876819527516	352.165600003064\\
191.876819527516	352.165600003064\\
191.876819527516	352.165600003064\\
191.662580803234	351.823980844149\\
191.662580803234	351.823980844149\\
191.662580803234	351.823980844149\\
191.662580803234	351.823980844149\\
191.448325526984	351.482316463565\\
191.448325526984	351.482316463565\\
191.448325526984	351.482316463565\\
191.448325526984	351.482316463565\\
191.448325526984	351.482316463565\\
191.180180564813	351.054345686213\\
191.180180564813	351.054345686213\\
191.180180564813	351.054345686213\\
191.180180564813	351.054345686213\\
190.911312070316	350.624398221962\\
190.857421525638	350.538090021459\\
190.857421525638	350.538090021459\\
190.857421525638	350.538090021459\\
190.857421525638	350.538090021459\\
190.857421525638	350.538090021459\\
190.639226484443	350.186912536581\\
190.639226484443	350.186912536581\\
190.639226484443	350.186912536581\\
190.639226484443	350.186912536581\\
190.367379574268	349.750219235927\\
190.367379574268	349.750219235927\\
190.367379574268	349.750219235927\\
190.367379574268	349.750219235927\\
190.367379574268	349.750219235927\\
190.096454966773	349.314671777758\\
190.042474370791	349.227816134305\\
190.042474370791	349.227816134305\\
190.042474370791	349.227816134305\\
190.042474370791	349.227816134305\\
189.827514480369	348.881589183154\\
189.827514480369	348.881589183154\\
189.827514480369	348.881589183154\\
189.827514480369	348.881589183154\\
189.827514480369	348.881589183154\\
189.617061862568	348.540961687583\\
189.617061862568	348.540961687583\\
189.617061862568	348.540961687583\\
189.617061862568	348.540961687583\\
189.406058557372	348.19982449939\\
189.406058557372	348.19982449939\\
189.406058557372	348.19982449939\\
189.406058557372	348.19982449939\\
189.406058557372	348.19982449939\\
189.141933113941	347.772650862656\\
189.141933113941	347.772650862656\\
189.141933113941	347.772650862656\\
189.141933113941	347.772650862656\\
188.876673106265	347.343178985248\\
188.876673106265	347.343178985248\\
188.876673106265	347.343178985248\\
188.876673106265	347.343178985248\\
188.876673106265	347.343178985248\\
188.60959483277	346.910021929207\\
188.553133068176	346.817476687892\\
188.553133068176	346.817476687892\\
188.553133068176	346.817476687892\\
188.553133068176	346.817476687892\\
188.336663335942	346.465651952884\\
188.336663335942	346.465651952884\\
188.336663335942	346.465651952884\\
188.336663335942	346.465651952884\\
188.336663335942	346.465651952884\\
188.120445272108	346.114148019233\\
188.120445272108	346.114148019233\\
188.120445272108	346.114148019233\\
188.120445272108	346.114148019233\\
188.120445272108	346.114148019233\\
187.851183859995	345.676057036195\\
187.851183859995	345.676057036195\\
187.851183859995	345.676057036195\\
187.851183859995	345.676057036195\\
187.851183859995	345.676057036195\\
187.583780832983	345.240331329878\\
187.584758516672	345.241329428919\\
187.584758516672	345.241329428919\\
187.584758516672	345.241329428919\\
187.318492322622	344.806421387055\\
187.265239083812	344.719439778682\\
187.265239083812	344.719439778682\\
187.265239083812	344.719439778682\\
187.265239083812	344.719439778682\\
187.265239083812	344.719439778682\\
187.052736619708	344.372283769661\\
187.052736619708	344.372283769661\\
187.052736619708	344.372283769661\\
187.052736619708	344.372283769661\\
186.841786048658	344.02746985103\\
186.841786048658	344.02746985103\\
186.841786048658	344.02746985103\\
186.841786048658	344.02746985103\\
186.841786048658	344.02746985103\\
186.581740068491	343.601948536217\\
186.581740068491	343.601948536217\\
186.581740068491	343.601948536217\\
186.581740068491	343.601948536217\\
186.331785393848	343.19162166892\\
186.331785393848	343.19162166892\\
186.331785393848	343.19162166892\\
186.331785393848	343.19162166892\\
186.331785393848	343.19162166892\\
186.079383164736	342.777630800364\\
186.028874730761	342.694766314448\\
186.028874730761	342.694766314448\\
186.028874730761	342.694766314448\\
186.028874730761	342.694766314448\\
186.028874730761	342.694766314448\\
185.826669956156	342.362903129528\\
185.826669956156	342.362903129528\\
185.826669956156	342.362903129528\\
185.826669956156	342.362903129528\\
185.624079896928	342.030127218489\\
185.624079896928	342.030127218489\\
185.624079896928	342.030127218489\\
185.624079896928	342.030127218489\\
185.623738315269	342.029390080204\\
185.368106822352	341.608550521153\\
185.368106822352	341.608550521153\\
185.368106822352	341.608550521153\\
185.368106822352	341.608550521153\\
185.112355925613	341.187541112136\\
185.112355925613	341.187541112136\\
185.112355925613	341.187541112136\\
185.112355925613	341.187541112136\\
185.112355925613	341.187541112136\\
184.85738115371	340.7676357279\\
184.806558140831	340.683899235004\\
184.806558140831	340.683899235004\\
184.806558140831	340.683899235004\\
184.806558140831	340.683899235004\\
184.604075910099	340.350105124945\\
184.604075910099	340.350105124945\\
184.604075910099	340.350105124945\\
184.604075910099	340.350105124945\\
184.604642929146	340.350884737061\\
184.405424940021	340.021788177005\\
184.405424940021	340.021788177005\\
184.405424940021	340.021788177005\\
184.405424940021	340.021788177005\\
184.206468699234	339.693156725768\\
184.206468699234	339.693156725768\\
184.206468699234	339.693156725768\\
184.206468699234	339.693156725768\\
184.206468699234	339.693156725768\\
183.95718446449	339.281320916878\\
183.95718446449	339.281320916878\\
183.95718446449	339.281320916878\\
183.95718446449	339.281320916878\\
183.706100709922	338.866287484852\\
183.65556004544	338.782705226283\\
183.65556004544	338.782705226283\\
183.65556004544	338.782705226283\\
183.65556004544	338.782705226283\\
183.65556004544	338.782705226283\\
183.448655828822	338.440024540807\\
183.448655828822	338.440024540807\\
183.448655828822	338.440024540807\\
183.448655828822	338.440024540807\\
183.241546135567	338.097040289823\\
183.241546135567	338.097040289823\\
183.241546135567	338.097040289823\\
183.241546135567	338.097040289823\\
182.982839613698	337.668576781715\\
182.982839613698	337.668576781715\\
182.982839613698	337.668576781715\\
182.982839613698	337.668576781715\\
182.982839613698	337.668576781715\\
182.724895602788	337.241239786232\\
182.673451276366	337.155985831633\\
182.673451276366	337.155985831633\\
182.673451276366	337.155985831633\\
182.673451276366	337.155985831633\\
182.468275588274	336.815856871669\\
182.468275588274	336.815856871669\\
182.468275588274	336.815856871669\\
182.468275588274	336.815856871669\\
};
\addlegendentry{$ \mathfrak{X}\indref^\mathrm{p} $}
\addplot [color=mygreen, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mygreen, draw=black}]
  table[row sep=crcr]{%
14.7028785059807	635.615401060495\\
};
\addlegendentry{$ \vx_\mathrm{init} $}
\addplot [color=red, line width=1.0pt, only marks, mark=*, mark options={solid, fill=red, draw=black}]
  table[row sep=crcr]{%
182.468275588274	336.815856871669\\
};
\addlegendentry{$ \vx_\mathrm{goal} $}
%\end{pgfonlayer}
\end{axis}
\end{tikzpicture}%

